Adversarial Examples in Deep Learning for Multivariate Time Series Regression

Multivariate time series (MTS) regression tasks are common in many real-world data mining applications including finance, cybersecurity, energy, healthcare, prognostics, and many others. Due to the tremendous success of deep learning (DL) algorithms in various domains including image recognition and computer vision, researchers started adopting these techniques for solving MTS data mining problems, many of which are targeted for safety-critical and cost-critical applications. Unfortunately, DL algorithms are known for their susceptibility to adversarial examples which also makes the DL regression models for MTS forecasting also vulnerable to those attacks. To the best of our knowledge, no previous work has explored the vulnerability of DL MTS regression models to adversarial time series examples, which is an important step, specifically when the forecasting from such models is used in safety-critical and cost-critical applications. In this work, we leverage existing adversarial attack generation techniques from the image classification domain and craft adversarial multivariate time series examples for three state-of-the-art deep learning regression models, specifically Convolutional Neural Network (CNN), Long Short-Term Memory (LSTM), and Gated Recurrent Unit (GRU). We evaluate our study using Google stock and household power consumption dataset. The obtained results show that all the evaluated DL regression models are vulnerable to adversarial attacks, transferable, and thus can lead to catastrophic consequences in safety-critical and cost-critical domains, such as energy and finance.

==> Figure/Google_CNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=0.9,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.774549277	\\
3	0.787759612	\\
4	0.794433621	\\
5	0.790520521	\\
6	0.785472139	\\
7	0.780979321	\\
8	0.783612209	\\
9	0.783882745	\\
10	0.800477186	\\
11	0.806529833	\\
12	0.804660627	\\
13	0.787022886	\\
14	0.779853701	\\
15	0.783699167	\\
16	0.782764371	\\
17	0.79171619	\\
18	0.789600218	\\
19	0.769428431	\\
20	0.776157465	\\
21	0.766653029	\\
22	0.749568243	\\
23	0.741545326	\\
24	0.742920804	\\
25	0.751346964	\\
26	0.767312459	\\
27	0.742075381	\\
28	0.741159909	\\
29	0.733688788	\\
30	0.728727364	\\
31	0.730296807	\\
32	0.732587323	\\
33	0.73901012	\\
34	0.729311913	\\
35	0.71701222	\\
36	0.702693174	\\
37	0.704644893	\\
38	0.690253382	\\
39	0.687180874	\\
40	0.681919929	\\
41	0.6948977	\\
42	0.684586634	\\
43	0.660856825	\\
44	0.668968052	\\
45	0.70110861	\\
46	0.702794625	\\
47	0.712538726	\\
48	0.721620016	\\
49	0.712500078	\\
50	0.712031472	\\
51	0.714852769	\\
52	0.716369699	\\
53	0.721229672	\\
54	0.709480711	\\
55	0.712645008	\\
56	0.715775487	\\
57	0.717089516	\\
58	0.715635389	\\
59	0.696272792	\\
60	0.686504536	\\
61	0.69038865	\\
62	0.691314846	\\
63	0.686499705	\\
64	0.66230129	\\
65	0.660180487	\\
66	0.675742352	\\
67	0.673267631	\\
68	0.652272112	\\
69	0.657165951	\\
70	0.646817976	\\
71	0.656190091	\\
72	0.672983327	\\
73	0.677736294	\\
74	0.673745899	\\
75	0.682881295	\\
76	0.662325445	\\
77	0.654315668	\\
78	0.656678021	\\
79	0.672813518	\\
80	0.661408669	\\
81	0.678244997	\\
82	0.673678265	\\
83	0.64954217	\\
84	0.655286697	\\
85	0.64341213	\\
86	0.682282253	\\
87	0.703533766	\\
88	0.704467837	\\
89	0.712393796	\\
90	0.720814207	\\
91	0.727553386	\\
92	0.617923842	\\
93	0.621967378	\\
94	0.625692069	\\
95	0.618344138	\\
96	0.626687252	\\
97	0.626481936	\\
98	0.63797727	\\
99	0.637711565	\\
100	0.631257366	\\
101	0.629276662	\\
102	0.632431296	\\
103	0.622948068	\\
104	0.604674859	\\
105	0.605638641	\\
106	0.611353699	\\
107	0.60729567	\\
108	0.592474201	\\
109	0.588292016	\\
110	0.565628405	\\
111	0.569502857	\\
112	0.570865196	\\
113	0.586778467	\\
114	0.603619289	\\
115	0.603223148	\\
116	0.599682034	\\
117	0.587904087	\\
118	0.595102258	\\
119	0.580647945	\\
120	0.574561915	\\
121	0.575266225	\\
122	0.562778123	\\
123	0.577813363	\\
124	0.570754856	\\
125	0.548695795	\\
126	0.530275241	\\
127	0.531652072	\\
128	0.534405735	\\
129	0.53477289	\\
130	0.592396905	\\
131	0.60470143	\\
132	0.605701492	\\
133	0.628594091	\\
134	0.627008513	\\
135	0.623999533	\\
136	0.638112537	\\
137	0.631463988	\\
138	0.625469457	\\
139	0.655383316	\\
140	0.660620106	\\
141	0.63018281	\\
142	0.61664363	\\
143	0.621513265	\\
144	0.643276862	\\
145	0.645890427	\\
146	0.658283986	\\
147	0.660851994	\\
148	0.66357184	\\
149	0.66293898	\\
150	0.650084351	\\
151	0.662663614	\\
152	0.668740996	\\
153	0.759445148	\\
154	0.748732482	\\
155	0.741992433	\\
156	0.743717917	\\
157	0.740031874	\\
158	0.721683785	\\
159	0.721302137	\\
160	0.717326234	\\
161	0.708900992	\\
162	0.70038401	\\
163	0.697074736	\\
164	0.688200212	\\
165	0.684398225	\\
166	0.682055197	\\
167	0.688422438	\\
168	0.694557791	\\
169	0.693857298	\\
170	0.692408002	\\
171	0.678040646	\\
172	0.673982617	\\
173	0.656209415	\\
174	0.650956296	\\
175	0.658653412	\\
176	0.674412575	\\
177	0.681121608	\\
178	0.700149659	\\
179	0.7060024	\\
180	0.695552975	\\
181	0.677465759	\\
182	0.668553119	\\
183	0.674233828	\\
184	0.675770082	\\
185	0.68084745	\\
186	0.673789378	\\
187	0.645953229	\\
188	0.621672688	\\
189	0.631955444	\\
190	0.647120299	\\
191	0.643617447	\\
192	0.630653686	\\
193	0.620387645	\\
194	0.606348796	\\
195	0.596841414	\\
196	0.597058808	\\
197	0.600140978	\\
198	0.590976595	\\
199	0.58982682	\\
200	0.601532302	\\
201	0.603078218	\\
202	0.608116938	\\
203	0.606356043	\\
204	0.613387545	\\
205	0.60271831	\\
206	0.587094897	\\
207	0.580647945	\\
208	0.583247016	\\
209	0.61654701	\\
210	0.618637862	\\
211	0.607875388	\\
212	0.602112021	\\
213	0.593826878	\\
214	0.567309589	\\
215	0.55434549	\\
216	0.561971348	\\
217	0.575990873	\\
218	0.558770819	\\
219	0.560947179	\\
220	0.565923096	\\
221	0.587310842	\\
222	0.570908674	\\
223	0.574007753	\\
224	0.552594402	\\
225	0.535876771	\\
226	0.545282703	\\
227	0.553304557	\\
228	0.563048658	\\
229	0.561145249	\\
230	0.553256199	\\
231	0.538520722	\\
232	0.52537662	\\
233	0.523917662	\\
234	0.527908057	\\
235	0.533883989	\\
236	0.510806363	\\
237	0.502163727	\\
238	0.478322805	\\
239	0.48994616	\\
240	0.505825615	\\
241	0.524893521	\\
242	0.525313817	\\
243	0.520545633	\\
244	0.541000033	\\
245	0.555637779	\\
246	0.560831235	\\
247	0.539574891	\\
248	0.525709958	\\
249	0.541178779	\\
250	0.540314081	\\
251	0.565642898	\\
252	0.601350899	\\
253	0.574845929	\\
254	0.573297598	\\
255	0.550280359	\\
256	0.53746375	\\
257	0.531255932	\\
258	0.520033162	\\
259	0.530681044	\\
260	0.504463277	\\
261	0.528275261	\\
262	0.547082246	\\
263	0.541115976	\\
264	0.53238846	\\
265	0.533446784	\\
266	0.536038609	\\
267	0.553212768	\\
268	0.57099312	\\
269	0.569005265	\\
270	0.540529011	\\
271	0.529560255	\\
272	0.557519593	\\
273	0.561795017	\\
274	0.563005179	\\
275	0.509526151	\\
276	0.535917834	\\
277	0.558985798	\\
278	0.578266268	\\
279	0.565865124	\\
280	0.576990887	\\
281	0.589232609	\\
282	0.586759143	\\
283	0.587155284	\\
284	0.602735218	\\
285	0.600580598	\\
286	0.588854053	\\
287	0.588349504	\\
288	0.575435309	\\
289	0.594097413	\\
290	0.6320796	\\
291	0.633742233	\\
292	0.644977322	\\
293	0.66162785	\\
294	0.684407887	\\
295	0.682644577	\\
296	0.684388563	\\
297	0.67458649	\\
298	0.677398125	\\
299	0.669313468	\\
300	0.66249453	\\
301	0.648016061	\\
302	0.664122572	\\
303	0.666538066	\\
304	0.649407385	\\
305	0.652006456	\\
306	0.651088569	\\
307	0.659535308	\\
308	0.656011345	\\
309	0.653842231	\\
310	0.652851879	\\
311	0.652721442	\\
312	0.651670703	\\
313	0.654484753	\\
314	0.665455731	\\
315	0.686944156	\\
316	0.708420502	\\
317	0.725947131	\\
318	0.726330615	\\
319	0.718705481	\\
320	0.717532034	\\
321	0.697822959	\\
322	0.696620623	\\
323	0.689528734	\\
324	0.6928011	\\
325	0.68701005	\\
326	0.682968253	\\
327	0.698084364	\\
328	0.705910611	\\
329	0.718582049	\\
330	0.724347253	\\
331	0.721826299	\\
332	0.733351585	\\
333	0.729948782	\\
334	0.726485786	\\
335	0.704526099	\\
336	0.706060372	\\
337	0.701040976	\\
338	0.705393696	\\
339	0.700324879	\\
340	0.706700961	\\
341	0.734964168	\\
342	0.741679579	\\
343	0.735012478	\\
344	0.73335545	\\
345	0.678248379	\\
346	0.675151716	\\
347	0.676233857	\\
348	0.681799154	\\
349	0.671557461	\\
350	0.66993425	\\
351	0.672416073	\\
352	0.65547269	\\
353	0.638537809	\\
354	0.640416918	\\
355	0.635059353	\\
356	0.617463497	\\
357	0.605054092	\\
358	0.604986458	\\
359	0.598203752	\\
360	0.608554867	\\
361	0.596522568	\\
362	0.604801045	\\
363	0.611763802	\\
364	0.615059066	\\
365	0.640695424	\\
366	0.650246528	\\
367	0.66276777	\\
368	0.648194807	\\
369	0.644629539	\\
370	0.634486881	\\
371	0.634102818	\\
372	0.626262126	\\
373	0.621742737	\\
374	0.614658094	\\
375	0.606426092	\\
376	0.612957587	\\
377	0.620881807	\\
378	0.625802216	\\
379	0.618539793	\\
380	0.596609526	\\
381	0.57064297	\\
382	0.551942219	\\
383	0.55317412	\\
384	0.566577694	\\
385	0.56188439	\\
386	0.559889193	\\
387	0.565101828	\\
388	0.569145364	\\
389	0.554154811	\\
390	0.568526998	\\
391	0.571019787	\\
392	0.570048759	\\
393	0.592435553	\\
394	0.583923112	\\
395	0.580947466	\\
396	0.55955827	\\
397	0.543079773	\\
398	0.543603935	\\
399	0.522651943	\\
400	0.508427102	\\
401	0.521612798	\\
402	0.513603504	\\
403	0.517067322	\\
404	0.527328339	\\
405	0.523019098	\\
406	0.514144575	\\
407	0.523705099	\\
408	0.560338474	\\
409	0.569275801	\\
410	0.569481118	\\
411	0.560452003	\\
412	0.551990529	\\
413	0.524859705	\\
414	0.524579507	\\
415	0.521064819	\\
416	0.513871189	\\
417	0.514057617	\\
418	0.516985195	\\
419	0.507695207	\\
420	0.521449559	\\
421	0.501544153	\\
422	0.498327923	\\
423	0.503212051	\\
424	0.513226687	\\
425	0.493405147	\\
426	0.520888295	\\
427	0.521985267	\\
428	0.531912946	\\
429	0.553280402	\\
430	0.583541658	\\
431	0.58219386	\\
432	0.592986286	\\
433	0.630107591	\\
434	0.633866099	\\
435	0.635996565	\\
436	0.640856538	\\
437	0.652634485	\\
438	0.632726276	\\
439	0.607189388	\\
440	0.586562184	\\
441	0.583626248	\\
442	0.571295202	\\
443	0.55391017	\\
444	0.576619384	\\
445	0.602537148	\\
446	0.617643644	\\
447	0.62180554	\\
448	0.603128219	\\
449	0.599947738	\\
450	0.607141078	\\
451	0.588865454	\\
452	0.584282489	\\
453	0.566328609	\\
454	0.548285161	\\
455	0.540549398	\\
456	0.540535292	\\
457	0.508700052	\\
458	0.519690548	\\
459	0.553874614	\\
460	0.541703763	\\
461	0.569328942	\\
462	0.602333232	\\
463	0.651209343	\\
464	0.651504034	\\
465	0.655325345	\\
466	0.664422093	\\
467	0.652383273	\\
468	0.654677992	\\
469	0.65574564	\\
470	0.650656968	\\
471	0.633561796	\\
472	0.619634011	\\
473	0.611831967	\\
474	0.611638727	\\
475	0.615567093	\\
476	0.599962231	\\
477	0.590626349	\\
478	0.5880152	\\
479	0.593373103	\\
480	0.593899342	\\
481	0.58586058	\\
482	0.576837069	\\
483	0.563275715	\\
484	0.545241639	\\
485	0.536753595	\\
486	0.539130441	\\
487	0.542463822	\\
488	0.544347907	\\
489	0.550782782	\\
490	0.554398196	\\
491	0.556222473	\\
492	0.558874685	\\
493	0.558922995	\\
494	0.547632978	\\
495	0.540140117	\\
496	0.532137587	\\
497	0.531632604	\\
498	0.527695687	\\
499	0.52707819	\\
500	0.516323833	\\
501	0.503666164	\\
502	0.495347204	\\
503	0.496690218	\\
504	0.502893061	\\
505	0.512062371	\\
506	0.519907943	\\
507	0.540509688	\\
508	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7741884	\\
3	0.77242756	\\
4	0.7769306	\\
5	0.77890575	\\
6	0.7766205	\\
7	0.77273357	\\
8	0.7706523	\\
9	0.77140176	\\
10	0.77198315	\\
11	0.7815186	\\
12	0.78864396	\\
13	0.7906121	\\
14	0.7802862	\\
15	0.7706025	\\
16	0.7706867	\\
17	0.7708428	\\
18	0.7753885	\\
19	0.77939284	\\
20	0.7683472	\\
21	0.7666179	\\
22	0.7636951	\\
23	0.7544085	\\
24	0.7469287	\\
25	0.7451816	\\
26	0.7506497	\\
27	0.76480323	\\
28	0.7511761	\\
29	0.73983943	\\
30	0.73251283	\\
31	0.727139	\\
32	0.72549504	\\
33	0.7266561	\\
34	0.72908807	\\
35	0.7236069	\\
36	0.7158537	\\
37	0.7050912	\\
38	0.7026895	\\
39	0.6943442	\\
40	0.6873875	\\
41	0.68269604	\\
42	0.68678874	\\
43	0.6825715	\\
44	0.66969174	\\
45	0.6709926	\\
46	0.6887271	\\
47	0.6939343	\\
48	0.6978698	\\
49	0.7050023	\\
50	0.70354384	\\
51	0.7028601	\\
52	0.7034204	\\
53	0.7080612	\\
54	0.7110641	\\
55	0.70270884	\\
56	0.70037663	\\
57	0.70215464	\\
58	0.70415306	\\
59	0.7060845	\\
60	0.6965095	\\
61	0.6870138	\\
62	0.6876092	\\
63	0.68786705	\\
64	0.68432784	\\
65	0.6694661	\\
66	0.6634592	\\
67	0.6702806	\\
68	0.66966534	\\
69	0.65511936	\\
70	0.6518929	\\
71	0.6478789	\\
72	0.65226305	\\
73	0.66120684	\\
74	0.66296625	\\
75	0.6598228	\\
76	0.66494846	\\
77	0.6583703	\\
78	0.65129775	\\
79	0.65239394	\\
80	0.6619699	\\
81	0.6571672	\\
82	0.661708	\\
83	0.66361904	\\
84	0.6521003	\\
85	0.6520295	\\
86	0.65179	\\
87	0.67093325	\\
88	0.68736154	\\
89	0.6909945	\\
90	0.6947917	\\
91	0.70399034	\\
92	0.72346425	\\
93	0.66940284	\\
94	0.6453073	\\
95	0.6426914	\\
96	0.635813	\\
97	0.63505495	\\
98	0.63290536	\\
99	0.63466346	\\
100	0.63401806	\\
101	0.62818104	\\
102	0.62337196	\\
103	0.6241495	\\
104	0.6205091	\\
105	0.609794	\\
106	0.60630345	\\
107	0.6086081	\\
108	0.6051111	\\
109	0.59453607	\\
110	0.5897368	\\
111	0.5793046	\\
112	0.57496727	\\
113	0.5751341	\\
114	0.5833753	\\
115	0.59344035	\\
116	0.5971603	\\
117	0.59510857	\\
118	0.5875424	\\
119	0.58884776	\\
120	0.5818344	\\
121	0.5744542	\\
122	0.5723359	\\
123	0.56541777	\\
124	0.5701144	\\
125	0.57014537	\\
126	0.5592923	\\
127	0.54633355	\\
128	0.54378736	\\
129	0.5477689	\\
130	0.55641055	\\
131	0.5828461	\\
132	0.59050596	\\
133	0.5907163	\\
134	0.60354304	\\
135	0.607513	\\
136	0.6061409	\\
137	0.613055	\\
138	0.6139679	\\
139	0.6123873	\\
140	0.62830913	\\
141	0.63925457	\\
142	0.62992585	\\
143	0.6208938	\\
144	0.6223447	\\
145	0.6335069	\\
146	0.63639355	\\
147	0.64190423	\\
148	0.6466628	\\
149	0.65041137	\\
150	0.6535307	\\
151	0.64985335	\\
152	0.658417	\\
153	0.68011713	\\
154	0.7348609	\\
155	0.7326765	\\
156	0.71848416	\\
157	0.71744025	\\
158	0.71819174	\\
159	0.70754737	\\
160	0.7047323	\\
161	0.70479405	\\
162	0.69907296	\\
163	0.6926745	\\
164	0.6892627	\\
165	0.68222606	\\
166	0.6764995	\\
167	0.6736957	\\
168	0.67598665	\\
169	0.6796149	\\
170	0.6799349	\\
171	0.67912453	\\
172	0.6709848	\\
173	0.66684633	\\
174	0.6585898	\\
175	0.65200967	\\
176	0.6545173	\\
177	0.66647357	\\
178	0.67355216	\\
179	0.6842796	\\
180	0.6897806	\\
181	0.6875987	\\
182	0.6778798	\\
183	0.6688243	\\
184	0.6735925	\\
185	0.67565215	\\
186	0.675499	\\
187	0.6738337	\\
188	0.6589033	\\
189	0.6387749	\\
190	0.6363338	\\
191	0.64342546	\\
192	0.6429492	\\
193	0.6348152	\\
194	0.62651753	\\
195	0.6172116	\\
196	0.6071462	\\
197	0.6032401	\\
198	0.60379755	\\
199	0.5970957	\\
200	0.5926697	\\
201	0.59645706	\\
202	0.59738135	\\
203	0.5998877	\\
204	0.5990797	\\
205	0.6010056	\\
206	0.5986152	\\
207	0.58934754	\\
208	0.5817177	\\
209	0.58354604	\\
210	0.60436976	\\
211	0.61832786	\\
212	0.61644626	\\
213	0.6078304	\\
214	0.5996087	\\
215	0.5829716	\\
216	0.5680592	\\
217	0.56601316	\\
218	0.5719256	\\
219	0.56456256	\\
220	0.55985224	\\
221	0.56201005	\\
222	0.5759927	\\
223	0.57172346	\\
224	0.5685536	\\
225	0.5587468	\\
226	0.5459897	\\
227	0.5459769	\\
228	0.55125767	\\
229	0.55620855	\\
230	0.5571954	\\
231	0.55519104	\\
232	0.54849416	\\
233	0.53940403	\\
234	0.5341156	\\
235	0.53327155	\\
236	0.5347624	\\
237	0.52498305	\\
238	0.5176981	\\
239	0.50279194	\\
240	0.50599873	\\
241	0.518112	\\
242	0.5282119	\\
243	0.5295626	\\
244	0.5269762	\\
245	0.53480065	\\
246	0.5434383	\\
247	0.5480766	\\
248	0.5390294	\\
249	0.529497	\\
250	0.5365585	\\
251	0.5433284	\\
252	0.5581448	\\
253	0.58060724	\\
254	0.57649666	\\
255	0.5706811	\\
256	0.56031764	\\
257	0.55112165	\\
258	0.5444603	\\
259	0.5328937	\\
260	0.53172016	\\
261	0.522833	\\
262	0.5297448	\\
263	0.5411289	\\
264	0.5412879	\\
265	0.5353473	\\
266	0.5331447	\\
267	0.5338559	\\
268	0.54189485	\\
269	0.5539112	\\
270	0.5592091	\\
271	0.54571444	\\
272	0.5368053	\\
273	0.5505035	\\
274	0.55724376	\\
275	0.5604337	\\
276	0.5396824	\\
277	0.5481279	\\
278	0.57011324	\\
279	0.58282495	\\
280	0.5744279	\\
281	0.57467186	\\
282	0.58133096	\\
283	0.580406	\\
284	0.5809276	\\
285	0.5895624	\\
286	0.59248	\\
287	0.5864946	\\
288	0.58558357	\\
289	0.5847026	\\
290	0.5956855	\\
291	0.6155069	\\
292	0.6215991	\\
293	0.6266365	\\
294	0.63975763	\\
295	0.6563581	\\
296	0.6605929	\\
297	0.6627948	\\
298	0.6595986	\\
299	0.66068023	\\
300	0.65867555	\\
301	0.653523	\\
302	0.6447883	\\
303	0.6614964	\\
304	0.66854405	\\
305	0.65340006	\\
306	0.6480516	\\
307	0.64788175	\\
308	0.65018666	\\
309	0.64897853	\\
310	0.64750206	\\
311	0.6462162	\\
312	0.6451607	\\
313	0.64495105	\\
314	0.64885473	\\
315	0.6583085	\\
316	0.6728312	\\
317	0.68846905	\\
318	0.7006383	\\
319	0.7029736	\\
320	0.6996665	\\
321	0.6988101	\\
322	0.6885335	\\
323	0.68422043	\\
324	0.68022704	\\
325	0.6812	\\
326	0.67830145	\\
327	0.6756386	\\
328	0.6841023	\\
329	0.69347703	\\
330	0.70212054	\\
331	0.70506173	\\
332	0.7036431	\\
333	0.7087002	\\
334	0.71068287	\\
335	0.711439	\\
336	0.7000178	\\
337	0.6962712	\\
338	0.69574904	\\
339	0.6992724	\\
340	0.6982665	\\
341	0.70176613	\\
342	0.72042966	\\
343	0.7321571	\\
344	0.73066354	\\
345	0.7338939	\\
346	0.70821273	\\
347	0.69185925	\\
348	0.6863846	\\
349	0.68666434	\\
350	0.68030393	\\
351	0.6737247	\\
352	0.67138326	\\
353	0.66162896	\\
354	0.64786994	\\
355	0.6422481	\\
356	0.6370326	\\
357	0.6251682	\\
358	0.6138445	\\
359	0.60829407	\\
360	0.6029452	\\
361	0.6062107	\\
362	0.60063547	\\
363	0.6010521	\\
364	0.60646015	\\
365	0.6123684	\\
366	0.62593913	\\
367	0.633566	\\
368	0.64268935	\\
369	0.6400317	\\
370	0.63660836	\\
371	0.6338575	\\
372	0.6329093	\\
373	0.62784004	\\
374	0.6214949	\\
375	0.6146573	\\
376	0.60861486	\\
377	0.610728	\\
378	0.6168408	\\
379	0.62085325	\\
380	0.6187663	\\
381	0.6093973	\\
382	0.59688294	\\
383	0.5790677	\\
384	0.5710794	\\
385	0.57283026	\\
386	0.5670058	\\
387	0.56100386	\\
388	0.56101835	\\
389	0.56247145	\\
390	0.556136	\\
391	0.55957973	\\
392	0.56201804	\\
393	0.56280565	\\
394	0.57515866	\\
395	0.5758484	\\
396	0.5735355	\\
397	0.5653676	\\
398	0.55368423	\\
399	0.5490221	\\
400	0.53936535	\\
401	0.52834857	\\
402	0.52903473	\\
403	0.5246424	\\
404	0.5227336	\\
405	0.52682304	\\
406	0.5269283	\\
407	0.5231039	\\
408	0.5329697	\\
409	0.5555786	\\
410	0.56340474	\\
411	0.5632559	\\
412	0.5577185	\\
413	0.5537857	\\
414	0.5387016	\\
415	0.5300155	\\
416	0.52605593	\\
417	0.52122307	\\
418	0.5199777	\\
419	0.5212379	\\
420	0.5165074	\\
421	0.51913846	\\
422	0.51319176	\\
423	0.50992763	\\
424	0.5126767	\\
425	0.5199254	\\
426	0.5146107	\\
427	0.5259046	\\
428	0.5310427	\\
429	0.53431296	\\
430	0.54675007	\\
431	0.5661944	\\
432	0.57073355	\\
433	0.5783706	\\
434	0.6047585	\\
435	0.6145897	\\
436	0.6147043	\\
437	0.6203952	\\
438	0.6332716	\\
439	0.6296078	\\
440	0.61299455	\\
441	0.59637547	\\
442	0.59061706	\\
443	0.5823261	\\
444	0.57163084	\\
445	0.5818257	\\
446	0.59865206	\\
447	0.6088617	\\
448	0.6118625	\\
449	0.6015594	\\
450	0.59574956	\\
451	0.59961414	\\
452	0.5924653	\\
453	0.587049	\\
454	0.5780994	\\
455	0.5652574	\\
456	0.5548655	\\
457	0.5521103	\\
458	0.5406215	\\
459	0.5415766	\\
460	0.55775666	\\
461	0.55907446	\\
462	0.5746293	\\
463	0.6037713	\\
464	0.63459015	\\
465	0.6364186	\\
466	0.6353635	\\
467	0.64130133	\\
468	0.64028317	\\
469	0.6412643	\\
470	0.6424821	\\
471	0.64043826	\\
472	0.6323154	\\
473	0.6229666	\\
474	0.6154337	\\
475	0.61234975	\\
476	0.6141499	\\
477	0.6078112	\\
478	0.59767246	\\
479	0.59104884	\\
480	0.5905466	\\
481	0.5899842	\\
482	0.58557135	\\
483	0.5784377	\\
484	0.5695962	\\
485	0.55770725	\\
486	0.547244	\\
487	0.54276454	\\
488	0.5428176	\\
489	0.54211015	\\
490	0.5424406	\\
491	0.54403603	\\
492	0.5464173	\\
493	0.54934794	\\
494	0.55155706	\\
495	0.5524493	\\
496	0.5486636	\\
497	0.5398045	\\
498	0.53519875	\\
499	0.5314157	\\
500	0.52873456	\\
501	0.5225165	\\
502	0.5130886	\\
503	0.50650936	\\
504	0.50593066	\\
505	0.50850314	\\
506	0.5127845	\\
507	0.5192012	\\
508	0.5301759	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_CNN_FGSM_BIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=1.1,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0.774549277	\\
2	0.787759612	\\
3	0.794433621	\\
4	0.790520521	\\
5	0.785472139	\\
6	0.780979321	\\
7	0.783612209	\\
8	0.783882745	\\
9	0.800477186	\\
10	0.806529833	\\
11	0.804660627	\\
12	0.787022886	\\
13	0.779853701	\\
14	0.783699167	\\
15	0.782764371	\\
16	0.79171619	\\
17	0.789600218	\\
18	0.769428431	\\
19	0.776157465	\\
20	0.766653029	\\
21	0.749568243	\\
22	0.741545326	\\
23	0.742920804	\\
24	0.751346964	\\
25	0.767312459	\\
26	0.742075381	\\
27	0.741159909	\\
28	0.733688788	\\
29	0.728727364	\\
30	0.730296807	\\
31	0.732587323	\\
32	0.73901012	\\
33	0.729311913	\\
34	0.71701222	\\
35	0.702693174	\\
36	0.704644893	\\
37	0.690253382	\\
38	0.687180874	\\
39	0.681919929	\\
40	0.6948977	\\
41	0.684586634	\\
42	0.660856825	\\
43	0.668968052	\\
44	0.70110861	\\
45	0.702794625	\\
46	0.712538726	\\
47	0.721620016	\\
48	0.712500078	\\
49	0.712031472	\\
50	0.714852769	\\
51	0.716369699	\\
52	0.721229672	\\
53	0.709480711	\\
54	0.712645008	\\
55	0.715775487	\\
56	0.717089516	\\
57	0.715635389	\\
58	0.696272792	\\
59	0.686504536	\\
60	0.69038865	\\
61	0.691314846	\\
62	0.686499705	\\
63	0.66230129	\\
64	0.660180487	\\
65	0.675742352	\\
66	0.673267631	\\
67	0.652272112	\\
68	0.657165951	\\
69	0.646817976	\\
70	0.656190091	\\
71	0.672983327	\\
72	0.677736294	\\
73	0.673745899	\\
74	0.682881295	\\
75	0.662325445	\\
76	0.654315668	\\
77	0.656678021	\\
78	0.672813518	\\
79	0.661408669	\\
80	0.678244997	\\
81	0.673678265	\\
82	0.64954217	\\
83	0.655286697	\\
84	0.64341213	\\
85	0.682282253	\\
86	0.703533766	\\
87	0.704467837	\\
88	0.712393796	\\
89	0.720814207	\\
90	0.727553386	\\
91	0.617923842	\\
92	0.621967378	\\
93	0.625692069	\\
94	0.618344138	\\
95	0.626687252	\\
96	0.626481936	\\
97	0.63797727	\\
98	0.637711565	\\
99	0.631257366	\\
100	0.629276662	\\
101	0.632431296	\\
102	0.622948068	\\
103	0.604674859	\\
104	0.605638641	\\
105	0.611353699	\\
106	0.60729567	\\
107	0.592474201	\\
108	0.588292016	\\
109	0.565628405	\\
110	0.569502857	\\
111	0.570865196	\\
112	0.586778467	\\
113	0.603619289	\\
114	0.603223148	\\
115	0.599682034	\\
116	0.587904087	\\
117	0.595102258	\\
118	0.580647945	\\
119	0.574561915	\\
120	0.575266225	\\
121	0.562778123	\\
122	0.577813363	\\
123	0.570754856	\\
124	0.548695795	\\
125	0.530275241	\\
126	0.531652072	\\
127	0.534405735	\\
128	0.53477289	\\
129	0.592396905	\\
130	0.60470143	\\
131	0.605701492	\\
132	0.628594091	\\
133	0.627008513	\\
134	0.623999533	\\
135	0.638112537	\\
136	0.631463988	\\
137	0.625469457	\\
138	0.655383316	\\
139	0.660620106	\\
140	0.63018281	\\
141	0.61664363	\\
142	0.621513265	\\
143	0.643276862	\\
144	0.645890427	\\
145	0.658283986	\\
146	0.660851994	\\
147	0.66357184	\\
148	0.66293898	\\
149	0.650084351	\\
150	0.662663614	\\
151	0.668740996	\\
152	0.759445148	\\
153	0.748732482	\\
154	0.741992433	\\
155	0.743717917	\\
156	0.740031874	\\
157	0.721683785	\\
158	0.721302137	\\
159	0.717326234	\\
160	0.708900992	\\
161	0.70038401	\\
162	0.697074736	\\
163	0.688200212	\\
164	0.684398225	\\
165	0.682055197	\\
166	0.688422438	\\
167	0.694557791	\\
168	0.693857298	\\
169	0.692408002	\\
170	0.678040646	\\
171	0.673982617	\\
172	0.656209415	\\
173	0.650956296	\\
174	0.658653412	\\
175	0.674412575	\\
176	0.681121608	\\
177	0.700149659	\\
178	0.7060024	\\
179	0.695552975	\\
180	0.677465759	\\
181	0.668553119	\\
182	0.674233828	\\
183	0.675770082	\\
184	0.68084745	\\
185	0.673789378	\\
186	0.645953229	\\
187	0.621672688	\\
188	0.631955444	\\
189	0.647120299	\\
190	0.643617447	\\
191	0.630653686	\\
192	0.620387645	\\
193	0.606348796	\\
194	0.596841414	\\
195	0.597058808	\\
196	0.600140978	\\
197	0.590976595	\\
198	0.58982682	\\
199	0.601532302	\\
200	0.603078218	\\
201	0.608116938	\\
202	0.606356043	\\
203	0.613387545	\\
204	0.60271831	\\
205	0.587094897	\\
206	0.580647945	\\
207	0.583247016	\\
208	0.61654701	\\
209	0.618637862	\\
210	0.607875388	\\
211	0.602112021	\\
212	0.593826878	\\
213	0.567309589	\\
214	0.55434549	\\
215	0.561971348	\\
216	0.575990873	\\
217	0.558770819	\\
218	0.560947179	\\
219	0.565923096	\\
220	0.587310842	\\
221	0.570908674	\\
222	0.574007753	\\
223	0.552594402	\\
224	0.535876771	\\
225	0.545282703	\\
226	0.553304557	\\
227	0.563048658	\\
228	0.561145249	\\
229	0.553256199	\\
230	0.538520722	\\
231	0.52537662	\\
232	0.523917662	\\
233	0.527908057	\\
234	0.533883989	\\
235	0.510806363	\\
236	0.502163727	\\
237	0.478322805	\\
238	0.48994616	\\
239	0.505825615	\\
240	0.524893521	\\
241	0.525313817	\\
242	0.520545633	\\
243	0.541000033	\\
244	0.555637779	\\
245	0.560831235	\\
246	0.539574891	\\
247	0.525709958	\\
248	0.541178779	\\
249	0.540314081	\\
250	0.565642898	\\
251	0.601350899	\\
252	0.574845929	\\
253	0.573297598	\\
254	0.550280359	\\
255	0.53746375	\\
256	0.531255932	\\
257	0.520033162	\\
258	0.530681044	\\
259	0.504463277	\\
260	0.528275261	\\
261	0.547082246	\\
262	0.541115976	\\
263	0.53238846	\\
264	0.533446784	\\
265	0.536038609	\\
266	0.553212768	\\
267	0.57099312	\\
268	0.569005265	\\
269	0.540529011	\\
270	0.529560255	\\
271	0.557519593	\\
272	0.561795017	\\
273	0.563005179	\\
274	0.509526151	\\
275	0.535917834	\\
276	0.558985798	\\
277	0.578266268	\\
278	0.565865124	\\
279	0.576990887	\\
280	0.589232609	\\
281	0.586759143	\\
282	0.587155284	\\
283	0.602735218	\\
284	0.600580598	\\
285	0.588854053	\\
286	0.588349504	\\
287	0.575435309	\\
288	0.594097413	\\
289	0.6320796	\\
290	0.633742233	\\
291	0.644977322	\\
292	0.66162785	\\
293	0.684407887	\\
294	0.682644577	\\
295	0.684388563	\\
296	0.67458649	\\
297	0.677398125	\\
298	0.669313468	\\
299	0.66249453	\\
300	0.648016061	\\
301	0.664122572	\\
302	0.666538066	\\
303	0.649407385	\\
304	0.652006456	\\
305	0.651088569	\\
306	0.659535308	\\
307	0.656011345	\\
308	0.653842231	\\
309	0.652851879	\\
310	0.652721442	\\
311	0.651670703	\\
312	0.654484753	\\
313	0.665455731	\\
314	0.686944156	\\
315	0.708420502	\\
316	0.725947131	\\
317	0.726330615	\\
318	0.718705481	\\
319	0.717532034	\\
320	0.697822959	\\
321	0.696620623	\\
322	0.689528734	\\
323	0.6928011	\\
324	0.68701005	\\
325	0.682968253	\\
326	0.698084364	\\
327	0.705910611	\\
328	0.718582049	\\
329	0.724347253	\\
330	0.721826299	\\
331	0.733351585	\\
332	0.729948782	\\
333	0.726485786	\\
334	0.704526099	\\
335	0.706060372	\\
336	0.701040976	\\
337	0.705393696	\\
338	0.700324879	\\
339	0.706700961	\\
340	0.734964168	\\
341	0.741679579	\\
342	0.735012478	\\
343	0.73335545	\\
344	0.678248379	\\
345	0.675151716	\\
346	0.676233857	\\
347	0.681799154	\\
348	0.671557461	\\
349	0.66993425	\\
350	0.672416073	\\
351	0.65547269	\\
352	0.638537809	\\
353	0.640416918	\\
354	0.635059353	\\
355	0.617463497	\\
356	0.605054092	\\
357	0.604986458	\\
358	0.598203752	\\
359	0.608554867	\\
360	0.596522568	\\
361	0.604801045	\\
362	0.611763802	\\
363	0.615059066	\\
364	0.640695424	\\
365	0.650246528	\\
366	0.66276777	\\
367	0.648194807	\\
368	0.644629539	\\
369	0.634486881	\\
370	0.634102818	\\
371	0.626262126	\\
372	0.621742737	\\
373	0.614658094	\\
374	0.606426092	\\
375	0.612957587	\\
376	0.620881807	\\
377	0.625802216	\\
378	0.618539793	\\
379	0.596609526	\\
380	0.57064297	\\
381	0.551942219	\\
382	0.55317412	\\
383	0.566577694	\\
384	0.56188439	\\
385	0.559889193	\\
386	0.565101828	\\
387	0.569145364	\\
388	0.554154811	\\
389	0.568526998	\\
390	0.571019787	\\
391	0.570048759	\\
392	0.592435553	\\
393	0.583923112	\\
394	0.580947466	\\
395	0.55955827	\\
396	0.543079773	\\
397	0.543603935	\\
398	0.522651943	\\
399	0.508427102	\\
400	0.521612798	\\
401	0.513603504	\\
402	0.517067322	\\
403	0.527328339	\\
404	0.523019098	\\
405	0.514144575	\\
406	0.523705099	\\
407	0.560338474	\\
408	0.569275801	\\
409	0.569481118	\\
410	0.560452003	\\
411	0.551990529	\\
412	0.524859705	\\
413	0.524579507	\\
414	0.521064819	\\
415	0.513871189	\\
416	0.514057617	\\
417	0.516985195	\\
418	0.507695207	\\
419	0.521449559	\\
420	0.501544153	\\
421	0.498327923	\\
422	0.503212051	\\
423	0.513226687	\\
424	0.493405147	\\
425	0.520888295	\\
426	0.521985267	\\
427	0.531912946	\\
428	0.553280402	\\
429	0.583541658	\\
430	0.58219386	\\
431	0.592986286	\\
432	0.630107591	\\
433	0.633866099	\\
434	0.635996565	\\
435	0.640856538	\\
436	0.652634485	\\
437	0.632726276	\\
438	0.607189388	\\
439	0.586562184	\\
440	0.583626248	\\
441	0.571295202	\\
442	0.55391017	\\
443	0.576619384	\\
444	0.602537148	\\
445	0.617643644	\\
446	0.62180554	\\
447	0.603128219	\\
448	0.599947738	\\
449	0.607141078	\\
450	0.588865454	\\
451	0.584282489	\\
452	0.566328609	\\
453	0.548285161	\\
454	0.540549398	\\
455	0.540535292	\\
456	0.508700052	\\
457	0.519690548	\\
458	0.553874614	\\
459	0.541703763	\\
460	0.569328942	\\
461	0.602333232	\\
462	0.651209343	\\
463	0.651504034	\\
464	0.655325345	\\
465	0.664422093	\\
466	0.652383273	\\
467	0.654677992	\\
468	0.65574564	\\
469	0.650656968	\\
470	0.633561796	\\
471	0.619634011	\\
472	0.611831967	\\
473	0.611638727	\\
474	0.615567093	\\
475	0.599962231	\\
476	0.590626349	\\
477	0.5880152	\\
478	0.593373103	\\
479	0.593899342	\\
480	0.58586058	\\
481	0.576837069	\\
482	0.563275715	\\
483	0.545241639	\\
484	0.536753595	\\
485	0.539130441	\\
486	0.542463822	\\
487	0.544347907	\\
488	0.550782782	\\
489	0.554398196	\\
490	0.556222473	\\
491	0.558874685	\\
492	0.558922995	\\
493	0.547632978	\\
494	0.540140117	\\
495	0.532137587	\\
496	0.531632604	\\
497	0.527695687	\\
498	0.52707819	\\
499	0.516323833	\\
500	0.503666164	\\
501	0.495347204	\\
502	0.496690218	\\
503	0.502893061	\\
504	0.512062371	\\
505	0.519907943	\\
506	0.540509688	\\
507	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7741884	\\
3	0.77242756	\\
4	0.7769306	\\
5	0.77890575	\\
6	0.7766205	\\
7	0.77273357	\\
8	0.7706523	\\
9	0.77140176	\\
10	0.77198315	\\
11	0.7815186	\\
12	0.78864396	\\
13	0.7906121	\\
14	0.7802862	\\
15	0.7706025	\\
16	0.7706867	\\
17	0.7708428	\\
18	0.7753885	\\
19	0.77939284	\\
20	0.7683472	\\
21	0.7666179	\\
22	0.7636951	\\
23	0.7544085	\\
24	0.7469287	\\
25	0.7451816	\\
26	0.7506497	\\
27	0.76480323	\\
28	0.7511761	\\
29	0.73983943	\\
30	0.73251283	\\
31	0.727139	\\
32	0.72549504	\\
33	0.7266561	\\
34	0.72908807	\\
35	0.7236069	\\
36	0.7158537	\\
37	0.7050912	\\
38	0.7026895	\\
39	0.6943442	\\
40	0.6873875	\\
41	0.68269604	\\
42	0.68678874	\\
43	0.6825715	\\
44	0.66969174	\\
45	0.6709926	\\
46	0.6887271	\\
47	0.6939343	\\
48	0.6978698	\\
49	0.7050023	\\
50	0.70354384	\\
51	0.7028601	\\
52	0.7034204	\\
53	0.7080612	\\
54	0.7110641	\\
55	0.70270884	\\
56	0.70037663	\\
57	0.70215464	\\
58	0.70415306	\\
59	0.7060845	\\
60	0.6965095	\\
61	0.6870138	\\
62	0.6876092	\\
63	0.68786705	\\
64	0.68432784	\\
65	0.6694661	\\
66	0.6634592	\\
67	0.6702806	\\
68	0.66966534	\\
69	0.65511936	\\
70	0.6518929	\\
71	0.6478789	\\
72	0.65226305	\\
73	0.66120684	\\
74	0.66296625	\\
75	0.6598228	\\
76	0.66494846	\\
77	0.6583703	\\
78	0.65129775	\\
79	0.65239394	\\
80	0.6619699	\\
81	0.6571672	\\
82	0.661708	\\
83	0.66361904	\\
84	0.6521003	\\
85	0.6520295	\\
86	0.65179	\\
87	0.67093325	\\
88	0.68736154	\\
89	0.6909945	\\
90	0.6947917	\\
91	0.70399034	\\
92	0.72346425	\\
93	0.66940284	\\
94	0.6453073	\\
95	0.6426914	\\
96	0.635813	\\
97	0.63505495	\\
98	0.63290536	\\
99	0.63466346	\\
100	0.63401806	\\
101	0.62818104	\\
102	0.62337196	\\
103	0.6241495	\\
104	0.6205091	\\
105	0.609794	\\
106	0.60630345	\\
107	0.6086081	\\
108	0.6051111	\\
109	0.59453607	\\
110	0.5897368	\\
111	0.5793046	\\
112	0.57496727	\\
113	0.5751341	\\
114	0.5833753	\\
115	0.59344035	\\
116	0.5971603	\\
117	0.59510857	\\
118	0.5875424	\\
119	0.58884776	\\
120	0.5818344	\\
121	0.5744542	\\
122	0.5723359	\\
123	0.56541777	\\
124	0.5701144	\\
125	0.57014537	\\
126	0.5592923	\\
127	0.54633355	\\
128	0.54378736	\\
129	0.5477689	\\
130	0.55641055	\\
131	0.5828461	\\
132	0.59050596	\\
133	0.5907163	\\
134	0.60354304	\\
135	0.607513	\\
136	0.6061409	\\
137	0.613055	\\
138	0.6139679	\\
139	0.6123873	\\
140	0.62830913	\\
141	0.63925457	\\
142	0.62992585	\\
143	0.6208938	\\
144	0.6223447	\\
145	0.6335069	\\
146	0.63639355	\\
147	0.64190423	\\
148	0.6466628	\\
149	0.65041137	\\
150	0.6535307	\\
151	0.64985335	\\
152	0.658417	\\
153	0.68011713	\\
154	0.7348609	\\
155	0.7326765	\\
156	0.71848416	\\
157	0.71744025	\\
158	0.71819174	\\
159	0.70754737	\\
160	0.7047323	\\
161	0.70479405	\\
162	0.69907296	\\
163	0.6926745	\\
164	0.6892627	\\
165	0.68222606	\\
166	0.6764995	\\
167	0.6736957	\\
168	0.67598665	\\
169	0.6796149	\\
170	0.6799349	\\
171	0.67912453	\\
172	0.6709848	\\
173	0.66684633	\\
174	0.6585898	\\
175	0.65200967	\\
176	0.6545173	\\
177	0.66647357	\\
178	0.67355216	\\
179	0.6842796	\\
180	0.6897806	\\
181	0.6875987	\\
182	0.6778798	\\
183	0.6688243	\\
184	0.6735925	\\
185	0.67565215	\\
186	0.675499	\\
187	0.6738337	\\
188	0.6589033	\\
189	0.6387749	\\
190	0.6363338	\\
191	0.64342546	\\
192	0.6429492	\\
193	0.6348152	\\
194	0.62651753	\\
195	0.6172116	\\
196	0.6071462	\\
197	0.6032401	\\
198	0.60379755	\\
199	0.5970957	\\
200	0.5926697	\\
201	0.59645706	\\
202	0.59738135	\\
203	0.5998877	\\
204	0.5990797	\\
205	0.6010056	\\
206	0.5986152	\\
207	0.58934754	\\
208	0.5817177	\\
209	0.58354604	\\
210	0.60436976	\\
211	0.61832786	\\
212	0.61644626	\\
213	0.6078304	\\
214	0.5996087	\\
215	0.5829716	\\
216	0.5680592	\\
217	0.56601316	\\
218	0.5719256	\\
219	0.56456256	\\
220	0.55985224	\\
221	0.56201005	\\
222	0.5759927	\\
223	0.57172346	\\
224	0.5685536	\\
225	0.5587468	\\
226	0.5459897	\\
227	0.5459769	\\
228	0.55125767	\\
229	0.55620855	\\
230	0.5571954	\\
231	0.55519104	\\
232	0.54849416	\\
233	0.53940403	\\
234	0.5341156	\\
235	0.53327155	\\
236	0.5347624	\\
237	0.52498305	\\
238	0.5176981	\\
239	0.50279194	\\
240	0.50599873	\\
241	0.518112	\\
242	0.5282119	\\
243	0.5295626	\\
244	0.5269762	\\
245	0.53480065	\\
246	0.5434383	\\
247	0.5480766	\\
248	0.5390294	\\
249	0.529497	\\
250	0.5365585	\\
251	0.5433284	\\
252	0.5581448	\\
253	0.58060724	\\
254	0.57649666	\\
255	0.5706811	\\
256	0.56031764	\\
257	0.55112165	\\
258	0.5444603	\\
259	0.5328937	\\
260	0.53172016	\\
261	0.522833	\\
262	0.5297448	\\
263	0.5411289	\\
264	0.5412879	\\
265	0.5353473	\\
266	0.5331447	\\
267	0.5338559	\\
268	0.54189485	\\
269	0.5539112	\\
270	0.5592091	\\
271	0.54571444	\\
272	0.5368053	\\
273	0.5505035	\\
274	0.55724376	\\
275	0.5604337	\\
276	0.5396824	\\
277	0.5481279	\\
278	0.57011324	\\
279	0.58282495	\\
280	0.5744279	\\
281	0.57467186	\\
282	0.58133096	\\
283	0.580406	\\
284	0.5809276	\\
285	0.5895624	\\
286	0.59248	\\
287	0.5864946	\\
288	0.58558357	\\
289	0.5847026	\\
290	0.5956855	\\
291	0.6155069	\\
292	0.6215991	\\
293	0.6266365	\\
294	0.63975763	\\
295	0.6563581	\\
296	0.6605929	\\
297	0.6627948	\\
298	0.6595986	\\
299	0.66068023	\\
300	0.65867555	\\
301	0.653523	\\
302	0.6447883	\\
303	0.6614964	\\
304	0.66854405	\\
305	0.65340006	\\
306	0.6480516	\\
307	0.64788175	\\
308	0.65018666	\\
309	0.64897853	\\
310	0.64750206	\\
311	0.6462162	\\
312	0.6451607	\\
313	0.64495105	\\
314	0.64885473	\\
315	0.6583085	\\
316	0.6728312	\\
317	0.68846905	\\
318	0.7006383	\\
319	0.7029736	\\
320	0.6996665	\\
321	0.6988101	\\
322	0.6885335	\\
323	0.68422043	\\
324	0.68022704	\\
325	0.6812	\\
326	0.67830145	\\
327	0.6756386	\\
328	0.6841023	\\
329	0.69347703	\\
330	0.70212054	\\
331	0.70506173	\\
332	0.7036431	\\
333	0.7087002	\\
334	0.71068287	\\
335	0.711439	\\
336	0.7000178	\\
337	0.6962712	\\
338	0.69574904	\\
339	0.6992724	\\
340	0.6982665	\\
341	0.70176613	\\
342	0.72042966	\\
343	0.7321571	\\
344	0.73066354	\\
345	0.7338939	\\
346	0.70821273	\\
347	0.69185925	\\
348	0.6863846	\\
349	0.68666434	\\
350	0.68030393	\\
351	0.6737247	\\
352	0.67138326	\\
353	0.66162896	\\
354	0.64786994	\\
355	0.6422481	\\
356	0.6370326	\\
357	0.6251682	\\
358	0.6138445	\\
359	0.60829407	\\
360	0.6029452	\\
361	0.6062107	\\
362	0.60063547	\\
363	0.6010521	\\
364	0.60646015	\\
365	0.6123684	\\
366	0.62593913	\\
367	0.633566	\\
368	0.64268935	\\
369	0.6400317	\\
370	0.63660836	\\
371	0.6338575	\\
372	0.6329093	\\
373	0.62784004	\\
374	0.6214949	\\
375	0.6146573	\\
376	0.60861486	\\
377	0.610728	\\
378	0.6168408	\\
379	0.62085325	\\
380	0.6187663	\\
381	0.6093973	\\
382	0.59688294	\\
383	0.5790677	\\
384	0.5710794	\\
385	0.57283026	\\
386	0.5670058	\\
387	0.56100386	\\
388	0.56101835	\\
389	0.56247145	\\
390	0.556136	\\
391	0.55957973	\\
392	0.56201804	\\
393	0.56280565	\\
394	0.57515866	\\
395	0.5758484	\\
396	0.5735355	\\
397	0.5653676	\\
398	0.55368423	\\
399	0.5490221	\\
400	0.53936535	\\
401	0.52834857	\\
402	0.52903473	\\
403	0.5246424	\\
404	0.5227336	\\
405	0.52682304	\\
406	0.5269283	\\
407	0.5231039	\\
408	0.5329697	\\
409	0.5555786	\\
410	0.56340474	\\
411	0.5632559	\\
412	0.5577185	\\
413	0.5537857	\\
414	0.5387016	\\
415	0.5300155	\\
416	0.52605593	\\
417	0.52122307	\\
418	0.5199777	\\
419	0.5212379	\\
420	0.5165074	\\
421	0.51913846	\\
422	0.51319176	\\
423	0.50992763	\\
424	0.5126767	\\
425	0.5199254	\\
426	0.5146107	\\
427	0.5259046	\\
428	0.5310427	\\
429	0.53431296	\\
430	0.54675007	\\
431	0.5661944	\\
432	0.57073355	\\
433	0.5783706	\\
434	0.6047585	\\
435	0.6145897	\\
436	0.6147043	\\
437	0.6203952	\\
438	0.6332716	\\
439	0.6296078	\\
440	0.61299455	\\
441	0.59637547	\\
442	0.59061706	\\
443	0.5823261	\\
444	0.57163084	\\
445	0.5818257	\\
446	0.59865206	\\
447	0.6088617	\\
448	0.6118625	\\
449	0.6015594	\\
450	0.59574956	\\
451	0.59961414	\\
452	0.5924653	\\
453	0.587049	\\
454	0.5780994	\\
455	0.5652574	\\
456	0.5548655	\\
457	0.5521103	\\
458	0.5406215	\\
459	0.5415766	\\
460	0.55775666	\\
461	0.55907446	\\
462	0.5746293	\\
463	0.6037713	\\
464	0.63459015	\\
465	0.6364186	\\
466	0.6353635	\\
467	0.64130133	\\
468	0.64028317	\\
469	0.6412643	\\
470	0.6424821	\\
471	0.64043826	\\
472	0.6323154	\\
473	0.6229666	\\
474	0.6154337	\\
475	0.61234975	\\
476	0.6141499	\\
477	0.6078112	\\
478	0.59767246	\\
479	0.59104884	\\
480	0.5905466	\\
481	0.5899842	\\
482	0.58557135	\\
483	0.5784377	\\
484	0.5695962	\\
485	0.55770725	\\
486	0.547244	\\
487	0.54276454	\\
488	0.5428176	\\
489	0.54211015	\\
490	0.5424406	\\
491	0.54403603	\\
492	0.5464173	\\
493	0.54934794	\\
494	0.55155706	\\
495	0.5524493	\\
496	0.5486636	\\
497	0.5398045	\\
498	0.53519875	\\
499	0.5314157	\\
500	0.52873456	\\
501	0.5225165	\\
502	0.5130886	\\
503	0.50650936	\\
504	0.50593066	\\
505	0.50850314	\\
506	0.5127845	\\
507	0.5192012	\\
508	0.5301759	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.8406833	\\
2	0.8519569	\\
3	0.83116347	\\
4	0.82276595	\\
5	0.8301287	\\
6	0.82817465	\\
7	0.8261186	\\
8	0.81895	\\
9	0.8234899	\\
10	0.8419785	\\
11	0.8648742	\\
12	0.8296506	\\
13	0.8282911	\\
14	0.8251983	\\
15	0.8378125	\\
16	0.83895224	\\
17	0.82223994	\\
18	0.8296332	\\
19	0.8166296	\\
20	0.8284922	\\
21	0.816303	\\
22	0.8036937	\\
23	0.8024908	\\
24	0.8090133	\\
25	0.8138841	\\
26	0.8183368	\\
27	0.8067477	\\
28	0.7880595	\\
29	0.780821	\\
30	0.7663092	\\
31	0.78381854	\\
32	0.7810488	\\
33	0.77820796	\\
34	0.76737565	\\
35	0.7485214	\\
36	0.74466795	\\
37	0.7438386	\\
38	0.73242563	\\
39	0.7510956	\\
40	0.7340798	\\
41	0.72406656	\\
42	0.72268397	\\
43	0.72951156	\\
44	0.72086	\\
45	0.7205222	\\
46	0.72830075	\\
47	0.75128275	\\
48	0.7529122	\\
49	0.7425563	\\
50	0.7226648	\\
51	0.75159967	\\
52	0.72276497	\\
53	0.7524714	\\
54	0.7325224	\\
55	0.74667114	\\
56	0.73733646	\\
57	0.7545745	\\
58	0.7643561	\\
59	0.7496019	\\
60	0.7469925	\\
61	0.73458	\\
62	0.72619605	\\
63	0.7422734	\\
64	0.73987776	\\
65	0.73633194	\\
66	0.7244355	\\
67	0.72277886	\\
68	0.7046581	\\
69	0.7109392	\\
70	0.719783	\\
71	0.72163314	\\
72	0.73661023	\\
73	0.73150295	\\
74	0.73738736	\\
75	0.7252213	\\
76	0.730918	\\
77	0.7192767	\\
78	0.7104899	\\
79	0.71411127	\\
80	0.74273056	\\
81	0.72831124	\\
82	0.7372505	\\
83	0.7190637	\\
84	0.7311089	\\
85	0.73612183	\\
86	0.7488677	\\
87	0.76688725	\\
88	0.76671284	\\
89	0.75341755	\\
90	0.74398977	\\
91	0.7450313	\\
92	0.7127088	\\
93	0.70462257	\\
94	0.7077146	\\
95	0.71729684	\\
96	0.71045357	\\
97	0.7386454	\\
98	0.7180509	\\
99	0.71835154	\\
100	0.7128905	\\
101	0.700491	\\
102	0.7096861	\\
103	0.7171022	\\
104	0.68937784	\\
105	0.68883324	\\
106	0.6819282	\\
107	0.6841238	\\
108	0.668572	\\
109	0.6839234	\\
110	0.68415326	\\
111	0.6581258	\\
112	0.67279077	\\
113	0.6894162	\\
114	0.66486603	\\
115	0.66610354	\\
116	0.65233606	\\
117	0.65102285	\\
118	0.63598275	\\
119	0.6548644	\\
120	0.6406463	\\
121	0.64136106	\\
122	0.6302468	\\
123	0.58923715	\\
124	0.61960185	\\
125	0.5816858	\\
126	0.58984965	\\
127	0.57914	\\
128	0.606242	\\
129	0.6051863	\\
130	0.57750225	\\
131	0.6091257	\\
132	0.57457525	\\
133	0.563459	\\
134	0.579466	\\
135	0.5998346	\\
136	0.6089998	\\
137	0.60529333	\\
138	0.6407649	\\
139	0.62879735	\\
140	0.60793173	\\
141	0.607329	\\
142	0.6146887	\\
143	0.627659	\\
144	0.60845083	\\
145	0.63332635	\\
146	0.65397316	\\
147	0.65973073	\\
148	0.6449707	\\
149	0.65314424	\\
150	0.6643526	\\
151	0.72014374	\\
152	0.7243814	\\
153	0.7148151	\\
154	0.73185545	\\
155	0.7154926	\\
156	0.6927692	\\
157	0.69803804	\\
158	0.70203894	\\
159	0.69171995	\\
160	0.71586376	\\
161	0.71186155	\\
162	0.70185465	\\
163	0.6840344	\\
164	0.68668216	\\
165	0.69637674	\\
166	0.6982401	\\
167	0.7196449	\\
168	0.7333323	\\
169	0.7453565	\\
170	0.7309884	\\
171	0.723833	\\
172	0.692686	\\
173	0.6914012	\\
174	0.703088	\\
175	0.7128311	\\
176	0.73073465	\\
177	0.72600794	\\
178	0.74560183	\\
179	0.7231712	\\
180	0.72305584	\\
181	0.7044825	\\
182	0.6973191	\\
183	0.6768416	\\
184	0.6967421	\\
185	0.6791062	\\
186	0.6837842	\\
187	0.6704231	\\
188	0.66721755	\\
189	0.66341615	\\
190	0.66495985	\\
191	0.6552811	\\
192	0.66945523	\\
193	0.657772	\\
194	0.65159225	\\
195	0.62523425	\\
196	0.63920504	\\
197	0.62832624	\\
198	0.63277745	\\
199	0.64040715	\\
200	0.64503115	\\
201	0.6368594	\\
202	0.62846166	\\
203	0.6327413	\\
204	0.6291154	\\
205	0.6251983	\\
206	0.6198508	\\
207	0.62723225	\\
208	0.63121	\\
209	0.62871504	\\
210	0.65366244	\\
211	0.6652767	\\
212	0.6682491	\\
213	0.64707184	\\
214	0.62119347	\\
215	0.63051456	\\
216	0.6137607	\\
217	0.6428614	\\
218	0.6244393	\\
219	0.6392068	\\
220	0.62320685	\\
221	0.6290966	\\
222	0.616721	\\
223	0.59919244	\\
224	0.6216506	\\
225	0.5975149	\\
226	0.58574444	\\
227	0.59829587	\\
228	0.59000564	\\
229	0.58859473	\\
230	0.60199237	\\
231	0.58768684	\\
232	0.5787067	\\
233	0.56250554	\\
234	0.5612526	\\
235	0.5660908	\\
236	0.556779	\\
237	0.55758667	\\
238	0.575627	\\
239	0.58799237	\\
240	0.58977264	\\
241	0.5756159	\\
242	0.5873416	\\
243	0.59551585	\\
244	0.5866267	\\
245	0.589742	\\
246	0.57812834	\\
247	0.5917842	\\
248	0.5938804	\\
249	0.59135085	\\
250	0.6253944	\\
251	0.6116418	\\
252	0.6114668	\\
253	0.63348013	\\
254	0.6024233	\\
255	0.6269464	\\
256	0.63188416	\\
257	0.62291354	\\
258	0.62920266	\\
259	0.61912066	\\
260	0.62985724	\\
261	0.6349931	\\
262	0.63674116	\\
263	0.626206	\\
264	0.6484892	\\
265	0.6418415	\\
266	0.6575845	\\
267	0.6399326	\\
268	0.6380911	\\
269	0.64815015	\\
270	0.6464685	\\
271	0.62279946	\\
272	0.61369175	\\
273	0.6106353	\\
274	0.592307	\\
275	0.5929783	\\
276	0.60777444	\\
277	0.64844704	\\
278	0.6353576	\\
279	0.6497872	\\
280	0.65429735	\\
281	0.6386381	\\
282	0.6096789	\\
283	0.62203896	\\
284	0.59918725	\\
285	0.6100836	\\
286	0.60255283	\\
287	0.6111229	\\
288	0.61138564	\\
289	0.60258037	\\
290	0.6223981	\\
291	0.6149486	\\
292	0.64090085	\\
293	0.6565576	\\
294	0.65281063	\\
295	0.6222773	\\
296	0.6172034	\\
297	0.6071412	\\
298	0.6525251	\\
299	0.6794637	\\
300	0.6666923	\\
301	0.6660622	\\
302	0.64698195	\\
303	0.6412968	\\
304	0.62920356	\\
305	0.6285998	\\
306	0.6622672	\\
307	0.6342191	\\
308	0.6244524	\\
309	0.6284294	\\
310	0.64245623	\\
311	0.6518138	\\
312	0.6674704	\\
313	0.66757685	\\
314	0.6867422	\\
315	0.6818364	\\
316	0.6922203	\\
317	0.68641144	\\
318	0.6774836	\\
319	0.66559905	\\
320	0.6945577	\\
321	0.6767824	\\
322	0.6766422	\\
323	0.6782128	\\
324	0.67049354	\\
325	0.6982564	\\
326	0.693304	\\
327	0.7210388	\\
328	0.73915666	\\
329	0.7405564	\\
330	0.7471937	\\
331	0.7103675	\\
332	0.7322452	\\
333	0.6886825	\\
334	0.71055216	\\
335	0.74396366	\\
336	0.7408224	\\
337	0.7344163	\\
338	0.74165624	\\
339	0.7471712	\\
340	0.75147223	\\
341	0.7286673	\\
342	0.72317487	\\
343	0.71334225	\\
344	0.7254483	\\
345	0.72656095	\\
346	0.7160465	\\
347	0.71716285	\\
348	0.6952567	\\
349	0.6824865	\\
350	0.67638874	\\
351	0.67484814	\\
352	0.675674	\\
353	0.67081845	\\
354	0.67878777	\\
355	0.6450697	\\
356	0.6345187	\\
357	0.638287	\\
358	0.6227065	\\
359	0.6272442	\\
360	0.62348104	\\
361	0.63590294	\\
362	0.6301369	\\
363	0.6382864	\\
364	0.6353214	\\
365	0.635566	\\
366	0.64534754	\\
367	0.65184647	\\
368	0.6787941	\\
369	0.6734119	\\
370	0.66988665	\\
371	0.6423362	\\
372	0.6291865	\\
373	0.61515313	\\
374	0.5992	\\
375	0.60174733	\\
376	0.6055801	\\
377	0.600223	\\
378	0.6142759	\\
379	0.6002261	\\
380	0.6030764	\\
381	0.5780224	\\
382	0.58865535	\\
383	0.58212674	\\
384	0.58556694	\\
385	0.59202546	\\
386	0.6007165	\\
387	0.6176859	\\
388	0.6119572	\\
389	0.6018239	\\
390	0.61046135	\\
391	0.60744435	\\
392	0.6098917	\\
393	0.6102012	\\
394	0.6043313	\\
395	0.59744006	\\
396	0.592393	\\
397	0.57863826	\\
398	0.55757403	\\
399	0.58334476	\\
400	0.57454103	\\
401	0.58735	\\
402	0.5828604	\\
403	0.57250977	\\
404	0.58080417	\\
405	0.5769249	\\
406	0.5935118	\\
407	0.6246153	\\
408	0.5912852	\\
409	0.6029342	\\
410	0.5929615	\\
411	0.5806197	\\
412	0.5723388	\\
413	0.55951977	\\
414	0.57298476	\\
415	0.5779602	\\
416	0.5896042	\\
417	0.591765	\\
418	0.5931297	\\
419	0.5882477	\\
420	0.5971003	\\
421	0.606601	\\
422	0.5924524	\\
423	0.62567437	\\
424	0.62101746	\\
425	0.6171048	\\
426	0.63412243	\\
427	0.61281425	\\
428	0.6557192	\\
429	0.6471479	\\
430	0.6505905	\\
431	0.6816979	\\
432	0.66878	\\
433	0.664793	\\
434	0.6636353	\\
435	0.66765386	\\
436	0.6500732	\\
437	0.64489985	\\
438	0.6499855	\\
439	0.6289935	\\
440	0.63958305	\\
441	0.62113327	\\
442	0.62328285	\\
443	0.6323927	\\
444	0.6256135	\\
445	0.637235	\\
446	0.6209179	\\
447	0.6136553	\\
448	0.6294549	\\
449	0.60747963	\\
450	0.6012682	\\
451	0.588764	\\
452	0.57404083	\\
453	0.568116	\\
454	0.5670201	\\
455	0.5699534	\\
456	0.56425494	\\
457	0.5538733	\\
458	0.5481869	\\
459	0.5635784	\\
460	0.58081555	\\
461	0.6794297	\\
462	0.66773456	\\
463	0.6457554	\\
464	0.7037156	\\
465	0.6535664	\\
466	0.6773141	\\
467	0.67799175	\\
468	0.6618116	\\
469	0.6790621	\\
470	0.6667872	\\
471	0.68750125	\\
472	0.6955912	\\
473	0.68509346	\\
474	0.66551286	\\
475	0.63648826	\\
476	0.6398086	\\
477	0.6242085	\\
478	0.6678551	\\
479	0.62703496	\\
480	0.63359743	\\
481	0.62796503	\\
482	0.6216288	\\
483	0.59804946	\\
484	0.61768883	\\
485	0.6187903	\\
486	0.57949805	\\
487	0.6038443	\\
488	0.62506473	\\
489	0.61315596	\\
490	0.6110757	\\
491	0.6135796	\\
492	0.6005826	\\
493	0.5844991	\\
494	0.58400047	\\
495	0.59956795	\\
496	0.5556283	\\
497	0.5765892	\\
498	0.5781851	\\
499	0.59491044	\\
500	0.59353644	\\
501	0.5963296	\\
502	0.5827614	\\
503	0.5903406	\\
504	0.6106942	\\
505	0.58410424	\\
506	0.5826643	\\
507	0.5744303	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.9470942	\\
2	0.9424272	\\
3	0.9225078	\\
4	0.92538816	\\
5	0.92427295	\\
6	0.93510467	\\
7	0.93284184	\\
8	0.9324042	\\
9	0.9627037	\\
10	0.9530122	\\
11	0.975895	\\
12	0.9477551	\\
13	0.92504805	\\
14	0.9327995	\\
15	0.95042497	\\
16	0.9330155	\\
17	0.9371622	\\
18	0.95970124	\\
19	0.9406758	\\
20	0.9345393	\\
21	0.92888016	\\
22	0.9351509	\\
23	0.92747796	\\
24	0.9282891	\\
25	0.92095834	\\
26	0.89151037	\\
27	0.9253253	\\
28	0.9046896	\\
29	0.896792	\\
30	0.8852009	\\
31	0.87744457	\\
32	0.8668675	\\
33	0.8899643	\\
34	0.87486416	\\
35	0.855134	\\
36	0.852591	\\
37	0.84715694	\\
38	0.83395845	\\
39	0.8461941	\\
40	0.81881326	\\
41	0.8410838	\\
42	0.8299405	\\
43	0.8465966	\\
44	0.827788	\\
45	0.80717415	\\
46	0.8175481	\\
47	0.8185635	\\
48	0.8293634	\\
49	0.8126604	\\
50	0.82035	\\
51	0.81790185	\\
52	0.82248014	\\
53	0.819912	\\
54	0.81833094	\\
55	0.800384	\\
56	0.81433374	\\
57	0.8005732	\\
58	0.8113497	\\
59	0.8078039	\\
60	0.8154654	\\
61	0.8066162	\\
62	0.8176316	\\
63	0.81182116	\\
64	0.7945694	\\
65	0.80362266	\\
66	0.7955057	\\
67	0.7940751	\\
68	0.791058	\\
69	0.7883716	\\
70	0.78197545	\\
71	0.7731592	\\
72	0.7799569	\\
73	0.7813986	\\
74	0.7916882	\\
75	0.79384786	\\
76	0.7724291	\\
77	0.78879315	\\
78	0.7636124	\\
79	0.75649124	\\
80	0.7796444	\\
81	0.75821894	\\
82	0.7753606	\\
83	0.7763064	\\
84	0.7664824	\\
85	0.78437334	\\
86	0.7666984	\\
87	0.76903695	\\
88	0.76405984	\\
89	0.78290546	\\
90	0.7386933	\\
91	0.7751486	\\
92	0.7550021	\\
93	0.7263965	\\
94	0.7170453	\\
95	0.732073	\\
96	0.71337825	\\
97	0.7186354	\\
98	0.7047816	\\
99	0.7216966	\\
100	0.704297	\\
101	0.72502613	\\
102	0.73059267	\\
103	0.712738	\\
104	0.727567	\\
105	0.70325994	\\
106	0.72861904	\\
107	0.7280506	\\
108	0.70728415	\\
109	0.737017	\\
110	0.72437805	\\
111	0.68463796	\\
112	0.6886747	\\
113	0.68438745	\\
114	0.69261795	\\
115	0.68081963	\\
116	0.68907875	\\
117	0.68726	\\
118	0.670986	\\
119	0.6510841	\\
120	0.6616588	\\
121	0.67592734	\\
122	0.67366785	\\
123	0.66826546	\\
124	0.66344845	\\
125	0.6393952	\\
126	0.66335124	\\
127	0.6277275	\\
128	0.63950473	\\
129	0.6225096	\\
130	0.6399832	\\
131	0.63882333	\\
132	0.6611705	\\
133	0.7043614	\\
134	0.68142223	\\
135	0.7151856	\\
136	0.70391804	\\
137	0.67977935	\\
138	0.6870112	\\
139	0.686495	\\
140	0.71135634	\\
141	0.704928	\\
142	0.70904046	\\
143	0.7090962	\\
144	0.67569846	\\
145	0.69882035	\\
146	0.66702926	\\
147	0.71259004	\\
148	0.7334261	\\
149	0.7277189	\\
150	0.740385	\\
151	0.7491903	\\
152	0.7673388	\\
153	0.7750202	\\
154	0.7566915	\\
155	0.7392266	\\
156	0.7338014	\\
157	0.75652236	\\
158	0.7823951	\\
159	0.78162414	\\
160	0.83229506	\\
161	0.8103046	\\
162	0.8093908	\\
163	0.80372196	\\
164	0.8069045	\\
165	0.7944232	\\
166	0.832838	\\
167	0.8091567	\\
168	0.8107688	\\
169	0.80587894	\\
170	0.78919655	\\
171	0.8024087	\\
172	0.80373245	\\
173	0.8004145	\\
174	0.8187132	\\
175	0.82927096	\\
176	0.805186	\\
177	0.79157287	\\
178	0.811178	\\
179	0.82243663	\\
180	0.83188367	\\
181	0.81622344	\\
182	0.8132674	\\
183	0.8325245	\\
184	0.80907065	\\
185	0.79244286	\\
186	0.80751187	\\
187	0.8173083	\\
188	0.79639775	\\
189	0.79837453	\\
190	0.8064038	\\
191	0.8019173	\\
192	0.78985745	\\
193	0.77250046	\\
194	0.74803346	\\
195	0.7300827	\\
196	0.75114733	\\
197	0.71426636	\\
198	0.7426973	\\
199	0.7387759	\\
200	0.71686107	\\
201	0.7331824	\\
202	0.7118699	\\
203	0.7104967	\\
204	0.73509353	\\
205	0.7229795	\\
206	0.7025803	\\
207	0.6988188	\\
208	0.71267956	\\
209	0.6878422	\\
210	0.6757434	\\
211	0.68315274	\\
212	0.6896139	\\
213	0.6761961	\\
214	0.69005483	\\
215	0.6807609	\\
216	0.6584477	\\
217	0.69501317	\\
218	0.66356164	\\
219	0.67947227	\\
220	0.67032963	\\
221	0.66378933	\\
222	0.67175907	\\
223	0.65924495	\\
224	0.6482524	\\
225	0.6402088	\\
226	0.641014	\\
227	0.6396996	\\
228	0.64893335	\\
229	0.6399769	\\
230	0.6365837	\\
231	0.6367446	\\
232	0.60241383	\\
233	0.60218483	\\
234	0.6019329	\\
235	0.6015808	\\
236	0.5932622	\\
237	0.5810639	\\
238	0.600135	\\
239	0.5692285	\\
240	0.58441114	\\
241	0.5822914	\\
242	0.571291	\\
243	0.55705506	\\
244	0.5537747	\\
245	0.545095	\\
246	0.55485916	\\
247	0.55615306	\\
248	0.5719789	\\
249	0.5551288	\\
250	0.5561015	\\
251	0.54944783	\\
252	0.5566938	\\
253	0.55634326	\\
254	0.5464155	\\
255	0.5543375	\\
256	0.5400589	\\
257	0.5499766	\\
258	0.5413973	\\
259	0.5512182	\\
260	0.54942393	\\
261	0.52325404	\\
262	0.5441864	\\
263	0.53347355	\\
264	0.5306288	\\
265	0.53613156	\\
266	0.52332187	\\
267	0.52976125	\\
268	0.53932637	\\
269	0.5483865	\\
270	0.5619812	\\
271	0.5393562	\\
272	0.5633614	\\
273	0.5769632	\\
274	0.5537446	\\
275	0.54459554	\\
276	0.55202895	\\
277	0.52410436	\\
278	0.52018255	\\
279	0.54721504	\\
280	0.5445232	\\
281	0.5578154	\\
282	0.55875725	\\
283	0.5781797	\\
284	0.5536529	\\
285	0.54363143	\\
286	0.53666973	\\
287	0.53691757	\\
288	0.5408246	\\
289	0.55035955	\\
290	0.5557719	\\
291	0.5685856	\\
292	0.56302494	\\
293	0.58232933	\\
294	0.5859092	\\
295	0.6024661	\\
296	0.6004694	\\
297	0.5567737	\\
298	0.63266456	\\
299	0.6450198	\\
300	0.65676516	\\
301	0.64796835	\\
302	0.6525007	\\
303	0.63875836	\\
304	0.63586026	\\
305	0.65700257	\\
306	0.6753679	\\
307	0.6625968	\\
308	0.67656046	\\
309	0.6819109	\\
310	0.72023994	\\
311	0.7124819	\\
312	0.7043655	\\
313	0.7259951	\\
314	0.73902446	\\
315	0.7325036	\\
316	0.7306482	\\
317	0.71933913	\\
318	0.7251125	\\
319	0.7365357	\\
320	0.7528778	\\
321	0.74661463	\\
322	0.7344565	\\
323	0.7611388	\\
324	0.7623615	\\
325	0.76702386	\\
326	0.78189725	\\
327	0.7706154	\\
328	0.76662385	\\
329	0.7753877	\\
330	0.7788095	\\
331	0.7594257	\\
332	0.79881424	\\
333	0.76418144	\\
334	0.7849242	\\
335	0.8213026	\\
336	0.80986875	\\
337	0.8251845	\\
338	0.8290823	\\
339	0.8183594	\\
340	0.8187245	\\
341	0.80156845	\\
342	0.79861087	\\
343	0.80136216	\\
344	0.7809133	\\
345	0.7917711	\\
346	0.779185	\\
347	0.77685136	\\
348	0.79023653	\\
349	0.7822375	\\
350	0.7840199	\\
351	0.782986	\\
352	0.7787945	\\
353	0.7860989	\\
354	0.7746096	\\
355	0.7358663	\\
356	0.745642	\\
357	0.75144345	\\
358	0.7284302	\\
359	0.74307203	\\
360	0.7158292	\\
361	0.7376805	\\
362	0.72809255	\\
363	0.7426054	\\
364	0.74190456	\\
365	0.7386884	\\
366	0.7395603	\\
367	0.75303	\\
368	0.74438244	\\
369	0.7508975	\\
370	0.74101835	\\
371	0.7595746	\\
372	0.7393655	\\
373	0.7408708	\\
374	0.7329076	\\
375	0.7282062	\\
376	0.7249921	\\
377	0.7330267	\\
378	0.72348213	\\
379	0.7387234	\\
380	0.7338269	\\
381	0.6940294	\\
382	0.69677204	\\
383	0.6877347	\\
384	0.6789089	\\
385	0.69613284	\\
386	0.6941761	\\
387	0.6974949	\\
388	0.6814208	\\
389	0.6848088	\\
390	0.67224896	\\
391	0.67627263	\\
392	0.68470114	\\
393	0.6617112	\\
394	0.6391423	\\
395	0.6288327	\\
396	0.6488913	\\
397	0.62779146	\\
398	0.6329411	\\
399	0.6370925	\\
400	0.63877076	\\
401	0.6460214	\\
402	0.62263155	\\
403	0.6209125	\\
404	0.6132521	\\
405	0.60555774	\\
406	0.60360956	\\
407	0.59982044	\\
408	0.626326	\\
409	0.5953296	\\
410	0.62350935	\\
411	0.628191	\\
412	0.61772346	\\
413	0.6242644	\\
414	0.6178267	\\
415	0.62874055	\\
416	0.61129695	\\
417	0.5993466	\\
418	0.61114347	\\
419	0.6071783	\\
420	0.62815887	\\
421	0.5986745	\\
422	0.5806009	\\
423	0.577067	\\
424	0.56921846	\\
425	0.5811955	\\
426	0.58695436	\\
427	0.5784278	\\
428	0.59623617	\\
429	0.5886939	\\
430	0.60331225	\\
431	0.6135063	\\
432	0.6169149	\\
433	0.635783	\\
434	0.61871654	\\
435	0.6528559	\\
436	0.6236732	\\
437	0.6458735	\\
438	0.6537661	\\
439	0.63953274	\\
440	0.6539185	\\
441	0.6636821	\\
442	0.6532618	\\
443	0.63236827	\\
444	0.6485095	\\
445	0.65101945	\\
446	0.6577127	\\
447	0.675095	\\
448	0.66508955	\\
449	0.66446716	\\
450	0.6505979	\\
451	0.6626851	\\
452	0.6650041	\\
453	0.6777983	\\
454	0.6534429	\\
455	0.62396634	\\
456	0.6132448	\\
457	0.60592186	\\
458	0.5941711	\\
459	0.61694854	\\
460	0.6138804	\\
461	0.6343606	\\
462	0.6614893	\\
463	0.6743793	\\
464	0.65774566	\\
465	0.68157643	\\
466	0.67525446	\\
467	0.6551376	\\
468	0.65474874	\\
469	0.6387052	\\
470	0.6486948	\\
471	0.6637749	\\
472	0.651445	\\
473	0.66898894	\\
474	0.6658812	\\
475	0.6624313	\\
476	0.68070436	\\
477	0.66001064	\\
478	0.6338784	\\
479	0.6379631	\\
480	0.6569317	\\
481	0.6641853	\\
482	0.66135997	\\
483	0.64266896	\\
484	0.6602395	\\
485	0.61150396	\\
486	0.6309436	\\
487	0.6666458	\\
488	0.6470347	\\
489	0.6584287	\\
490	0.6482525	\\
491	0.65113646	\\
492	0.654979	\\
493	0.62833714	\\
494	0.61432534	\\
495	0.6129617	\\
496	0.59569913	\\
497	0.60888916	\\
498	0.62531763	\\
499	0.6235358	\\
500	0.6409946	\\
501	0.6158138	\\
502	0.60453683	\\
503	0.5850835	\\
504	0.56371623	\\
505	0.5582966	\\
506	0.566356	\\
507	0.57040125	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_CNN_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0,
ymax=0.5,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized volume of the stock},
ytick ={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.339389253	\\
2	0.266506651	\\
3	0.19703841	\\
4	0.221643796	\\
5	0.256525374	\\
6	0.154710913	\\
7	0.097672905	\\
8	0.084458325	\\
9	0.099878983	\\
10	0.106760284	\\
11	0.082705341	\\
12	0.104044316	\\
13	0.119931169	\\
14	0.126682104	\\
15	0.104466457	\\
16	0.149965619	\\
17	0.177489833	\\
18	0.35215989	\\
19	0.27340769	\\
20	0.216165026	\\
21	0.119463539	\\
22	0.096068231	\\
23	0.140817408	\\
24	0.156768053	\\
25	0.159409731	\\
26	0.120534189	\\
27	0.143816268	\\
28	0.182031817	\\
29	0.214280959	\\
30	0.104593682	\\
31	0.114373085	\\
32	0.13929492	\\
33	0.147641646	\\
34	0.162722438	\\
35	0.134109989	\\
36	0.136488782	\\
37	0.134920087	\\
38	0.154789509	\\
39	0.105788597	\\
40	0.125502711	\\
41	0.085642652	\\
42	0.093614879	\\
43	0.092483936	\\
44	0.059200392	\\
45	0.030468254	\\
46	0.078530587	\\
47	0.296886888	\\
48	0.131189366	\\
49	0.147963478	\\
50	0.165745434	\\
51	0.124670093	\\
52	0.13835957	\\
53	0.114286683	\\
54	0.075623243	\\
55	0.097502523	\\
56	0.120932643	\\
57	0.117318202	\\
58	0.108104495	\\
59	0.137290266	\\
60	0.113113571	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.29	\\
2	0.22	\\
3	0.17	\\
4	0.14	\\
5	0.31	\\
6	0.13	\\
7	0.11	\\
8	0.11	\\
9	0.09	\\
10	0.11	\\
11	0.08	\\
12	0.09	\\
13	0.09	\\
14	0.14	\\
15	0.09	\\
16	0.16	\\
17	0.13	\\
18	0.26	\\
19	0.32	\\
20	0.19	\\
21	0.11	\\
22	0.09	\\
23	0.1	\\
24	0.18	\\
25	0.18	\\
26	0.15	\\
27	0.09	\\
28	0.16	\\
29	0.21	\\
30	0.09	\\
31	0.11	\\
32	0.12	\\
33	0.14	\\
34	0.13	\\
35	0.13	\\
36	0.08	\\
37	0.16	\\
38	0.2	\\
39	0.13	\\
40	0.16	\\
41	0.09	\\
42	0.09	\\
43	0.1	\\
44	0.05	\\
45	0.03	\\
46	0.06	\\
47	0.19	\\
48	0.08	\\
49	0.18	\\
50	0.21	\\
51	0.1	\\
52	0.18	\\
53	0.11	\\
54	0.07	\\
55	0.07	\\
56	0.12	\\
57	0.12	\\
58	0.09	\\
59	0.11	\\
60	0.11	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.29	\\
2	0.27	\\
3	0.23	\\
4	0.24	\\
5	0.29	\\
6	0.17	\\
7	0.1	\\
8	0.08	\\
9	0.1	\\
10	0.09	\\
11	0.08	\\
12	0.08	\\
13	0.11	\\
14	0.1	\\
15	0.11	\\
16	0.13	\\
17	0.19	\\
18	0.31	\\
19	0.24	\\
20	0.25	\\
21	0.13	\\
22	0.11	\\
23	0.13	\\
24	0.13	\\
25	0.17	\\
26	0.1	\\
27	0.13	\\
28	0.22	\\
29	0.2	\\
30	0.11	\\
31	0.09	\\
32	0.17	\\
33	0.15	\\
34	0.16	\\
35	0.13	\\
36	0.12	\\
37	0.14	\\
38	0.13	\\
39	0.1	\\
40	0.15	\\
41	0.1	\\
42	0.08	\\
43	0.09	\\
44	0.07	\\
45	0.03	\\
46	0.07	\\
47	0.33	\\
48	0.11	\\
49	0.16	\\
50	0.13	\\
51	0.13	\\
52	0.12	\\
53	0.13	\\
54	0.08	\\
55	0.11	\\
56	0.11	\\
57	0.1	\\
58	0.1	\\
59	0.14	\\
60	0.1	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_GRU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=0.9,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.774549277	\\
3	0.787759612	\\
4	0.794433621	\\
5	0.790520521	\\
6	0.785472139	\\
7	0.780979321	\\
8	0.783612209	\\
9	0.783882745	\\
10	0.800477186	\\
11	0.806529833	\\
12	0.804660627	\\
13	0.787022886	\\
14	0.779853701	\\
15	0.783699167	\\
16	0.782764371	\\
17	0.79171619	\\
18	0.789600218	\\
19	0.769428431	\\
20	0.776157465	\\
21	0.766653029	\\
22	0.749568243	\\
23	0.741545326	\\
24	0.742920804	\\
25	0.751346964	\\
26	0.767312459	\\
27	0.742075381	\\
28	0.741159909	\\
29	0.733688788	\\
30	0.728727364	\\
31	0.730296807	\\
32	0.732587323	\\
33	0.73901012	\\
34	0.729311913	\\
35	0.71701222	\\
36	0.702693174	\\
37	0.704644893	\\
38	0.690253382	\\
39	0.687180874	\\
40	0.681919929	\\
41	0.6948977	\\
42	0.684586634	\\
43	0.660856825	\\
44	0.668968052	\\
45	0.70110861	\\
46	0.702794625	\\
47	0.712538726	\\
48	0.721620016	\\
49	0.712500078	\\
50	0.712031472	\\
51	0.714852769	\\
52	0.716369699	\\
53	0.721229672	\\
54	0.709480711	\\
55	0.712645008	\\
56	0.715775487	\\
57	0.717089516	\\
58	0.715635389	\\
59	0.696272792	\\
60	0.686504536	\\
61	0.69038865	\\
62	0.691314846	\\
63	0.686499705	\\
64	0.66230129	\\
65	0.660180487	\\
66	0.675742352	\\
67	0.673267631	\\
68	0.652272112	\\
69	0.657165951	\\
70	0.646817976	\\
71	0.656190091	\\
72	0.672983327	\\
73	0.677736294	\\
74	0.673745899	\\
75	0.682881295	\\
76	0.662325445	\\
77	0.654315668	\\
78	0.656678021	\\
79	0.672813518	\\
80	0.661408669	\\
81	0.678244997	\\
82	0.673678265	\\
83	0.64954217	\\
84	0.655286697	\\
85	0.64341213	\\
86	0.682282253	\\
87	0.703533766	\\
88	0.704467837	\\
89	0.712393796	\\
90	0.720814207	\\
91	0.727553386	\\
92	0.617923842	\\
93	0.621967378	\\
94	0.625692069	\\
95	0.618344138	\\
96	0.626687252	\\
97	0.626481936	\\
98	0.63797727	\\
99	0.637711565	\\
100	0.631257366	\\
101	0.629276662	\\
102	0.632431296	\\
103	0.622948068	\\
104	0.604674859	\\
105	0.605638641	\\
106	0.611353699	\\
107	0.60729567	\\
108	0.592474201	\\
109	0.588292016	\\
110	0.565628405	\\
111	0.569502857	\\
112	0.570865196	\\
113	0.586778467	\\
114	0.603619289	\\
115	0.603223148	\\
116	0.599682034	\\
117	0.587904087	\\
118	0.595102258	\\
119	0.580647945	\\
120	0.574561915	\\
121	0.575266225	\\
122	0.562778123	\\
123	0.577813363	\\
124	0.570754856	\\
125	0.548695795	\\
126	0.530275241	\\
127	0.531652072	\\
128	0.534405735	\\
129	0.53477289	\\
130	0.592396905	\\
131	0.60470143	\\
132	0.605701492	\\
133	0.628594091	\\
134	0.627008513	\\
135	0.623999533	\\
136	0.638112537	\\
137	0.631463988	\\
138	0.625469457	\\
139	0.655383316	\\
140	0.660620106	\\
141	0.63018281	\\
142	0.61664363	\\
143	0.621513265	\\
144	0.643276862	\\
145	0.645890427	\\
146	0.658283986	\\
147	0.660851994	\\
148	0.66357184	\\
149	0.66293898	\\
150	0.650084351	\\
151	0.662663614	\\
152	0.668740996	\\
153	0.759445148	\\
154	0.748732482	\\
155	0.741992433	\\
156	0.743717917	\\
157	0.740031874	\\
158	0.721683785	\\
159	0.721302137	\\
160	0.717326234	\\
161	0.708900992	\\
162	0.70038401	\\
163	0.697074736	\\
164	0.688200212	\\
165	0.684398225	\\
166	0.682055197	\\
167	0.688422438	\\
168	0.694557791	\\
169	0.693857298	\\
170	0.692408002	\\
171	0.678040646	\\
172	0.673982617	\\
173	0.656209415	\\
174	0.650956296	\\
175	0.658653412	\\
176	0.674412575	\\
177	0.681121608	\\
178	0.700149659	\\
179	0.7060024	\\
180	0.695552975	\\
181	0.677465759	\\
182	0.668553119	\\
183	0.674233828	\\
184	0.675770082	\\
185	0.68084745	\\
186	0.673789378	\\
187	0.645953229	\\
188	0.621672688	\\
189	0.631955444	\\
190	0.647120299	\\
191	0.643617447	\\
192	0.630653686	\\
193	0.620387645	\\
194	0.606348796	\\
195	0.596841414	\\
196	0.597058808	\\
197	0.600140978	\\
198	0.590976595	\\
199	0.58982682	\\
200	0.601532302	\\
201	0.603078218	\\
202	0.608116938	\\
203	0.606356043	\\
204	0.613387545	\\
205	0.60271831	\\
206	0.587094897	\\
207	0.580647945	\\
208	0.583247016	\\
209	0.61654701	\\
210	0.618637862	\\
211	0.607875388	\\
212	0.602112021	\\
213	0.593826878	\\
214	0.567309589	\\
215	0.55434549	\\
216	0.561971348	\\
217	0.575990873	\\
218	0.558770819	\\
219	0.560947179	\\
220	0.565923096	\\
221	0.587310842	\\
222	0.570908674	\\
223	0.574007753	\\
224	0.552594402	\\
225	0.535876771	\\
226	0.545282703	\\
227	0.553304557	\\
228	0.563048658	\\
229	0.561145249	\\
230	0.553256199	\\
231	0.538520722	\\
232	0.52537662	\\
233	0.523917662	\\
234	0.527908057	\\
235	0.533883989	\\
236	0.510806363	\\
237	0.502163727	\\
238	0.478322805	\\
239	0.48994616	\\
240	0.505825615	\\
241	0.524893521	\\
242	0.525313817	\\
243	0.520545633	\\
244	0.541000033	\\
245	0.555637779	\\
246	0.560831235	\\
247	0.539574891	\\
248	0.525709958	\\
249	0.541178779	\\
250	0.540314081	\\
251	0.565642898	\\
252	0.601350899	\\
253	0.574845929	\\
254	0.573297598	\\
255	0.550280359	\\
256	0.53746375	\\
257	0.531255932	\\
258	0.520033162	\\
259	0.530681044	\\
260	0.504463277	\\
261	0.528275261	\\
262	0.547082246	\\
263	0.541115976	\\
264	0.53238846	\\
265	0.533446784	\\
266	0.536038609	\\
267	0.553212768	\\
268	0.57099312	\\
269	0.569005265	\\
270	0.540529011	\\
271	0.529560255	\\
272	0.557519593	\\
273	0.561795017	\\
274	0.563005179	\\
275	0.509526151	\\
276	0.535917834	\\
277	0.558985798	\\
278	0.578266268	\\
279	0.565865124	\\
280	0.576990887	\\
281	0.589232609	\\
282	0.586759143	\\
283	0.587155284	\\
284	0.602735218	\\
285	0.600580598	\\
286	0.588854053	\\
287	0.588349504	\\
288	0.575435309	\\
289	0.594097413	\\
290	0.6320796	\\
291	0.633742233	\\
292	0.644977322	\\
293	0.66162785	\\
294	0.684407887	\\
295	0.682644577	\\
296	0.684388563	\\
297	0.67458649	\\
298	0.677398125	\\
299	0.669313468	\\
300	0.66249453	\\
301	0.648016061	\\
302	0.664122572	\\
303	0.666538066	\\
304	0.649407385	\\
305	0.652006456	\\
306	0.651088569	\\
307	0.659535308	\\
308	0.656011345	\\
309	0.653842231	\\
310	0.652851879	\\
311	0.652721442	\\
312	0.651670703	\\
313	0.654484753	\\
314	0.665455731	\\
315	0.686944156	\\
316	0.708420502	\\
317	0.725947131	\\
318	0.726330615	\\
319	0.718705481	\\
320	0.717532034	\\
321	0.697822959	\\
322	0.696620623	\\
323	0.689528734	\\
324	0.6928011	\\
325	0.68701005	\\
326	0.682968253	\\
327	0.698084364	\\
328	0.705910611	\\
329	0.718582049	\\
330	0.724347253	\\
331	0.721826299	\\
332	0.733351585	\\
333	0.729948782	\\
334	0.726485786	\\
335	0.704526099	\\
336	0.706060372	\\
337	0.701040976	\\
338	0.705393696	\\
339	0.700324879	\\
340	0.706700961	\\
341	0.734964168	\\
342	0.741679579	\\
343	0.735012478	\\
344	0.73335545	\\
345	0.678248379	\\
346	0.675151716	\\
347	0.676233857	\\
348	0.681799154	\\
349	0.671557461	\\
350	0.66993425	\\
351	0.672416073	\\
352	0.65547269	\\
353	0.638537809	\\
354	0.640416918	\\
355	0.635059353	\\
356	0.617463497	\\
357	0.605054092	\\
358	0.604986458	\\
359	0.598203752	\\
360	0.608554867	\\
361	0.596522568	\\
362	0.604801045	\\
363	0.611763802	\\
364	0.615059066	\\
365	0.640695424	\\
366	0.650246528	\\
367	0.66276777	\\
368	0.648194807	\\
369	0.644629539	\\
370	0.634486881	\\
371	0.634102818	\\
372	0.626262126	\\
373	0.621742737	\\
374	0.614658094	\\
375	0.606426092	\\
376	0.612957587	\\
377	0.620881807	\\
378	0.625802216	\\
379	0.618539793	\\
380	0.596609526	\\
381	0.57064297	\\
382	0.551942219	\\
383	0.55317412	\\
384	0.566577694	\\
385	0.56188439	\\
386	0.559889193	\\
387	0.565101828	\\
388	0.569145364	\\
389	0.554154811	\\
390	0.568526998	\\
391	0.571019787	\\
392	0.570048759	\\
393	0.592435553	\\
394	0.583923112	\\
395	0.580947466	\\
396	0.55955827	\\
397	0.543079773	\\
398	0.543603935	\\
399	0.522651943	\\
400	0.508427102	\\
401	0.521612798	\\
402	0.513603504	\\
403	0.517067322	\\
404	0.527328339	\\
405	0.523019098	\\
406	0.514144575	\\
407	0.523705099	\\
408	0.560338474	\\
409	0.569275801	\\
410	0.569481118	\\
411	0.560452003	\\
412	0.551990529	\\
413	0.524859705	\\
414	0.524579507	\\
415	0.521064819	\\
416	0.513871189	\\
417	0.514057617	\\
418	0.516985195	\\
419	0.507695207	\\
420	0.521449559	\\
421	0.501544153	\\
422	0.498327923	\\
423	0.503212051	\\
424	0.513226687	\\
425	0.493405147	\\
426	0.520888295	\\
427	0.521985267	\\
428	0.531912946	\\
429	0.553280402	\\
430	0.583541658	\\
431	0.58219386	\\
432	0.592986286	\\
433	0.630107591	\\
434	0.633866099	\\
435	0.635996565	\\
436	0.640856538	\\
437	0.652634485	\\
438	0.632726276	\\
439	0.607189388	\\
440	0.586562184	\\
441	0.583626248	\\
442	0.571295202	\\
443	0.55391017	\\
444	0.576619384	\\
445	0.602537148	\\
446	0.617643644	\\
447	0.62180554	\\
448	0.603128219	\\
449	0.599947738	\\
450	0.607141078	\\
451	0.588865454	\\
452	0.584282489	\\
453	0.566328609	\\
454	0.548285161	\\
455	0.540549398	\\
456	0.540535292	\\
457	0.508700052	\\
458	0.519690548	\\
459	0.553874614	\\
460	0.541703763	\\
461	0.569328942	\\
462	0.602333232	\\
463	0.651209343	\\
464	0.651504034	\\
465	0.655325345	\\
466	0.664422093	\\
467	0.652383273	\\
468	0.654677992	\\
469	0.65574564	\\
470	0.650656968	\\
471	0.633561796	\\
472	0.619634011	\\
473	0.611831967	\\
474	0.611638727	\\
475	0.615567093	\\
476	0.599962231	\\
477	0.590626349	\\
478	0.5880152	\\
479	0.593373103	\\
480	0.593899342	\\
481	0.58586058	\\
482	0.576837069	\\
483	0.563275715	\\
484	0.545241639	\\
485	0.536753595	\\
486	0.539130441	\\
487	0.542463822	\\
488	0.544347907	\\
489	0.550782782	\\
490	0.554398196	\\
491	0.556222473	\\
492	0.558874685	\\
493	0.558922995	\\
494	0.547632978	\\
495	0.540140117	\\
496	0.532137587	\\
497	0.531632604	\\
498	0.527695687	\\
499	0.52707819	\\
500	0.516323833	\\
501	0.503666164	\\
502	0.495347204	\\
503	0.496690218	\\
504	0.502893061	\\
505	0.512062371	\\
506	0.519907943	\\
507	0.540509688	\\
508	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7741884	\\
3	0.77242756	\\
4	0.7769306	\\
5	0.77890575	\\
6	0.7766205	\\
7	0.77273357	\\
8	0.7706523	\\
9	0.77140176	\\
10	0.77198315	\\
11	0.7815186	\\
12	0.78864396	\\
13	0.7906121	\\
14	0.7802862	\\
15	0.7706025	\\
16	0.7706867	\\
17	0.7708428	\\
18	0.7753885	\\
19	0.77939284	\\
20	0.7683472	\\
21	0.7666179	\\
22	0.7636951	\\
23	0.7544085	\\
24	0.7469287	\\
25	0.7451816	\\
26	0.7506497	\\
27	0.76480323	\\
28	0.7511761	\\
29	0.73983943	\\
30	0.73251283	\\
31	0.727139	\\
32	0.72549504	\\
33	0.7266561	\\
34	0.72908807	\\
35	0.7236069	\\
36	0.7158537	\\
37	0.7050912	\\
38	0.7026895	\\
39	0.6943442	\\
40	0.6873875	\\
41	0.68269604	\\
42	0.68678874	\\
43	0.6825715	\\
44	0.66969174	\\
45	0.6709926	\\
46	0.6887271	\\
47	0.6939343	\\
48	0.6978698	\\
49	0.7050023	\\
50	0.70354384	\\
51	0.7028601	\\
52	0.7034204	\\
53	0.7080612	\\
54	0.7110641	\\
55	0.70270884	\\
56	0.70037663	\\
57	0.70215464	\\
58	0.70415306	\\
59	0.7060845	\\
60	0.6965095	\\
61	0.6870138	\\
62	0.6876092	\\
63	0.68786705	\\
64	0.68432784	\\
65	0.6694661	\\
66	0.6634592	\\
67	0.6702806	\\
68	0.66966534	\\
69	0.65511936	\\
70	0.6518929	\\
71	0.6478789	\\
72	0.65226305	\\
73	0.66120684	\\
74	0.66296625	\\
75	0.6598228	\\
76	0.66494846	\\
77	0.6583703	\\
78	0.65129775	\\
79	0.65239394	\\
80	0.6619699	\\
81	0.6571672	\\
82	0.661708	\\
83	0.66361904	\\
84	0.6521003	\\
85	0.6520295	\\
86	0.65179	\\
87	0.67093325	\\
88	0.68736154	\\
89	0.6909945	\\
90	0.6947917	\\
91	0.70399034	\\
92	0.72346425	\\
93	0.66940284	\\
94	0.6453073	\\
95	0.6426914	\\
96	0.635813	\\
97	0.63505495	\\
98	0.63290536	\\
99	0.63466346	\\
100	0.63401806	\\
101	0.62818104	\\
102	0.62337196	\\
103	0.6241495	\\
104	0.6205091	\\
105	0.609794	\\
106	0.60630345	\\
107	0.6086081	\\
108	0.6051111	\\
109	0.59453607	\\
110	0.5897368	\\
111	0.5793046	\\
112	0.57496727	\\
113	0.5751341	\\
114	0.5833753	\\
115	0.59344035	\\
116	0.5971603	\\
117	0.59510857	\\
118	0.5875424	\\
119	0.58884776	\\
120	0.5818344	\\
121	0.5744542	\\
122	0.5723359	\\
123	0.56541777	\\
124	0.5701144	\\
125	0.57014537	\\
126	0.5592923	\\
127	0.54633355	\\
128	0.54378736	\\
129	0.5477689	\\
130	0.55641055	\\
131	0.5828461	\\
132	0.59050596	\\
133	0.5907163	\\
134	0.60354304	\\
135	0.607513	\\
136	0.6061409	\\
137	0.613055	\\
138	0.6139679	\\
139	0.6123873	\\
140	0.62830913	\\
141	0.63925457	\\
142	0.62992585	\\
143	0.6208938	\\
144	0.6223447	\\
145	0.6335069	\\
146	0.63639355	\\
147	0.64190423	\\
148	0.6466628	\\
149	0.65041137	\\
150	0.6535307	\\
151	0.64985335	\\
152	0.658417	\\
153	0.68011713	\\
154	0.7348609	\\
155	0.7326765	\\
156	0.71848416	\\
157	0.71744025	\\
158	0.71819174	\\
159	0.70754737	\\
160	0.7047323	\\
161	0.70479405	\\
162	0.69907296	\\
163	0.6926745	\\
164	0.6892627	\\
165	0.68222606	\\
166	0.6764995	\\
167	0.6736957	\\
168	0.67598665	\\
169	0.6796149	\\
170	0.6799349	\\
171	0.67912453	\\
172	0.6709848	\\
173	0.66684633	\\
174	0.6585898	\\
175	0.65200967	\\
176	0.6545173	\\
177	0.66647357	\\
178	0.67355216	\\
179	0.6842796	\\
180	0.6897806	\\
181	0.6875987	\\
182	0.6778798	\\
183	0.6688243	\\
184	0.6735925	\\
185	0.67565215	\\
186	0.675499	\\
187	0.6738337	\\
188	0.6589033	\\
189	0.6387749	\\
190	0.6363338	\\
191	0.64342546	\\
192	0.6429492	\\
193	0.6348152	\\
194	0.62651753	\\
195	0.6172116	\\
196	0.6071462	\\
197	0.6032401	\\
198	0.60379755	\\
199	0.5970957	\\
200	0.5926697	\\
201	0.59645706	\\
202	0.59738135	\\
203	0.5998877	\\
204	0.5990797	\\
205	0.6010056	\\
206	0.5986152	\\
207	0.58934754	\\
208	0.5817177	\\
209	0.58354604	\\
210	0.60436976	\\
211	0.61832786	\\
212	0.61644626	\\
213	0.6078304	\\
214	0.5996087	\\
215	0.5829716	\\
216	0.5680592	\\
217	0.56601316	\\
218	0.5719256	\\
219	0.56456256	\\
220	0.55985224	\\
221	0.56201005	\\
222	0.5759927	\\
223	0.57172346	\\
224	0.5685536	\\
225	0.5587468	\\
226	0.5459897	\\
227	0.5459769	\\
228	0.55125767	\\
229	0.55620855	\\
230	0.5571954	\\
231	0.55519104	\\
232	0.54849416	\\
233	0.53940403	\\
234	0.5341156	\\
235	0.53327155	\\
236	0.5347624	\\
237	0.52498305	\\
238	0.5176981	\\
239	0.50279194	\\
240	0.50599873	\\
241	0.518112	\\
242	0.5282119	\\
243	0.5295626	\\
244	0.5269762	\\
245	0.53480065	\\
246	0.5434383	\\
247	0.5480766	\\
248	0.5390294	\\
249	0.529497	\\
250	0.5365585	\\
251	0.5433284	\\
252	0.5581448	\\
253	0.58060724	\\
254	0.57649666	\\
255	0.5706811	\\
256	0.56031764	\\
257	0.55112165	\\
258	0.5444603	\\
259	0.5328937	\\
260	0.53172016	\\
261	0.522833	\\
262	0.5297448	\\
263	0.5411289	\\
264	0.5412879	\\
265	0.5353473	\\
266	0.5331447	\\
267	0.5338559	\\
268	0.54189485	\\
269	0.5539112	\\
270	0.5592091	\\
271	0.54571444	\\
272	0.5368053	\\
273	0.5505035	\\
274	0.55724376	\\
275	0.5604337	\\
276	0.5396824	\\
277	0.5481279	\\
278	0.57011324	\\
279	0.58282495	\\
280	0.5744279	\\
281	0.57467186	\\
282	0.58133096	\\
283	0.580406	\\
284	0.5809276	\\
285	0.5895624	\\
286	0.59248	\\
287	0.5864946	\\
288	0.58558357	\\
289	0.5847026	\\
290	0.5956855	\\
291	0.6155069	\\
292	0.6215991	\\
293	0.6266365	\\
294	0.63975763	\\
295	0.6563581	\\
296	0.6605929	\\
297	0.6627948	\\
298	0.6595986	\\
299	0.66068023	\\
300	0.65867555	\\
301	0.653523	\\
302	0.6447883	\\
303	0.6614964	\\
304	0.66854405	\\
305	0.65340006	\\
306	0.6480516	\\
307	0.64788175	\\
308	0.65018666	\\
309	0.64897853	\\
310	0.64750206	\\
311	0.6462162	\\
312	0.6451607	\\
313	0.64495105	\\
314	0.64885473	\\
315	0.6583085	\\
316	0.6728312	\\
317	0.68846905	\\
318	0.7006383	\\
319	0.7029736	\\
320	0.6996665	\\
321	0.6988101	\\
322	0.6885335	\\
323	0.68422043	\\
324	0.68022704	\\
325	0.6812	\\
326	0.67830145	\\
327	0.6756386	\\
328	0.6841023	\\
329	0.69347703	\\
330	0.70212054	\\
331	0.70506173	\\
332	0.7036431	\\
333	0.7087002	\\
334	0.71068287	\\
335	0.711439	\\
336	0.7000178	\\
337	0.6962712	\\
338	0.69574904	\\
339	0.6992724	\\
340	0.6982665	\\
341	0.70176613	\\
342	0.72042966	\\
343	0.7321571	\\
344	0.73066354	\\
345	0.7338939	\\
346	0.70821273	\\
347	0.69185925	\\
348	0.6863846	\\
349	0.68666434	\\
350	0.68030393	\\
351	0.6737247	\\
352	0.67138326	\\
353	0.66162896	\\
354	0.64786994	\\
355	0.6422481	\\
356	0.6370326	\\
357	0.6251682	\\
358	0.6138445	\\
359	0.60829407	\\
360	0.6029452	\\
361	0.6062107	\\
362	0.60063547	\\
363	0.6010521	\\
364	0.60646015	\\
365	0.6123684	\\
366	0.62593913	\\
367	0.633566	\\
368	0.64268935	\\
369	0.6400317	\\
370	0.63660836	\\
371	0.6338575	\\
372	0.6329093	\\
373	0.62784004	\\
374	0.6214949	\\
375	0.6146573	\\
376	0.60861486	\\
377	0.610728	\\
378	0.6168408	\\
379	0.62085325	\\
380	0.6187663	\\
381	0.6093973	\\
382	0.59688294	\\
383	0.5790677	\\
384	0.5710794	\\
385	0.57283026	\\
386	0.5670058	\\
387	0.56100386	\\
388	0.56101835	\\
389	0.56247145	\\
390	0.556136	\\
391	0.55957973	\\
392	0.56201804	\\
393	0.56280565	\\
394	0.57515866	\\
395	0.5758484	\\
396	0.5735355	\\
397	0.5653676	\\
398	0.55368423	\\
399	0.5490221	\\
400	0.53936535	\\
401	0.52834857	\\
402	0.52903473	\\
403	0.5246424	\\
404	0.5227336	\\
405	0.52682304	\\
406	0.5269283	\\
407	0.5231039	\\
408	0.5329697	\\
409	0.5555786	\\
410	0.56340474	\\
411	0.5632559	\\
412	0.5577185	\\
413	0.5537857	\\
414	0.5387016	\\
415	0.5300155	\\
416	0.52605593	\\
417	0.52122307	\\
418	0.5199777	\\
419	0.5212379	\\
420	0.5165074	\\
421	0.51913846	\\
422	0.51319176	\\
423	0.50992763	\\
424	0.5126767	\\
425	0.5199254	\\
426	0.5146107	\\
427	0.5259046	\\
428	0.5310427	\\
429	0.53431296	\\
430	0.54675007	\\
431	0.5661944	\\
432	0.57073355	\\
433	0.5783706	\\
434	0.6047585	\\
435	0.6145897	\\
436	0.6147043	\\
437	0.6203952	\\
438	0.6332716	\\
439	0.6296078	\\
440	0.61299455	\\
441	0.59637547	\\
442	0.59061706	\\
443	0.5823261	\\
444	0.57163084	\\
445	0.5818257	\\
446	0.59865206	\\
447	0.6088617	\\
448	0.6118625	\\
449	0.6015594	\\
450	0.59574956	\\
451	0.59961414	\\
452	0.5924653	\\
453	0.587049	\\
454	0.5780994	\\
455	0.5652574	\\
456	0.5548655	\\
457	0.5521103	\\
458	0.5406215	\\
459	0.5415766	\\
460	0.55775666	\\
461	0.55907446	\\
462	0.5746293	\\
463	0.6037713	\\
464	0.63459015	\\
465	0.6364186	\\
466	0.6353635	\\
467	0.64130133	\\
468	0.64028317	\\
469	0.6412643	\\
470	0.6424821	\\
471	0.64043826	\\
472	0.6323154	\\
473	0.6229666	\\
474	0.6154337	\\
475	0.61234975	\\
476	0.6141499	\\
477	0.6078112	\\
478	0.59767246	\\
479	0.59104884	\\
480	0.5905466	\\
481	0.5899842	\\
482	0.58557135	\\
483	0.5784377	\\
484	0.5695962	\\
485	0.55770725	\\
486	0.547244	\\
487	0.54276454	\\
488	0.5428176	\\
489	0.54211015	\\
490	0.5424406	\\
491	0.54403603	\\
492	0.5464173	\\
493	0.54934794	\\
494	0.55155706	\\
495	0.5524493	\\
496	0.5486636	\\
497	0.5398045	\\
498	0.53519875	\\
499	0.5314157	\\
500	0.52873456	\\
501	0.5225165	\\
502	0.5130886	\\
503	0.50650936	\\
504	0.50593066	\\
505	0.50850314	\\
506	0.5127845	\\
507	0.5192012	\\
508	0.5301759	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_GRU_FGSM_BIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=1.1,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0.774549277	\\
2	0.787759612	\\
3	0.794433621	\\
4	0.790520521	\\
5	0.785472139	\\
6	0.780979321	\\
7	0.783612209	\\
8	0.783882745	\\
9	0.800477186	\\
10	0.806529833	\\
11	0.804660627	\\
12	0.787022886	\\
13	0.779853701	\\
14	0.783699167	\\
15	0.782764371	\\
16	0.79171619	\\
17	0.789600218	\\
18	0.769428431	\\
19	0.776157465	\\
20	0.766653029	\\
21	0.749568243	\\
22	0.741545326	\\
23	0.742920804	\\
24	0.751346964	\\
25	0.767312459	\\
26	0.742075381	\\
27	0.741159909	\\
28	0.733688788	\\
29	0.728727364	\\
30	0.730296807	\\
31	0.732587323	\\
32	0.73901012	\\
33	0.729311913	\\
34	0.71701222	\\
35	0.702693174	\\
36	0.704644893	\\
37	0.690253382	\\
38	0.687180874	\\
39	0.681919929	\\
40	0.6948977	\\
41	0.684586634	\\
42	0.660856825	\\
43	0.668968052	\\
44	0.70110861	\\
45	0.702794625	\\
46	0.712538726	\\
47	0.721620016	\\
48	0.712500078	\\
49	0.712031472	\\
50	0.714852769	\\
51	0.716369699	\\
52	0.721229672	\\
53	0.709480711	\\
54	0.712645008	\\
55	0.715775487	\\
56	0.717089516	\\
57	0.715635389	\\
58	0.696272792	\\
59	0.686504536	\\
60	0.69038865	\\
61	0.691314846	\\
62	0.686499705	\\
63	0.66230129	\\
64	0.660180487	\\
65	0.675742352	\\
66	0.673267631	\\
67	0.652272112	\\
68	0.657165951	\\
69	0.646817976	\\
70	0.656190091	\\
71	0.672983327	\\
72	0.677736294	\\
73	0.673745899	\\
74	0.682881295	\\
75	0.662325445	\\
76	0.654315668	\\
77	0.656678021	\\
78	0.672813518	\\
79	0.661408669	\\
80	0.678244997	\\
81	0.673678265	\\
82	0.64954217	\\
83	0.655286697	\\
84	0.64341213	\\
85	0.682282253	\\
86	0.703533766	\\
87	0.704467837	\\
88	0.712393796	\\
89	0.720814207	\\
90	0.727553386	\\
91	0.617923842	\\
92	0.621967378	\\
93	0.625692069	\\
94	0.618344138	\\
95	0.626687252	\\
96	0.626481936	\\
97	0.63797727	\\
98	0.637711565	\\
99	0.631257366	\\
100	0.629276662	\\
101	0.632431296	\\
102	0.622948068	\\
103	0.604674859	\\
104	0.605638641	\\
105	0.611353699	\\
106	0.60729567	\\
107	0.592474201	\\
108	0.588292016	\\
109	0.565628405	\\
110	0.569502857	\\
111	0.570865196	\\
112	0.586778467	\\
113	0.603619289	\\
114	0.603223148	\\
115	0.599682034	\\
116	0.587904087	\\
117	0.595102258	\\
118	0.580647945	\\
119	0.574561915	\\
120	0.575266225	\\
121	0.562778123	\\
122	0.577813363	\\
123	0.570754856	\\
124	0.548695795	\\
125	0.530275241	\\
126	0.531652072	\\
127	0.534405735	\\
128	0.53477289	\\
129	0.592396905	\\
130	0.60470143	\\
131	0.605701492	\\
132	0.628594091	\\
133	0.627008513	\\
134	0.623999533	\\
135	0.638112537	\\
136	0.631463988	\\
137	0.625469457	\\
138	0.655383316	\\
139	0.660620106	\\
140	0.63018281	\\
141	0.61664363	\\
142	0.621513265	\\
143	0.643276862	\\
144	0.645890427	\\
145	0.658283986	\\
146	0.660851994	\\
147	0.66357184	\\
148	0.66293898	\\
149	0.650084351	\\
150	0.662663614	\\
151	0.668740996	\\
152	0.759445148	\\
153	0.748732482	\\
154	0.741992433	\\
155	0.743717917	\\
156	0.740031874	\\
157	0.721683785	\\
158	0.721302137	\\
159	0.717326234	\\
160	0.708900992	\\
161	0.70038401	\\
162	0.697074736	\\
163	0.688200212	\\
164	0.684398225	\\
165	0.682055197	\\
166	0.688422438	\\
167	0.694557791	\\
168	0.693857298	\\
169	0.692408002	\\
170	0.678040646	\\
171	0.673982617	\\
172	0.656209415	\\
173	0.650956296	\\
174	0.658653412	\\
175	0.674412575	\\
176	0.681121608	\\
177	0.700149659	\\
178	0.7060024	\\
179	0.695552975	\\
180	0.677465759	\\
181	0.668553119	\\
182	0.674233828	\\
183	0.675770082	\\
184	0.68084745	\\
185	0.673789378	\\
186	0.645953229	\\
187	0.621672688	\\
188	0.631955444	\\
189	0.647120299	\\
190	0.643617447	\\
191	0.630653686	\\
192	0.620387645	\\
193	0.606348796	\\
194	0.596841414	\\
195	0.597058808	\\
196	0.600140978	\\
197	0.590976595	\\
198	0.58982682	\\
199	0.601532302	\\
200	0.603078218	\\
201	0.608116938	\\
202	0.606356043	\\
203	0.613387545	\\
204	0.60271831	\\
205	0.587094897	\\
206	0.580647945	\\
207	0.583247016	\\
208	0.61654701	\\
209	0.618637862	\\
210	0.607875388	\\
211	0.602112021	\\
212	0.593826878	\\
213	0.567309589	\\
214	0.55434549	\\
215	0.561971348	\\
216	0.575990873	\\
217	0.558770819	\\
218	0.560947179	\\
219	0.565923096	\\
220	0.587310842	\\
221	0.570908674	\\
222	0.574007753	\\
223	0.552594402	\\
224	0.535876771	\\
225	0.545282703	\\
226	0.553304557	\\
227	0.563048658	\\
228	0.561145249	\\
229	0.553256199	\\
230	0.538520722	\\
231	0.52537662	\\
232	0.523917662	\\
233	0.527908057	\\
234	0.533883989	\\
235	0.510806363	\\
236	0.502163727	\\
237	0.478322805	\\
238	0.48994616	\\
239	0.505825615	\\
240	0.524893521	\\
241	0.525313817	\\
242	0.520545633	\\
243	0.541000033	\\
244	0.555637779	\\
245	0.560831235	\\
246	0.539574891	\\
247	0.525709958	\\
248	0.541178779	\\
249	0.540314081	\\
250	0.565642898	\\
251	0.601350899	\\
252	0.574845929	\\
253	0.573297598	\\
254	0.550280359	\\
255	0.53746375	\\
256	0.531255932	\\
257	0.520033162	\\
258	0.530681044	\\
259	0.504463277	\\
260	0.528275261	\\
261	0.547082246	\\
262	0.541115976	\\
263	0.53238846	\\
264	0.533446784	\\
265	0.536038609	\\
266	0.553212768	\\
267	0.57099312	\\
268	0.569005265	\\
269	0.540529011	\\
270	0.529560255	\\
271	0.557519593	\\
272	0.561795017	\\
273	0.563005179	\\
274	0.509526151	\\
275	0.535917834	\\
276	0.558985798	\\
277	0.578266268	\\
278	0.565865124	\\
279	0.576990887	\\
280	0.589232609	\\
281	0.586759143	\\
282	0.587155284	\\
283	0.602735218	\\
284	0.600580598	\\
285	0.588854053	\\
286	0.588349504	\\
287	0.575435309	\\
288	0.594097413	\\
289	0.6320796	\\
290	0.633742233	\\
291	0.644977322	\\
292	0.66162785	\\
293	0.684407887	\\
294	0.682644577	\\
295	0.684388563	\\
296	0.67458649	\\
297	0.677398125	\\
298	0.669313468	\\
299	0.66249453	\\
300	0.648016061	\\
301	0.664122572	\\
302	0.666538066	\\
303	0.649407385	\\
304	0.652006456	\\
305	0.651088569	\\
306	0.659535308	\\
307	0.656011345	\\
308	0.653842231	\\
309	0.652851879	\\
310	0.652721442	\\
311	0.651670703	\\
312	0.654484753	\\
313	0.665455731	\\
314	0.686944156	\\
315	0.708420502	\\
316	0.725947131	\\
317	0.726330615	\\
318	0.718705481	\\
319	0.717532034	\\
320	0.697822959	\\
321	0.696620623	\\
322	0.689528734	\\
323	0.6928011	\\
324	0.68701005	\\
325	0.682968253	\\
326	0.698084364	\\
327	0.705910611	\\
328	0.718582049	\\
329	0.724347253	\\
330	0.721826299	\\
331	0.733351585	\\
332	0.729948782	\\
333	0.726485786	\\
334	0.704526099	\\
335	0.706060372	\\
336	0.701040976	\\
337	0.705393696	\\
338	0.700324879	\\
339	0.706700961	\\
340	0.734964168	\\
341	0.741679579	\\
342	0.735012478	\\
343	0.73335545	\\
344	0.678248379	\\
345	0.675151716	\\
346	0.676233857	\\
347	0.681799154	\\
348	0.671557461	\\
349	0.66993425	\\
350	0.672416073	\\
351	0.65547269	\\
352	0.638537809	\\
353	0.640416918	\\
354	0.635059353	\\
355	0.617463497	\\
356	0.605054092	\\
357	0.604986458	\\
358	0.598203752	\\
359	0.608554867	\\
360	0.596522568	\\
361	0.604801045	\\
362	0.611763802	\\
363	0.615059066	\\
364	0.640695424	\\
365	0.650246528	\\
366	0.66276777	\\
367	0.648194807	\\
368	0.644629539	\\
369	0.634486881	\\
370	0.634102818	\\
371	0.626262126	\\
372	0.621742737	\\
373	0.614658094	\\
374	0.606426092	\\
375	0.612957587	\\
376	0.620881807	\\
377	0.625802216	\\
378	0.618539793	\\
379	0.596609526	\\
380	0.57064297	\\
381	0.551942219	\\
382	0.55317412	\\
383	0.566577694	\\
384	0.56188439	\\
385	0.559889193	\\
386	0.565101828	\\
387	0.569145364	\\
388	0.554154811	\\
389	0.568526998	\\
390	0.571019787	\\
391	0.570048759	\\
392	0.592435553	\\
393	0.583923112	\\
394	0.580947466	\\
395	0.55955827	\\
396	0.543079773	\\
397	0.543603935	\\
398	0.522651943	\\
399	0.508427102	\\
400	0.521612798	\\
401	0.513603504	\\
402	0.517067322	\\
403	0.527328339	\\
404	0.523019098	\\
405	0.514144575	\\
406	0.523705099	\\
407	0.560338474	\\
408	0.569275801	\\
409	0.569481118	\\
410	0.560452003	\\
411	0.551990529	\\
412	0.524859705	\\
413	0.524579507	\\
414	0.521064819	\\
415	0.513871189	\\
416	0.514057617	\\
417	0.516985195	\\
418	0.507695207	\\
419	0.521449559	\\
420	0.501544153	\\
421	0.498327923	\\
422	0.503212051	\\
423	0.513226687	\\
424	0.493405147	\\
425	0.520888295	\\
426	0.521985267	\\
427	0.531912946	\\
428	0.553280402	\\
429	0.583541658	\\
430	0.58219386	\\
431	0.592986286	\\
432	0.630107591	\\
433	0.633866099	\\
434	0.635996565	\\
435	0.640856538	\\
436	0.652634485	\\
437	0.632726276	\\
438	0.607189388	\\
439	0.586562184	\\
440	0.583626248	\\
441	0.571295202	\\
442	0.55391017	\\
443	0.576619384	\\
444	0.602537148	\\
445	0.617643644	\\
446	0.62180554	\\
447	0.603128219	\\
448	0.599947738	\\
449	0.607141078	\\
450	0.588865454	\\
451	0.584282489	\\
452	0.566328609	\\
453	0.548285161	\\
454	0.540549398	\\
455	0.540535292	\\
456	0.508700052	\\
457	0.519690548	\\
458	0.553874614	\\
459	0.541703763	\\
460	0.569328942	\\
461	0.602333232	\\
462	0.651209343	\\
463	0.651504034	\\
464	0.655325345	\\
465	0.664422093	\\
466	0.652383273	\\
467	0.654677992	\\
468	0.65574564	\\
469	0.650656968	\\
470	0.633561796	\\
471	0.619634011	\\
472	0.611831967	\\
473	0.611638727	\\
474	0.615567093	\\
475	0.599962231	\\
476	0.590626349	\\
477	0.5880152	\\
478	0.593373103	\\
479	0.593899342	\\
480	0.58586058	\\
481	0.576837069	\\
482	0.563275715	\\
483	0.545241639	\\
484	0.536753595	\\
485	0.539130441	\\
486	0.542463822	\\
487	0.544347907	\\
488	0.550782782	\\
489	0.554398196	\\
490	0.556222473	\\
491	0.558874685	\\
492	0.558922995	\\
493	0.547632978	\\
494	0.540140117	\\
495	0.532137587	\\
496	0.531632604	\\
497	0.527695687	\\
498	0.52707819	\\
499	0.516323833	\\
500	0.503666164	\\
501	0.495347204	\\
502	0.496690218	\\
503	0.502893061	\\
504	0.512062371	\\
505	0.519907943	\\
506	0.540509688	\\
507	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7741884	\\
3	0.77242756	\\
4	0.7769306	\\
5	0.77890575	\\
6	0.7766205	\\
7	0.77273357	\\
8	0.7706523	\\
9	0.77140176	\\
10	0.77198315	\\
11	0.7815186	\\
12	0.78864396	\\
13	0.7906121	\\
14	0.7802862	\\
15	0.7706025	\\
16	0.7706867	\\
17	0.7708428	\\
18	0.7753885	\\
19	0.77939284	\\
20	0.7683472	\\
21	0.7666179	\\
22	0.7636951	\\
23	0.7544085	\\
24	0.7469287	\\
25	0.7451816	\\
26	0.7506497	\\
27	0.76480323	\\
28	0.7511761	\\
29	0.73983943	\\
30	0.73251283	\\
31	0.727139	\\
32	0.72549504	\\
33	0.7266561	\\
34	0.72908807	\\
35	0.7236069	\\
36	0.7158537	\\
37	0.7050912	\\
38	0.7026895	\\
39	0.6943442	\\
40	0.6873875	\\
41	0.68269604	\\
42	0.68678874	\\
43	0.6825715	\\
44	0.66969174	\\
45	0.6709926	\\
46	0.6887271	\\
47	0.6939343	\\
48	0.6978698	\\
49	0.7050023	\\
50	0.70354384	\\
51	0.7028601	\\
52	0.7034204	\\
53	0.7080612	\\
54	0.7110641	\\
55	0.70270884	\\
56	0.70037663	\\
57	0.70215464	\\
58	0.70415306	\\
59	0.7060845	\\
60	0.6965095	\\
61	0.6870138	\\
62	0.6876092	\\
63	0.68786705	\\
64	0.68432784	\\
65	0.6694661	\\
66	0.6634592	\\
67	0.6702806	\\
68	0.66966534	\\
69	0.65511936	\\
70	0.6518929	\\
71	0.6478789	\\
72	0.65226305	\\
73	0.66120684	\\
74	0.66296625	\\
75	0.6598228	\\
76	0.66494846	\\
77	0.6583703	\\
78	0.65129775	\\
79	0.65239394	\\
80	0.6619699	\\
81	0.6571672	\\
82	0.661708	\\
83	0.66361904	\\
84	0.6521003	\\
85	0.6520295	\\
86	0.65179	\\
87	0.67093325	\\
88	0.68736154	\\
89	0.6909945	\\
90	0.6947917	\\
91	0.70399034	\\
92	0.72346425	\\
93	0.66940284	\\
94	0.6453073	\\
95	0.6426914	\\
96	0.635813	\\
97	0.63505495	\\
98	0.63290536	\\
99	0.63466346	\\
100	0.63401806	\\
101	0.62818104	\\
102	0.62337196	\\
103	0.6241495	\\
104	0.6205091	\\
105	0.609794	\\
106	0.60630345	\\
107	0.6086081	\\
108	0.6051111	\\
109	0.59453607	\\
110	0.5897368	\\
111	0.5793046	\\
112	0.57496727	\\
113	0.5751341	\\
114	0.5833753	\\
115	0.59344035	\\
116	0.5971603	\\
117	0.59510857	\\
118	0.5875424	\\
119	0.58884776	\\
120	0.5818344	\\
121	0.5744542	\\
122	0.5723359	\\
123	0.56541777	\\
124	0.5701144	\\
125	0.57014537	\\
126	0.5592923	\\
127	0.54633355	\\
128	0.54378736	\\
129	0.5477689	\\
130	0.55641055	\\
131	0.5828461	\\
132	0.59050596	\\
133	0.5907163	\\
134	0.60354304	\\
135	0.607513	\\
136	0.6061409	\\
137	0.613055	\\
138	0.6139679	\\
139	0.6123873	\\
140	0.62830913	\\
141	0.63925457	\\
142	0.62992585	\\
143	0.6208938	\\
144	0.6223447	\\
145	0.6335069	\\
146	0.63639355	\\
147	0.64190423	\\
148	0.6466628	\\
149	0.65041137	\\
150	0.6535307	\\
151	0.64985335	\\
152	0.658417	\\
153	0.68011713	\\
154	0.7348609	\\
155	0.7326765	\\
156	0.71848416	\\
157	0.71744025	\\
158	0.71819174	\\
159	0.70754737	\\
160	0.7047323	\\
161	0.70479405	\\
162	0.69907296	\\
163	0.6926745	\\
164	0.6892627	\\
165	0.68222606	\\
166	0.6764995	\\
167	0.6736957	\\
168	0.67598665	\\
169	0.6796149	\\
170	0.6799349	\\
171	0.67912453	\\
172	0.6709848	\\
173	0.66684633	\\
174	0.6585898	\\
175	0.65200967	\\
176	0.6545173	\\
177	0.66647357	\\
178	0.67355216	\\
179	0.6842796	\\
180	0.6897806	\\
181	0.6875987	\\
182	0.6778798	\\
183	0.6688243	\\
184	0.6735925	\\
185	0.67565215	\\
186	0.675499	\\
187	0.6738337	\\
188	0.6589033	\\
189	0.6387749	\\
190	0.6363338	\\
191	0.64342546	\\
192	0.6429492	\\
193	0.6348152	\\
194	0.62651753	\\
195	0.6172116	\\
196	0.6071462	\\
197	0.6032401	\\
198	0.60379755	\\
199	0.5970957	\\
200	0.5926697	\\
201	0.59645706	\\
202	0.59738135	\\
203	0.5998877	\\
204	0.5990797	\\
205	0.6010056	\\
206	0.5986152	\\
207	0.58934754	\\
208	0.5817177	\\
209	0.58354604	\\
210	0.60436976	\\
211	0.61832786	\\
212	0.61644626	\\
213	0.6078304	\\
214	0.5996087	\\
215	0.5829716	\\
216	0.5680592	\\
217	0.56601316	\\
218	0.5719256	\\
219	0.56456256	\\
220	0.55985224	\\
221	0.56201005	\\
222	0.5759927	\\
223	0.57172346	\\
224	0.5685536	\\
225	0.5587468	\\
226	0.5459897	\\
227	0.5459769	\\
228	0.55125767	\\
229	0.55620855	\\
230	0.5571954	\\
231	0.55519104	\\
232	0.54849416	\\
233	0.53940403	\\
234	0.5341156	\\
235	0.53327155	\\
236	0.5347624	\\
237	0.52498305	\\
238	0.5176981	\\
239	0.50279194	\\
240	0.50599873	\\
241	0.518112	\\
242	0.5282119	\\
243	0.5295626	\\
244	0.5269762	\\
245	0.53480065	\\
246	0.5434383	\\
247	0.5480766	\\
248	0.5390294	\\
249	0.529497	\\
250	0.5365585	\\
251	0.5433284	\\
252	0.5581448	\\
253	0.58060724	\\
254	0.57649666	\\
255	0.5706811	\\
256	0.56031764	\\
257	0.55112165	\\
258	0.5444603	\\
259	0.5328937	\\
260	0.53172016	\\
261	0.522833	\\
262	0.5297448	\\
263	0.5411289	\\
264	0.5412879	\\
265	0.5353473	\\
266	0.5331447	\\
267	0.5338559	\\
268	0.54189485	\\
269	0.5539112	\\
270	0.5592091	\\
271	0.54571444	\\
272	0.5368053	\\
273	0.5505035	\\
274	0.55724376	\\
275	0.5604337	\\
276	0.5396824	\\
277	0.5481279	\\
278	0.57011324	\\
279	0.58282495	\\
280	0.5744279	\\
281	0.57467186	\\
282	0.58133096	\\
283	0.580406	\\
284	0.5809276	\\
285	0.5895624	\\
286	0.59248	\\
287	0.5864946	\\
288	0.58558357	\\
289	0.5847026	\\
290	0.5956855	\\
291	0.6155069	\\
292	0.6215991	\\
293	0.6266365	\\
294	0.63975763	\\
295	0.6563581	\\
296	0.6605929	\\
297	0.6627948	\\
298	0.6595986	\\
299	0.66068023	\\
300	0.65867555	\\
301	0.653523	\\
302	0.6447883	\\
303	0.6614964	\\
304	0.66854405	\\
305	0.65340006	\\
306	0.6480516	\\
307	0.64788175	\\
308	0.65018666	\\
309	0.64897853	\\
310	0.64750206	\\
311	0.6462162	\\
312	0.6451607	\\
313	0.64495105	\\
314	0.64885473	\\
315	0.6583085	\\
316	0.6728312	\\
317	0.68846905	\\
318	0.7006383	\\
319	0.7029736	\\
320	0.6996665	\\
321	0.6988101	\\
322	0.6885335	\\
323	0.68422043	\\
324	0.68022704	\\
325	0.6812	\\
326	0.67830145	\\
327	0.6756386	\\
328	0.6841023	\\
329	0.69347703	\\
330	0.70212054	\\
331	0.70506173	\\
332	0.7036431	\\
333	0.7087002	\\
334	0.71068287	\\
335	0.711439	\\
336	0.7000178	\\
337	0.6962712	\\
338	0.69574904	\\
339	0.6992724	\\
340	0.6982665	\\
341	0.70176613	\\
342	0.72042966	\\
343	0.7321571	\\
344	0.73066354	\\
345	0.7338939	\\
346	0.70821273	\\
347	0.69185925	\\
348	0.6863846	\\
349	0.68666434	\\
350	0.68030393	\\
351	0.6737247	\\
352	0.67138326	\\
353	0.66162896	\\
354	0.64786994	\\
355	0.6422481	\\
356	0.6370326	\\
357	0.6251682	\\
358	0.6138445	\\
359	0.60829407	\\
360	0.6029452	\\
361	0.6062107	\\
362	0.60063547	\\
363	0.6010521	\\
364	0.60646015	\\
365	0.6123684	\\
366	0.62593913	\\
367	0.633566	\\
368	0.64268935	\\
369	0.6400317	\\
370	0.63660836	\\
371	0.6338575	\\
372	0.6329093	\\
373	0.62784004	\\
374	0.6214949	\\
375	0.6146573	\\
376	0.60861486	\\
377	0.610728	\\
378	0.6168408	\\
379	0.62085325	\\
380	0.6187663	\\
381	0.6093973	\\
382	0.59688294	\\
383	0.5790677	\\
384	0.5710794	\\
385	0.57283026	\\
386	0.5670058	\\
387	0.56100386	\\
388	0.56101835	\\
389	0.56247145	\\
390	0.556136	\\
391	0.55957973	\\
392	0.56201804	\\
393	0.56280565	\\
394	0.57515866	\\
395	0.5758484	\\
396	0.5735355	\\
397	0.5653676	\\
398	0.55368423	\\
399	0.5490221	\\
400	0.53936535	\\
401	0.52834857	\\
402	0.52903473	\\
403	0.5246424	\\
404	0.5227336	\\
405	0.52682304	\\
406	0.5269283	\\
407	0.5231039	\\
408	0.5329697	\\
409	0.5555786	\\
410	0.56340474	\\
411	0.5632559	\\
412	0.5577185	\\
413	0.5537857	\\
414	0.5387016	\\
415	0.5300155	\\
416	0.52605593	\\
417	0.52122307	\\
418	0.5199777	\\
419	0.5212379	\\
420	0.5165074	\\
421	0.51913846	\\
422	0.51319176	\\
423	0.50992763	\\
424	0.5126767	\\
425	0.5199254	\\
426	0.5146107	\\
427	0.5259046	\\
428	0.5310427	\\
429	0.53431296	\\
430	0.54675007	\\
431	0.5661944	\\
432	0.57073355	\\
433	0.5783706	\\
434	0.6047585	\\
435	0.6145897	\\
436	0.6147043	\\
437	0.6203952	\\
438	0.6332716	\\
439	0.6296078	\\
440	0.61299455	\\
441	0.59637547	\\
442	0.59061706	\\
443	0.5823261	\\
444	0.57163084	\\
445	0.5818257	\\
446	0.59865206	\\
447	0.6088617	\\
448	0.6118625	\\
449	0.6015594	\\
450	0.59574956	\\
451	0.59961414	\\
452	0.5924653	\\
453	0.587049	\\
454	0.5780994	\\
455	0.5652574	\\
456	0.5548655	\\
457	0.5521103	\\
458	0.5406215	\\
459	0.5415766	\\
460	0.55775666	\\
461	0.55907446	\\
462	0.5746293	\\
463	0.6037713	\\
464	0.63459015	\\
465	0.6364186	\\
466	0.6353635	\\
467	0.64130133	\\
468	0.64028317	\\
469	0.6412643	\\
470	0.6424821	\\
471	0.64043826	\\
472	0.6323154	\\
473	0.6229666	\\
474	0.6154337	\\
475	0.61234975	\\
476	0.6141499	\\
477	0.6078112	\\
478	0.59767246	\\
479	0.59104884	\\
480	0.5905466	\\
481	0.5899842	\\
482	0.58557135	\\
483	0.5784377	\\
484	0.5695962	\\
485	0.55770725	\\
486	0.547244	\\
487	0.54276454	\\
488	0.5428176	\\
489	0.54211015	\\
490	0.5424406	\\
491	0.54403603	\\
492	0.5464173	\\
493	0.54934794	\\
494	0.55155706	\\
495	0.5524493	\\
496	0.5486636	\\
497	0.5398045	\\
498	0.53519875	\\
499	0.5314157	\\
500	0.52873456	\\
501	0.5225165	\\
502	0.5130886	\\
503	0.50650936	\\
504	0.50593066	\\
505	0.50850314	\\
506	0.5127845	\\
507	0.5192012	\\
508	0.5301759	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.86335344	\\
2	0.84645767	\\
3	0.8227363	\\
4	0.82952686	\\
5	0.8260785	\\
6	0.8273794	\\
7	0.82694726	\\
8	0.83528935	\\
9	0.81611865	\\
10	0.8575376	\\
11	0.82002454	\\
12	0.84914834	\\
13	0.8320523	\\
14	0.8022787	\\
15	0.84589613	\\
16	0.82503	\\
17	0.8277859	\\
18	0.83681805	\\
19	0.8408081	\\
20	0.8480274	\\
21	0.84182894	\\
22	0.83961535	\\
23	0.8310706	\\
24	0.8366729	\\
25	0.8291007	\\
26	0.82269746	\\
27	0.8378938	\\
28	0.8234897	\\
29	0.807189	\\
30	0.80336124	\\
31	0.786746	\\
32	0.8008479	\\
33	0.80594045	\\
34	0.78726095	\\
35	0.7864148	\\
36	0.78816694	\\
37	0.76725036	\\
38	0.78398013	\\
39	0.7712726	\\
40	0.76507825	\\
41	0.759696	\\
42	0.75751525	\\
43	0.7753619	\\
44	0.76049155	\\
45	0.77215105	\\
46	0.7764762	\\
47	0.7725547	\\
48	0.79196256	\\
49	0.78042805	\\
50	0.7851199	\\
51	0.7787661	\\
52	0.7616171	\\
53	0.760331	\\
54	0.7479225	\\
55	0.7468049	\\
56	0.7442835	\\
57	0.7571478	\\
58	0.7483127	\\
59	0.7552076	\\
60	0.7543377	\\
61	0.73962647	\\
62	0.7516241	\\
63	0.7372969	\\
64	0.7178931	\\
65	0.72493637	\\
66	0.7246934	\\
67	0.72637016	\\
68	0.71594113	\\
69	0.72497946	\\
70	0.71627563	\\
71	0.7168078	\\
72	0.72118217	\\
73	0.7146639	\\
74	0.72750914	\\
75	0.71838844	\\
76	0.7202142	\\
77	0.7280751	\\
78	0.7189378	\\
79	0.7204167	\\
80	0.72513705	\\
81	0.7322775	\\
82	0.72694784	\\
83	0.7285293	\\
84	0.7240701	\\
85	0.7233102	\\
86	0.7286033	\\
87	0.7289464	\\
88	0.73303676	\\
89	0.72959363	\\
90	0.70228255	\\
91	0.71061534	\\
92	0.68779725	\\
93	0.6770204	\\
94	0.652897	\\
95	0.66158193	\\
96	0.6615028	\\
97	0.667159	\\
98	0.6661207	\\
99	0.66303295	\\
100	0.66702527	\\
101	0.6687792	\\
102	0.67555076	\\
103	0.66828835	\\
104	0.6603733	\\
105	0.66029185	\\
106	0.65375423	\\
107	0.66650915	\\
108	0.659827	\\
109	0.6734757	\\
110	0.66663545	\\
111	0.6448359	\\
112	0.6509081	\\
113	0.6671552	\\
114	0.6602487	\\
115	0.6577512	\\
116	0.63924307	\\
117	0.6283224	\\
118	0.62286776	\\
119	0.62421894	\\
120	0.6358848	\\
121	0.6468499	\\
122	0.64541966	\\
123	0.6179864	\\
124	0.6260273	\\
125	0.6101552	\\
126	0.6006072	\\
127	0.5942556	\\
128	0.6037262	\\
129	0.60937446	\\
130	0.5990852	\\
131	0.60275704	\\
132	0.59423316	\\
133	0.60799694	\\
134	0.6126642	\\
135	0.62494993	\\
136	0.62509054	\\
137	0.6312215	\\
138	0.62643594	\\
139	0.624279	\\
140	0.63123065	\\
141	0.63106245	\\
142	0.64833426	\\
143	0.6430249	\\
144	0.6393754	\\
145	0.64509255	\\
146	0.6351595	\\
147	0.65434664	\\
148	0.653047	\\
149	0.65807444	\\
150	0.6700759	\\
151	0.6927418	\\
152	0.71269894	\\
153	0.6932443	\\
154	0.69469386	\\
155	0.65839094	\\
156	0.66736275	\\
157	0.66873306	\\
158	0.66936344	\\
159	0.6569529	\\
160	0.6895475	\\
161	0.6798529	\\
162	0.6860109	\\
163	0.6755025	\\
164	0.67600447	\\
165	0.68616515	\\
166	0.7003183	\\
167	0.6993327	\\
168	0.71347755	\\
169	0.70629233	\\
170	0.6913137	\\
171	0.6888465	\\
172	0.69123447	\\
173	0.69112676	\\
174	0.6904413	\\
175	0.70771235	\\
176	0.6987383	\\
177	0.7036448	\\
178	0.71216017	\\
179	0.69825536	\\
180	0.6953115	\\
181	0.69334966	\\
182	0.6977926	\\
183	0.7030446	\\
184	0.70795196	\\
185	0.6883677	\\
186	0.681262	\\
187	0.6881334	\\
188	0.66947645	\\
189	0.6706771	\\
190	0.66898286	\\
191	0.6521409	\\
192	0.6619472	\\
193	0.646578	\\
194	0.64601505	\\
195	0.62655634	\\
196	0.6287711	\\
197	0.6267694	\\
198	0.643534	\\
199	0.6420698	\\
200	0.65005994	\\
201	0.6486724	\\
202	0.6391204	\\
203	0.6532363	\\
204	0.63818127	\\
205	0.6336668	\\
206	0.63346046	\\
207	0.6270557	\\
208	0.63831633	\\
209	0.6341021	\\
210	0.63048905	\\
211	0.65106374	\\
212	0.6214536	\\
213	0.61745554	\\
214	0.6027474	\\
215	0.5957492	\\
216	0.5904555	\\
217	0.5979399	\\
218	0.5959094	\\
219	0.6076066	\\
220	0.5909621	\\
221	0.59281164	\\
222	0.58486503	\\
223	0.5829114	\\
224	0.57750094	\\
225	0.5707874	\\
226	0.54989386	\\
227	0.5657489	\\
228	0.57383823	\\
229	0.56792295	\\
230	0.5761923	\\
231	0.59057415	\\
232	0.577211	\\
233	0.55545205	\\
234	0.5400687	\\
235	0.54273707	\\
236	0.53197026	\\
237	0.52126807	\\
238	0.55335563	\\
239	0.5456001	\\
240	0.55805796	\\
241	0.5531412	\\
242	0.57268375	\\
243	0.5717247	\\
244	0.5682693	\\
245	0.55457324	\\
246	0.5492788	\\
247	0.5439556	\\
248	0.5420941	\\
249	0.55027384	\\
250	0.5693465	\\
251	0.5576539	\\
252	0.5562487	\\
253	0.556701	\\
254	0.54498386	\\
255	0.5248936	\\
256	0.5228687	\\
257	0.52154106	\\
258	0.53316873	\\
259	0.52605355	\\
260	0.5310685	\\
261	0.5223021	\\
262	0.5315915	\\
263	0.52400434	\\
264	0.5268938	\\
265	0.5353449	\\
266	0.5281499	\\
267	0.5274127	\\
268	0.5367992	\\
269	0.52608275	\\
270	0.53316313	\\
271	0.5299892	\\
272	0.5332761	\\
273	0.5456573	\\
274	0.53143686	\\
275	0.5566976	\\
276	0.5671847	\\
277	0.55921143	\\
278	0.58702797	\\
279	0.5864175	\\
280	0.60980344	\\
281	0.5925876	\\
282	0.5892084	\\
283	0.5970056	\\
284	0.56724143	\\
285	0.5933937	\\
286	0.5781684	\\
287	0.5777918	\\
288	0.60347086	\\
289	0.58196896	\\
290	0.614557	\\
291	0.6050841	\\
292	0.623385	\\
293	0.65560603	\\
294	0.64542353	\\
295	0.6358133	\\
296	0.62577456	\\
297	0.6457344	\\
298	0.6174989	\\
299	0.63954306	\\
300	0.62720776	\\
301	0.6366213	\\
302	0.6279953	\\
303	0.63411975	\\
304	0.6388403	\\
305	0.6577206	\\
306	0.66923493	\\
307	0.6687269	\\
308	0.6485314	\\
309	0.63148713	\\
310	0.65202236	\\
311	0.6529009	\\
312	0.66409945	\\
313	0.6903982	\\
314	0.70915955	\\
315	0.70535797	\\
316	0.7164014	\\
317	0.6963879	\\
318	0.67994374	\\
319	0.6704045	\\
320	0.68144757	\\
321	0.68396217	\\
322	0.7042038	\\
323	0.71894425	\\
324	0.705682	\\
325	0.69335014	\\
326	0.7143632	\\
327	0.7095216	\\
328	0.70510787	\\
329	0.7158235	\\
330	0.72444755	\\
331	0.7075542	\\
332	0.7320573	\\
333	0.7083389	\\
334	0.71936315	\\
335	0.725151	\\
336	0.72688216	\\
337	0.73404056	\\
338	0.7482391	\\
339	0.7568365	\\
340	0.7485077	\\
341	0.7435308	\\
342	0.7339423	\\
343	0.73248535	\\
344	0.722519	\\
345	0.73131424	\\
346	0.7187051	\\
347	0.69945	\\
348	0.70783865	\\
349	0.7112018	\\
350	0.70622563	\\
351	0.6922768	\\
352	0.6725094	\\
353	0.67719364	\\
354	0.67767316	\\
355	0.6681519	\\
356	0.66338235	\\
357	0.66559654	\\
358	0.6472053	\\
359	0.6440688	\\
360	0.64574915	\\
361	0.65054464	\\
362	0.64010626	\\
363	0.6696539	\\
364	0.66491115	\\
365	0.67668116	\\
366	0.674295	\\
367	0.6867928	\\
368	0.6802227	\\
369	0.68165606	\\
370	0.67035764	\\
371	0.6555947	\\
372	0.6527809	\\
373	0.6715954	\\
374	0.6510262	\\
375	0.6561188	\\
376	0.65732676	\\
377	0.6551824	\\
378	0.6674753	\\
379	0.6497339	\\
380	0.6414276	\\
381	0.6235611	\\
382	0.6269498	\\
383	0.61392206	\\
384	0.6126667	\\
385	0.6206228	\\
386	0.620335	\\
387	0.62037516	\\
388	0.61282647	\\
389	0.61233413	\\
390	0.61594045	\\
391	0.619237	\\
392	0.6260098	\\
393	0.60269177	\\
394	0.61529714	\\
395	0.5950461	\\
396	0.5912206	\\
397	0.587707	\\
398	0.5756467	\\
399	0.57603985	\\
400	0.5656482	\\
401	0.5717786	\\
402	0.59310526	\\
403	0.5855357	\\
404	0.5703345	\\
405	0.57596844	\\
406	0.5718335	\\
407	0.5824162	\\
408	0.5753082	\\
409	0.5786238	\\
410	0.56314343	\\
411	0.5480838	\\
412	0.53395534	\\
413	0.54837584	\\
414	0.5448304	\\
415	0.5356851	\\
416	0.54804695	\\
417	0.5375003	\\
418	0.5384757	\\
419	0.5363298	\\
420	0.52269745	\\
421	0.5271621	\\
422	0.52325684	\\
423	0.5067668	\\
424	0.51359016	\\
425	0.52481514	\\
426	0.5427964	\\
427	0.54389936	\\
428	0.564057	\\
429	0.5951995	\\
430	0.57891846	\\
431	0.6041201	\\
432	0.61351615	\\
433	0.6035437	\\
434	0.58665556	\\
435	0.6023868	\\
436	0.5991424	\\
437	0.5914826	\\
438	0.5935759	\\
439	0.5771025	\\
440	0.58302426	\\
441	0.5706335	\\
442	0.56773835	\\
443	0.5640914	\\
444	0.5867226	\\
445	0.5885882	\\
446	0.5616717	\\
447	0.5718571	\\
448	0.5657324	\\
449	0.5359785	\\
450	0.5363318	\\
451	0.5389102	\\
452	0.53507406	\\
453	0.5450056	\\
454	0.5558205	\\
455	0.5596338	\\
456	0.5457135	\\
457	0.54357463	\\
458	0.52159196	\\
459	0.5332678	\\
460	0.56549245	\\
461	0.6238304	\\
462	0.625785	\\
463	0.63172114	\\
464	0.64068	\\
465	0.63130605	\\
466	0.62080246	\\
467	0.6226079	\\
468	0.62073964	\\
469	0.60281354	\\
470	0.6213142	\\
471	0.62885255	\\
472	0.626484	\\
473	0.6340473	\\
474	0.6194364	\\
475	0.60616994	\\
476	0.59873563	\\
477	0.61977786	\\
478	0.62519026	\\
479	0.613576	\\
480	0.6093755	\\
481	0.60437137	\\
482	0.59784096	\\
483	0.5906484	\\
484	0.61495936	\\
485	0.62392193	\\
486	0.59948593	\\
487	0.611359	\\
488	0.61998296	\\
489	0.61421245	\\
490	0.6083929	\\
491	0.6055494	\\
492	0.6074164	\\
493	0.5975821	\\
494	0.5730005	\\
495	0.5950777	\\
496	0.56146866	\\
497	0.5557319	\\
498	0.57352334	\\
499	0.54395694	\\
500	0.56745255	\\
501	0.5725361	\\
502	0.5529198	\\
503	0.56301016	\\
504	0.56107354	\\
505	0.54214215	\\
506	0.5529879	\\
507	0.54185563	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.8896393	\\
2	0.8853771	\\
3	0.8815929	\\
4	0.88615865	\\
5	0.89801127	\\
6	0.89517003	\\
7	0.89137214	\\
8	0.89117485	\\
9	0.887779	\\
10	0.88811964	\\
11	0.91163594	\\
12	0.8844783	\\
13	0.9019003	\\
14	0.87658197	\\
15	0.892865	\\
16	0.8874265	\\
17	0.88088584	\\
18	0.89036804	\\
19	0.8882589	\\
20	0.88645905	\\
21	0.86268514	\\
22	0.8821121	\\
23	0.844858	\\
24	0.852092	\\
25	0.8512919	\\
26	0.8409917	\\
27	0.86727536	\\
28	0.84266865	\\
29	0.8421666	\\
30	0.8248729	\\
31	0.8396868	\\
32	0.8344827	\\
33	0.8327438	\\
34	0.8332916	\\
35	0.8014856	\\
36	0.8138222	\\
37	0.8058642	\\
38	0.80450314	\\
39	0.8137245	\\
40	0.79622215	\\
41	0.80492824	\\
42	0.8050852	\\
43	0.8056865	\\
44	0.8079064	\\
45	0.7952321	\\
46	0.81484205	\\
47	0.78445417	\\
48	0.8129042	\\
49	0.8040096	\\
50	0.78913754	\\
51	0.8050602	\\
52	0.78774446	\\
53	0.8019977	\\
54	0.7868754	\\
55	0.78281695	\\
56	0.78064394	\\
57	0.7783164	\\
58	0.7829043	\\
59	0.7823171	\\
60	0.78999776	\\
61	0.7869752	\\
62	0.79146063	\\
63	0.78997034	\\
64	0.7748824	\\
65	0.780414	\\
66	0.76352423	\\
67	0.76173323	\\
68	0.74708784	\\
69	0.77213055	\\
70	0.7758452	\\
71	0.7634209	\\
72	0.7699967	\\
73	0.7582286	\\
74	0.7622601	\\
75	0.75947237	\\
76	0.7480977	\\
77	0.7658275	\\
78	0.7394155	\\
79	0.7369202	\\
80	0.74090666	\\
81	0.75707316	\\
82	0.75166494	\\
83	0.76948315	\\
84	0.7623349	\\
85	0.7412697	\\
86	0.7652941	\\
87	0.758838	\\
88	0.7619887	\\
89	0.76472074	\\
90	0.7383336	\\
91	0.7485867	\\
92	0.71026486	\\
93	0.70984995	\\
94	0.7018122	\\
95	0.71597946	\\
96	0.72020787	\\
97	0.6986951	\\
98	0.69576526	\\
99	0.70009106	\\
100	0.6909627	\\
101	0.69955814	\\
102	0.7028721	\\
103	0.68777376	\\
104	0.69938236	\\
105	0.6847092	\\
106	0.6849801	\\
107	0.6782911	\\
108	0.69215083	\\
109	0.6920935	\\
110	0.6749468	\\
111	0.65762955	\\
112	0.67369145	\\
113	0.66153514	\\
114	0.65750927	\\
115	0.67032796	\\
116	0.66272885	\\
117	0.6507691	\\
118	0.6476789	\\
119	0.64549583	\\
120	0.65212876	\\
121	0.64199126	\\
122	0.6714023	\\
123	0.65718275	\\
124	0.66133726	\\
125	0.64392215	\\
126	0.61703813	\\
127	0.62477237	\\
128	0.63400245	\\
129	0.613929	\\
130	0.6250059	\\
131	0.5970946	\\
132	0.60270053	\\
133	0.6050587	\\
134	0.6260316	\\
135	0.63953334	\\
136	0.6551168	\\
137	0.65719694	\\
138	0.64101094	\\
139	0.64802474	\\
140	0.62917334	\\
141	0.6545854	\\
142	0.6546757	\\
143	0.64456797	\\
144	0.6393202	\\
145	0.64972913	\\
146	0.6688971	\\
147	0.67880064	\\
148	0.6877078	\\
149	0.6970299	\\
150	0.69901925	\\
151	0.69556504	\\
152	0.71861136	\\
153	0.714727	\\
154	0.7041772	\\
155	0.7035081	\\
156	0.6981415	\\
157	0.72470844	\\
158	0.732716	\\
159	0.7328753	\\
160	0.7545847	\\
161	0.74942726	\\
162	0.75755554	\\
163	0.74985987	\\
164	0.7518486	\\
165	0.7507689	\\
166	0.7783261	\\
167	0.78017443	\\
168	0.76701623	\\
169	0.7876639	\\
170	0.7707431	\\
171	0.75748116	\\
172	0.7500011	\\
173	0.74299854	\\
174	0.77257043	\\
175	0.76096594	\\
176	0.74833375	\\
177	0.76192445	\\
178	0.7607973	\\
179	0.75885445	\\
180	0.76019615	\\
181	0.7531527	\\
182	0.7465855	\\
183	0.7482971	\\
184	0.74669915	\\
185	0.7525063	\\
186	0.72402143	\\
187	0.696086	\\
188	0.70858747	\\
189	0.709832	\\
190	0.7181892	\\
191	0.69506437	\\
192	0.69826746	\\
193	0.69197106	\\
194	0.6819121	\\
195	0.6681422	\\
196	0.6601027	\\
197	0.6614451	\\
198	0.68977475	\\
199	0.6738295	\\
200	0.68017465	\\
201	0.6819968	\\
202	0.6706796	\\
203	0.67958945	\\
204	0.66944665	\\
205	0.6502312	\\
206	0.6492401	\\
207	0.66322905	\\
208	0.6405129	\\
209	0.6581729	\\
210	0.6356658	\\
211	0.65221465	\\
212	0.631029	\\
213	0.632626	\\
214	0.6258263	\\
215	0.62510353	\\
216	0.6174889	\\
217	0.63721985	\\
218	0.6310058	\\
219	0.63194716	\\
220	0.6322481	\\
221	0.6234798	\\
222	0.6396817	\\
223	0.61300194	\\
224	0.61373067	\\
225	0.6071046	\\
226	0.5941931	\\
227	0.6042368	\\
228	0.624764	\\
229	0.603118	\\
230	0.5923843	\\
231	0.61128443	\\
232	0.6133483	\\
233	0.6202782	\\
234	0.5955098	\\
235	0.5955022	\\
236	0.5774759	\\
237	0.5673967	\\
238	0.571069	\\
239	0.5530825	\\
240	0.56267935	\\
241	0.55933553	\\
242	0.56201756	\\
243	0.57922107	\\
244	0.57360667	\\
245	0.5678708	\\
246	0.57342654	\\
247	0.5795215	\\
248	0.566401	\\
249	0.5901901	\\
250	0.56984043	\\
251	0.5722133	\\
252	0.5611565	\\
253	0.5535643	\\
254	0.5639004	\\
255	0.544477	\\
256	0.58139825	\\
257	0.5780956	\\
258	0.5694792	\\
259	0.55719805	\\
260	0.56176853	\\
261	0.5679347	\\
262	0.5877135	\\
263	0.57644695	\\
264	0.57932353	\\
265	0.5694584	\\
266	0.5503503	\\
267	0.56023353	\\
268	0.5860914	\\
269	0.57156235	\\
270	0.5661364	\\
271	0.5569709	\\
272	0.58441526	\\
273	0.58797747	\\
274	0.58870524	\\
275	0.58352023	\\
276	0.5807584	\\
277	0.5880076	\\
278	0.6203381	\\
279	0.6137473	\\
280	0.6282215	\\
281	0.6019251	\\
282	0.5918602	\\
283	0.5816693	\\
284	0.5944522	\\
285	0.58181244	\\
286	0.5865787	\\
287	0.59469813	\\
288	0.6041108	\\
289	0.61913794	\\
290	0.62803	\\
291	0.6297994	\\
292	0.626333	\\
293	0.6198295	\\
294	0.6393855	\\
295	0.63107264	\\
296	0.6619649	\\
297	0.6819508	\\
298	0.6487764	\\
299	0.6842967	\\
300	0.6815087	\\
301	0.6605366	\\
302	0.6805199	\\
303	0.68691844	\\
304	0.6589176	\\
305	0.6797723	\\
306	0.69055074	\\
307	0.69299215	\\
308	0.6843148	\\
309	0.69397813	\\
310	0.72024435	\\
311	0.72250646	\\
312	0.7216649	\\
313	0.7289751	\\
314	0.75309783	\\
315	0.75256675	\\
316	0.75000495	\\
317	0.719083	\\
318	0.70280385	\\
319	0.70050055	\\
320	0.72476923	\\
321	0.72535557	\\
322	0.7521959	\\
323	0.74023277	\\
324	0.72616285	\\
325	0.7283222	\\
326	0.7508165	\\
327	0.76542467	\\
328	0.7531138	\\
329	0.76142555	\\
330	0.7774405	\\
331	0.73976916	\\
332	0.77946585	\\
333	0.7682628	\\
334	0.7661144	\\
335	0.7788368	\\
336	0.7849241	\\
337	0.78209144	\\
338	0.7799433	\\
339	0.7926606	\\
340	0.78041154	\\
341	0.77621233	\\
342	0.78230566	\\
343	0.77732795	\\
344	0.77957404	\\
345	0.7630116	\\
346	0.7577707	\\
347	0.72924083	\\
348	0.73507416	\\
349	0.7217128	\\
350	0.7149203	\\
351	0.71801335	\\
352	0.68880135	\\
353	0.7076909	\\
354	0.7184637	\\
355	0.6960524	\\
356	0.7051415	\\
357	0.6812172	\\
358	0.65601486	\\
359	0.6593911	\\
360	0.65048033	\\
361	0.6550372	\\
362	0.6602484	\\
363	0.65640527	\\
364	0.6740615	\\
365	0.6703625	\\
366	0.68300354	\\
367	0.68284005	\\
368	0.68116695	\\
369	0.67624456	\\
370	0.6632574	\\
371	0.6584167	\\
372	0.66480774	\\
373	0.6585791	\\
374	0.64707625	\\
375	0.6521723	\\
376	0.6528048	\\
377	0.64934236	\\
378	0.65796787	\\
379	0.6489449	\\
380	0.66148996	\\
381	0.6327873	\\
382	0.6174973	\\
383	0.61841273	\\
384	0.61954033	\\
385	0.63182503	\\
386	0.6285016	\\
387	0.6453841	\\
388	0.62205917	\\
389	0.61837333	\\
390	0.6136233	\\
391	0.6138426	\\
392	0.61344177	\\
393	0.6083013	\\
394	0.6121891	\\
395	0.59223247	\\
396	0.6007457	\\
397	0.5900987	\\
398	0.5830445	\\
399	0.5938971	\\
400	0.60945505	\\
401	0.6061434	\\
402	0.59378564	\\
403	0.5819851	\\
404	0.5957713	\\
405	0.58416	\\
406	0.5690754	\\
407	0.58286136	\\
408	0.58850014	\\
409	0.567945	\\
410	0.57460684	\\
411	0.5565693	\\
412	0.5450307	\\
413	0.5520448	\\
414	0.54561406	\\
415	0.57151014	\\
416	0.5634024	\\
417	0.5454176	\\
418	0.55992794	\\
419	0.55487007	\\
420	0.55185634	\\
421	0.5449069	\\
422	0.55098313	\\
423	0.53603494	\\
424	0.5437175	\\
425	0.5723845	\\
426	0.59310514	\\
427	0.57499397	\\
428	0.57578033	\\
429	0.5871192	\\
430	0.5805144	\\
431	0.5790654	\\
432	0.600625	\\
433	0.5939455	\\
434	0.5992359	\\
435	0.61635375	\\
436	0.5995764	\\
437	0.608453	\\
438	0.6335438	\\
439	0.6137444	\\
440	0.6400945	\\
441	0.6291494	\\
442	0.6409196	\\
443	0.6221295	\\
444	0.617673	\\
445	0.61797494	\\
446	0.6200961	\\
447	0.6205423	\\
448	0.59975225	\\
449	0.5861524	\\
450	0.60190374	\\
451	0.5782343	\\
452	0.5751432	\\
453	0.58912903	\\
454	0.6030069	\\
455	0.55656534	\\
456	0.5546921	\\
457	0.5607408	\\
458	0.55601317	\\
459	0.534614	\\
460	0.5392399	\\
461	0.57106286	\\
462	0.61476064	\\
463	0.6540856	\\
464	0.6576898	\\
465	0.6658345	\\
466	0.665143	\\
467	0.66870004	\\
468	0.6556515	\\
469	0.6329307	\\
470	0.63813144	\\
471	0.6506231	\\
472	0.63335085	\\
473	0.6553193	\\
474	0.64863497	\\
475	0.6797026	\\
476	0.6492727	\\
477	0.6224175	\\
478	0.62564987	\\
479	0.60749805	\\
480	0.62970597	\\
481	0.5994082	\\
482	0.61830544	\\
483	0.6159492	\\
484	0.59932977	\\
485	0.5981071	\\
486	0.60016185	\\
487	0.64417046	\\
488	0.654863	\\
489	0.6393629	\\
490	0.64623934	\\
491	0.6369944	\\
492	0.62037253	\\
493	0.61428565	\\
494	0.5935422	\\
495	0.5903813	\\
496	0.6040668	\\
497	0.59854	\\
498	0.5904568	\\
499	0.5808561	\\
500	0.5863516	\\
501	0.5804862	\\
502	0.5733257	\\
503	0.5750221	\\
504	0.5736448	\\
505	0.5546387	\\
506	0.5479261	\\
507	0.56542337	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_GRU_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0,
ymax=0.5,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized volume of the stock},
ytick ={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.339389253	\\
2	0.266506651	\\
3	0.19703841	\\
4	0.221643796	\\
5	0.256525374	\\
6	0.154710913	\\
7	0.097672905	\\
8	0.084458325	\\
9	0.099878983	\\
10	0.106760284	\\
11	0.082705341	\\
12	0.104044316	\\
13	0.119931169	\\
14	0.126682104	\\
15	0.104466457	\\
16	0.149965619	\\
17	0.177489833	\\
18	0.35215989	\\
19	0.27340769	\\
20	0.216165026	\\
21	0.119463539	\\
22	0.096068231	\\
23	0.140817408	\\
24	0.156768053	\\
25	0.159409731	\\
26	0.120534189	\\
27	0.143816268	\\
28	0.182031817	\\
29	0.214280959	\\
30	0.104593682	\\
31	0.114373085	\\
32	0.13929492	\\
33	0.147641646	\\
34	0.162722438	\\
35	0.134109989	\\
36	0.136488782	\\
37	0.134920087	\\
38	0.154789509	\\
39	0.105788597	\\
40	0.125502711	\\
41	0.085642652	\\
42	0.093614879	\\
43	0.092483936	\\
44	0.059200392	\\
45	0.030468254	\\
46	0.078530587	\\
47	0.296886888	\\
48	0.131189366	\\
49	0.147963478	\\
50	0.165745434	\\
51	0.124670093	\\
52	0.13835957	\\
53	0.114286683	\\
54	0.075623243	\\
55	0.097502523	\\
56	0.120932643	\\
57	0.117318202	\\
58	0.108104495	\\
59	0.137290266	\\
60	0.113113571	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.42	\\
2	0.25	\\
3	0.15	\\
4	0.2	\\
5	0.3	\\
6	0.16	\\
7	0.1	\\
8	0.06	\\
9	0.12	\\
10	0.08	\\
11	0.07	\\
12	0.11	\\
13	0.14	\\
14	0.13	\\
15	0.1	\\
16	0.18	\\
17	0.17	\\
18	0.4	\\
19	0.29	\\
20	0.2	\\
21	0.13	\\
22	0.11	\\
23	0.13	\\
24	0.17	\\
25	0.13	\\
26	0.09	\\
27	0.12	\\
28	0.19	\\
29	0.2	\\
30	0.13	\\
31	0.09	\\
32	0.11	\\
33	0.12	\\
34	0.18	\\
35	0.12	\\
36	0.17	\\
37	0.14	\\
38	0.17	\\
39	0.12	\\
40	0.15	\\
41	0.09	\\
42	0.11	\\
43	0.09	\\
44	0.06	\\
45	0.03	\\
46	0.07	\\
47	0.27	\\
48	0.16	\\
49	0.18	\\
50	0.18	\\
51	0.12	\\
52	0.12	\\
53	0.12	\\
54	0.06	\\
55	0.08	\\
56	0.09	\\
57	0.11	\\
58	0.12	\\
59	0.16	\\
60	0.1	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.32	\\
2	0.27	\\
3	0.18	\\
4	0.24	\\
5	0.23	\\
6	0.16	\\
7	0.1	\\
8	0.08	\\
9	0.09	\\
10	0.12	\\
11	0.07	\\
12	0.09	\\
13	0.12	\\
14	0.13	\\
15	0.1	\\
16	0.15	\\
17	0.17	\\
18	0.34	\\
19	0.24	\\
20	0.19	\\
21	0.11	\\
22	0.1	\\
23	0.12	\\
24	0.15	\\
25	0.16	\\
26	0.1	\\
27	0.12	\\
28	0.17	\\
29	0.2	\\
30	0.1	\\
31	0.12	\\
32	0.14	\\
33	0.14	\\
34	0.17	\\
35	0.12	\\
36	0.14	\\
37	0.14	\\
38	0.17	\\
39	0.11	\\
40	0.12	\\
41	0.09	\\
42	0.08	\\
43	0.09	\\
44	0.06	\\
45	0.03	\\
46	0.06	\\
47	0.29	\\
48	0.14	\\
49	0.15	\\
50	0.17	\\
51	0.12	\\
52	0.14	\\
53	0.11	\\
54	0.07	\\
55	0.1	\\
56	0.13	\\
57	0.12	\\
58	0.11	\\
59	0.14	\\
60	0.11	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_LSTM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=0.9,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.774549277	\\
3	0.787759612	\\
4	0.794433621	\\
5	0.790520521	\\
6	0.785472139	\\
7	0.780979321	\\
8	0.783612209	\\
9	0.783882745	\\
10	0.800477186	\\
11	0.806529833	\\
12	0.804660627	\\
13	0.787022886	\\
14	0.779853701	\\
15	0.783699167	\\
16	0.782764371	\\
17	0.79171619	\\
18	0.789600218	\\
19	0.769428431	\\
20	0.776157465	\\
21	0.766653029	\\
22	0.749568243	\\
23	0.741545326	\\
24	0.742920804	\\
25	0.751346964	\\
26	0.767312459	\\
27	0.742075381	\\
28	0.741159909	\\
29	0.733688788	\\
30	0.728727364	\\
31	0.730296807	\\
32	0.732587323	\\
33	0.73901012	\\
34	0.729311913	\\
35	0.71701222	\\
36	0.702693174	\\
37	0.704644893	\\
38	0.690253382	\\
39	0.687180874	\\
40	0.681919929	\\
41	0.6948977	\\
42	0.684586634	\\
43	0.660856825	\\
44	0.668968052	\\
45	0.70110861	\\
46	0.702794625	\\
47	0.712538726	\\
48	0.721620016	\\
49	0.712500078	\\
50	0.712031472	\\
51	0.714852769	\\
52	0.716369699	\\
53	0.721229672	\\
54	0.709480711	\\
55	0.712645008	\\
56	0.715775487	\\
57	0.717089516	\\
58	0.715635389	\\
59	0.696272792	\\
60	0.686504536	\\
61	0.69038865	\\
62	0.691314846	\\
63	0.686499705	\\
64	0.66230129	\\
65	0.660180487	\\
66	0.675742352	\\
67	0.673267631	\\
68	0.652272112	\\
69	0.657165951	\\
70	0.646817976	\\
71	0.656190091	\\
72	0.672983327	\\
73	0.677736294	\\
74	0.673745899	\\
75	0.682881295	\\
76	0.662325445	\\
77	0.654315668	\\
78	0.656678021	\\
79	0.672813518	\\
80	0.661408669	\\
81	0.678244997	\\
82	0.673678265	\\
83	0.64954217	\\
84	0.655286697	\\
85	0.64341213	\\
86	0.682282253	\\
87	0.703533766	\\
88	0.704467837	\\
89	0.712393796	\\
90	0.720814207	\\
91	0.727553386	\\
92	0.617923842	\\
93	0.621967378	\\
94	0.625692069	\\
95	0.618344138	\\
96	0.626687252	\\
97	0.626481936	\\
98	0.63797727	\\
99	0.637711565	\\
100	0.631257366	\\
101	0.629276662	\\
102	0.632431296	\\
103	0.622948068	\\
104	0.604674859	\\
105	0.605638641	\\
106	0.611353699	\\
107	0.60729567	\\
108	0.592474201	\\
109	0.588292016	\\
110	0.565628405	\\
111	0.569502857	\\
112	0.570865196	\\
113	0.586778467	\\
114	0.603619289	\\
115	0.603223148	\\
116	0.599682034	\\
117	0.587904087	\\
118	0.595102258	\\
119	0.580647945	\\
120	0.574561915	\\
121	0.575266225	\\
122	0.562778123	\\
123	0.577813363	\\
124	0.570754856	\\
125	0.548695795	\\
126	0.530275241	\\
127	0.531652072	\\
128	0.534405735	\\
129	0.53477289	\\
130	0.592396905	\\
131	0.60470143	\\
132	0.605701492	\\
133	0.628594091	\\
134	0.627008513	\\
135	0.623999533	\\
136	0.638112537	\\
137	0.631463988	\\
138	0.625469457	\\
139	0.655383316	\\
140	0.660620106	\\
141	0.63018281	\\
142	0.61664363	\\
143	0.621513265	\\
144	0.643276862	\\
145	0.645890427	\\
146	0.658283986	\\
147	0.660851994	\\
148	0.66357184	\\
149	0.66293898	\\
150	0.650084351	\\
151	0.662663614	\\
152	0.668740996	\\
153	0.759445148	\\
154	0.748732482	\\
155	0.741992433	\\
156	0.743717917	\\
157	0.740031874	\\
158	0.721683785	\\
159	0.721302137	\\
160	0.717326234	\\
161	0.708900992	\\
162	0.70038401	\\
163	0.697074736	\\
164	0.688200212	\\
165	0.684398225	\\
166	0.682055197	\\
167	0.688422438	\\
168	0.694557791	\\
169	0.693857298	\\
170	0.692408002	\\
171	0.678040646	\\
172	0.673982617	\\
173	0.656209415	\\
174	0.650956296	\\
175	0.658653412	\\
176	0.674412575	\\
177	0.681121608	\\
178	0.700149659	\\
179	0.7060024	\\
180	0.695552975	\\
181	0.677465759	\\
182	0.668553119	\\
183	0.674233828	\\
184	0.675770082	\\
185	0.68084745	\\
186	0.673789378	\\
187	0.645953229	\\
188	0.621672688	\\
189	0.631955444	\\
190	0.647120299	\\
191	0.643617447	\\
192	0.630653686	\\
193	0.620387645	\\
194	0.606348796	\\
195	0.596841414	\\
196	0.597058808	\\
197	0.600140978	\\
198	0.590976595	\\
199	0.58982682	\\
200	0.601532302	\\
201	0.603078218	\\
202	0.608116938	\\
203	0.606356043	\\
204	0.613387545	\\
205	0.60271831	\\
206	0.587094897	\\
207	0.580647945	\\
208	0.583247016	\\
209	0.61654701	\\
210	0.618637862	\\
211	0.607875388	\\
212	0.602112021	\\
213	0.593826878	\\
214	0.567309589	\\
215	0.55434549	\\
216	0.561971348	\\
217	0.575990873	\\
218	0.558770819	\\
219	0.560947179	\\
220	0.565923096	\\
221	0.587310842	\\
222	0.570908674	\\
223	0.574007753	\\
224	0.552594402	\\
225	0.535876771	\\
226	0.545282703	\\
227	0.553304557	\\
228	0.563048658	\\
229	0.561145249	\\
230	0.553256199	\\
231	0.538520722	\\
232	0.52537662	\\
233	0.523917662	\\
234	0.527908057	\\
235	0.533883989	\\
236	0.510806363	\\
237	0.502163727	\\
238	0.478322805	\\
239	0.48994616	\\
240	0.505825615	\\
241	0.524893521	\\
242	0.525313817	\\
243	0.520545633	\\
244	0.541000033	\\
245	0.555637779	\\
246	0.560831235	\\
247	0.539574891	\\
248	0.525709958	\\
249	0.541178779	\\
250	0.540314081	\\
251	0.565642898	\\
252	0.601350899	\\
253	0.574845929	\\
254	0.573297598	\\
255	0.550280359	\\
256	0.53746375	\\
257	0.531255932	\\
258	0.520033162	\\
259	0.530681044	\\
260	0.504463277	\\
261	0.528275261	\\
262	0.547082246	\\
263	0.541115976	\\
264	0.53238846	\\
265	0.533446784	\\
266	0.536038609	\\
267	0.553212768	\\
268	0.57099312	\\
269	0.569005265	\\
270	0.540529011	\\
271	0.529560255	\\
272	0.557519593	\\
273	0.561795017	\\
274	0.563005179	\\
275	0.509526151	\\
276	0.535917834	\\
277	0.558985798	\\
278	0.578266268	\\
279	0.565865124	\\
280	0.576990887	\\
281	0.589232609	\\
282	0.586759143	\\
283	0.587155284	\\
284	0.602735218	\\
285	0.600580598	\\
286	0.588854053	\\
287	0.588349504	\\
288	0.575435309	\\
289	0.594097413	\\
290	0.6320796	\\
291	0.633742233	\\
292	0.644977322	\\
293	0.66162785	\\
294	0.684407887	\\
295	0.682644577	\\
296	0.684388563	\\
297	0.67458649	\\
298	0.677398125	\\
299	0.669313468	\\
300	0.66249453	\\
301	0.648016061	\\
302	0.664122572	\\
303	0.666538066	\\
304	0.649407385	\\
305	0.652006456	\\
306	0.651088569	\\
307	0.659535308	\\
308	0.656011345	\\
309	0.653842231	\\
310	0.652851879	\\
311	0.652721442	\\
312	0.651670703	\\
313	0.654484753	\\
314	0.665455731	\\
315	0.686944156	\\
316	0.708420502	\\
317	0.725947131	\\
318	0.726330615	\\
319	0.718705481	\\
320	0.717532034	\\
321	0.697822959	\\
322	0.696620623	\\
323	0.689528734	\\
324	0.6928011	\\
325	0.68701005	\\
326	0.682968253	\\
327	0.698084364	\\
328	0.705910611	\\
329	0.718582049	\\
330	0.724347253	\\
331	0.721826299	\\
332	0.733351585	\\
333	0.729948782	\\
334	0.726485786	\\
335	0.704526099	\\
336	0.706060372	\\
337	0.701040976	\\
338	0.705393696	\\
339	0.700324879	\\
340	0.706700961	\\
341	0.734964168	\\
342	0.741679579	\\
343	0.735012478	\\
344	0.73335545	\\
345	0.678248379	\\
346	0.675151716	\\
347	0.676233857	\\
348	0.681799154	\\
349	0.671557461	\\
350	0.66993425	\\
351	0.672416073	\\
352	0.65547269	\\
353	0.638537809	\\
354	0.640416918	\\
355	0.635059353	\\
356	0.617463497	\\
357	0.605054092	\\
358	0.604986458	\\
359	0.598203752	\\
360	0.608554867	\\
361	0.596522568	\\
362	0.604801045	\\
363	0.611763802	\\
364	0.615059066	\\
365	0.640695424	\\
366	0.650246528	\\
367	0.66276777	\\
368	0.648194807	\\
369	0.644629539	\\
370	0.634486881	\\
371	0.634102818	\\
372	0.626262126	\\
373	0.621742737	\\
374	0.614658094	\\
375	0.606426092	\\
376	0.612957587	\\
377	0.620881807	\\
378	0.625802216	\\
379	0.618539793	\\
380	0.596609526	\\
381	0.57064297	\\
382	0.551942219	\\
383	0.55317412	\\
384	0.566577694	\\
385	0.56188439	\\
386	0.559889193	\\
387	0.565101828	\\
388	0.569145364	\\
389	0.554154811	\\
390	0.568526998	\\
391	0.571019787	\\
392	0.570048759	\\
393	0.592435553	\\
394	0.583923112	\\
395	0.580947466	\\
396	0.55955827	\\
397	0.543079773	\\
398	0.543603935	\\
399	0.522651943	\\
400	0.508427102	\\
401	0.521612798	\\
402	0.513603504	\\
403	0.517067322	\\
404	0.527328339	\\
405	0.523019098	\\
406	0.514144575	\\
407	0.523705099	\\
408	0.560338474	\\
409	0.569275801	\\
410	0.569481118	\\
411	0.560452003	\\
412	0.551990529	\\
413	0.524859705	\\
414	0.524579507	\\
415	0.521064819	\\
416	0.513871189	\\
417	0.514057617	\\
418	0.516985195	\\
419	0.507695207	\\
420	0.521449559	\\
421	0.501544153	\\
422	0.498327923	\\
423	0.503212051	\\
424	0.513226687	\\
425	0.493405147	\\
426	0.520888295	\\
427	0.521985267	\\
428	0.531912946	\\
429	0.553280402	\\
430	0.583541658	\\
431	0.58219386	\\
432	0.592986286	\\
433	0.630107591	\\
434	0.633866099	\\
435	0.635996565	\\
436	0.640856538	\\
437	0.652634485	\\
438	0.632726276	\\
439	0.607189388	\\
440	0.586562184	\\
441	0.583626248	\\
442	0.571295202	\\
443	0.55391017	\\
444	0.576619384	\\
445	0.602537148	\\
446	0.617643644	\\
447	0.62180554	\\
448	0.603128219	\\
449	0.599947738	\\
450	0.607141078	\\
451	0.588865454	\\
452	0.584282489	\\
453	0.566328609	\\
454	0.548285161	\\
455	0.540549398	\\
456	0.540535292	\\
457	0.508700052	\\
458	0.519690548	\\
459	0.553874614	\\
460	0.541703763	\\
461	0.569328942	\\
462	0.602333232	\\
463	0.651209343	\\
464	0.651504034	\\
465	0.655325345	\\
466	0.664422093	\\
467	0.652383273	\\
468	0.654677992	\\
469	0.65574564	\\
470	0.650656968	\\
471	0.633561796	\\
472	0.619634011	\\
473	0.611831967	\\
474	0.611638727	\\
475	0.615567093	\\
476	0.599962231	\\
477	0.590626349	\\
478	0.5880152	\\
479	0.593373103	\\
480	0.593899342	\\
481	0.58586058	\\
482	0.576837069	\\
483	0.563275715	\\
484	0.545241639	\\
485	0.536753595	\\
486	0.539130441	\\
487	0.542463822	\\
488	0.544347907	\\
489	0.550782782	\\
490	0.554398196	\\
491	0.556222473	\\
492	0.558874685	\\
493	0.558922995	\\
494	0.547632978	\\
495	0.540140117	\\
496	0.532137587	\\
497	0.531632604	\\
498	0.527695687	\\
499	0.52707819	\\
500	0.516323833	\\
501	0.503666164	\\
502	0.495347204	\\
503	0.496690218	\\
504	0.502893061	\\
505	0.512062371	\\
506	0.519907943	\\
507	0.540509688	\\
508	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7713367	\\
3	0.76657873	\\
4	0.7709456	\\
5	0.779981	\\
6	0.7821069	\\
7	0.777606	\\
8	0.7726779	\\
9	0.7700448	\\
10	0.7709851	\\
11	0.7808449	\\
12	0.7911269	\\
13	0.7951826	\\
14	0.78287685	\\
15	0.7689891	\\
16	0.7657387	\\
17	0.7664207	\\
18	0.7737452	\\
19	0.78082234	\\
20	0.7693577	\\
21	0.76470387	\\
22	0.7603127	\\
23	0.750733	\\
24	0.7411949	\\
25	0.73827064	\\
26	0.7453586	\\
27	0.76284254	\\
28	0.75327647	\\
29	0.7413764	\\
30	0.7304077	\\
31	0.7232846	\\
32	0.7216667	\\
33	0.7247172	\\
34	0.7289212	\\
35	0.7265225	\\
36	0.71806633	\\
37	0.70388937	\\
38	0.698365	\\
39	0.6902226	\\
40	0.68410647	\\
41	0.68012524	\\
42	0.68392605	\\
43	0.68374693	\\
44	0.6724949	\\
45	0.6682942	\\
46	0.6834121	\\
47	0.6965035	\\
48	0.705462	\\
49	0.71274304	\\
50	0.7102097	\\
51	0.7060782	\\
52	0.7034472	\\
53	0.7082045	\\
54	0.71040297	\\
55	0.7056093	\\
56	0.7022409	\\
57	0.7028796	\\
58	0.7058405	\\
59	0.708861	\\
60	0.6995021	\\
61	0.68759024	\\
62	0.68444115	\\
63	0.68488854	\\
64	0.6849786	\\
65	0.6721808	\\
66	0.6629821	\\
67	0.6660992	\\
68	0.66962147	\\
69	0.66003525	\\
70	0.65434694	\\
71	0.64823127	\\
72	0.65104556	\\
73	0.66063327	\\
74	0.6678962	\\
75	0.6682836	\\
76	0.6711601	\\
77	0.6635859	\\
78	0.65315795	\\
79	0.65008533	\\
80	0.65822625	\\
81	0.65895456	\\
82	0.6649828	\\
83	0.66822433	\\
84	0.6572902	\\
85	0.65206844	\\
86	0.6488395	\\
87	0.6653832	\\
88	0.68972397	\\
89	0.7022615	\\
90	0.7064941	\\
91	0.71250856	\\
92	0.72711396	\\
93	0.6711823	\\
94	0.6343309	\\
95	0.6228873	\\
96	0.622399	\\
97	0.630424	\\
98	0.63557184	\\
99	0.64128333	\\
100	0.64314175	\\
101	0.6376976	\\
102	0.63082397	\\
103	0.6286696	\\
104	0.62444675	\\
105	0.61380196	\\
106	0.6068964	\\
107	0.60735136	\\
108	0.6063949	\\
109	0.59908026	\\
110	0.59248495	\\
111	0.58037627	\\
112	0.5728288	\\
113	0.5729449	\\
114	0.5819911	\\
115	0.59620976	\\
116	0.60553324	\\
117	0.60438097	\\
118	0.5950982	\\
119	0.5909811	\\
120	0.58294535	\\
121	0.5752404	\\
122	0.5715766	\\
123	0.56574357	\\
124	0.56939757	\\
125	0.5716772	\\
126	0.5636793	\\
127	0.5486597	\\
128	0.54064155	\\
129	0.5420853	\\
130	0.55031383	\\
131	0.5786282	\\
132	0.6010145	\\
133	0.60965633	\\
134	0.6179069	\\
135	0.61904424	\\
136	0.6156174	\\
137	0.6178821	\\
138	0.61853445	\\
139	0.6165894	\\
140	0.62887985	\\
141	0.6432717	\\
142	0.6386948	\\
143	0.6246174	\\
144	0.6188517	\\
145	0.6280385	\\
146	0.6377468	\\
147	0.64826477	\\
148	0.6550274	\\
149	0.6581509	\\
150	0.6595843	\\
151	0.65379107	\\
152	0.6581238	\\
153	0.67543525	\\
154	0.73061585	\\
155	0.75041306	\\
156	0.7430593	\\
157	0.7315838	\\
158	0.7236638	\\
159	0.7104236	\\
160	0.70567584	\\
161	0.7046133	\\
162	0.70071375	\\
163	0.69584155	\\
164	0.69130147	\\
165	0.6845143	\\
166	0.6788589	\\
167	0.67572916	\\
168	0.67777944	\\
169	0.6829994	\\
170	0.68571514	\\
171	0.68531966	\\
172	0.67633975	\\
173	0.668964	\\
174	0.6581452	\\
175	0.64912003	\\
176	0.65043044	\\
177	0.6638479	\\
178	0.67578113	\\
179	0.69051	\\
180	0.6981807	\\
181	0.6967548	\\
182	0.68222064	\\
183	0.66769505	\\
184	0.6680613	\\
185	0.6701995	\\
186	0.67542094	\\
187	0.6770314	\\
188	0.66211873	\\
189	0.63885194	\\
190	0.62997437	\\
191	0.63666165	\\
192	0.6437504	\\
193	0.6408609	\\
194	0.63159585	\\
195	0.61905015	\\
196	0.60618514	\\
197	0.60082924	\\
198	0.60164213	\\
199	0.5986711	\\
200	0.5959113	\\
201	0.59842134	\\
202	0.6012373	\\
203	0.60537195	\\
204	0.60506094	\\
205	0.60632807	\\
206	0.60387826	\\
207	0.59320986	\\
208	0.5826443	\\
209	0.5810816	\\
210	0.5995222	\\
211	0.6204176	\\
212	0.6232921	\\
213	0.6143735	\\
214	0.60280526	\\
215	0.5836095	\\
216	0.5654534	\\
217	0.5601357	\\
218	0.5672041	\\
219	0.5677347	\\
220	0.5654183	\\
221	0.56670105	\\
222	0.5787916	\\
223	0.57905823	\\
224	0.576455	\\
225	0.5650354	\\
226	0.548617	\\
227	0.5431929	\\
228	0.54756826	\\
229	0.55647844	\\
230	0.56270015	\\
231	0.56190616	\\
232	0.55323714	\\
233	0.5406065	\\
234	0.5318613	\\
235	0.53012836	\\
236	0.5335957	\\
237	0.52856153	\\
238	0.5199877	\\
239	0.5038207	\\
240	0.5013136	\\
241	0.5115657	\\
242	0.5289952	\\
243	0.5386758	\\
244	0.53828174	\\
245	0.5417501	\\
246	0.54938686	\\
247	0.5562827	\\
248	0.5492727	\\
249	0.5361495	\\
250	0.5351365	\\
251	0.5406111	\\
252	0.55690694	\\
253	0.5843839	\\
254	0.5898479	\\
255	0.58198035	\\
256	0.56611115	\\
257	0.5495909	\\
258	0.53908163	\\
259	0.52887	\\
260	0.52920425	\\
261	0.5240067	\\
262	0.5288931	\\
263	0.5426158	\\
264	0.54971087	\\
265	0.54605186	\\
266	0.54051924	\\
267	0.53761137	\\
268	0.54362553	\\
269	0.557282	\\
270	0.5670171	\\
271	0.5561277	\\
272	0.5419456	\\
273	0.545567	\\
274	0.55472356	\\
275	0.5640203	\\
276	0.5460033	\\
277	0.54266405	\\
278	0.5597168	\\
279	0.58136123	\\
280	0.5848265	\\
281	0.5849601	\\
282	0.5877161	\\
283	0.5871919	\\
284	0.58752096	\\
285	0.5933497	\\
286	0.59819365	\\
287	0.59365857	\\
288	0.59027493	\\
289	0.5857753	\\
290	0.59266144	\\
291	0.61471105	\\
292	0.6316711	\\
293	0.64002	\\
294	0.65177375	\\
295	0.6654716	\\
296	0.6724582	\\
297	0.67309344	\\
298	0.66689086	\\
299	0.66369694	\\
300	0.6601961	\\
301	0.6546562	\\
302	0.6462338	\\
303	0.6588576	\\
304	0.6653765	\\
305	0.6589165	\\
306	0.6529447	\\
307	0.64971405	\\
308	0.65144503	\\
309	0.65320575	\\
310	0.6524446	\\
311	0.6505294	\\
312	0.64875126	\\
313	0.6482123	\\
314	0.6512796	\\
315	0.6600522	\\
316	0.67595565	\\
317	0.6958351	\\
318	0.711802	\\
319	0.7165234	\\
320	0.7107576	\\
321	0.7041012	\\
322	0.69078386	\\
323	0.68308306	\\
324	0.6780182	\\
325	0.67970824	\\
326	0.6790588	\\
327	0.6782714	\\
328	0.6853339	\\
329	0.69674575	\\
330	0.7076535	\\
331	0.7131747	\\
332	0.7126023	\\
333	0.71448594	\\
334	0.7160841	\\
335	0.71549165	\\
336	0.7028011	\\
337	0.6952604	\\
338	0.6929576	\\
339	0.6965465	\\
340	0.6982151	\\
341	0.7027848	\\
342	0.7216867	\\
343	0.73800564	\\
344	0.7391801	\\
345	0.7388185	\\
346	0.70692587	\\
347	0.6824612	\\
348	0.67427564	\\
349	0.67832494	\\
350	0.67933166	\\
351	0.6761322	\\
352	0.67462444	\\
353	0.6658173	\\
354	0.650882	\\
355	0.64151454	\\
356	0.6360396	\\
357	0.6264124	\\
358	0.6149157	\\
359	0.60723937	\\
360	0.602592	\\
361	0.6057512	\\
362	0.60360134	\\
363	0.6045261	\\
364	0.6094836	\\
365	0.6161146	\\
366	0.62918174	\\
367	0.640844	\\
368	0.6522354	\\
369	0.64964056	\\
370	0.6420189	\\
371	0.63457835	\\
372	0.6296561	\\
373	0.6254671	\\
374	0.62022233	\\
375	0.61466753	\\
376	0.60882276	\\
377	0.6096698	\\
378	0.6166693	\\
379	0.6238965	\\
380	0.6248758	\\
381	0.6145952	\\
382	0.5962042	\\
383	0.57405496	\\
384	0.5638417	\\
385	0.56583166	\\
386	0.5673613	\\
387	0.5666723	\\
388	0.56702876	\\
389	0.5683388	\\
390	0.5635161	\\
391	0.5636464	\\
392	0.56585276	\\
393	0.5680152	\\
394	0.57864195	\\
395	0.5822661	\\
396	0.58068675	\\
397	0.57037175	\\
398	0.554252	\\
399	0.5452039	\\
400	0.53544617	\\
401	0.52455306	\\
402	0.5238064	\\
403	0.52325964	\\
404	0.52442217	\\
405	0.52949286	\\
406	0.53199345	\\
407	0.5287997	\\
408	0.5333891	\\
409	0.552829	\\
410	0.569899	\\
411	0.5758098	\\
412	0.56921303	\\
413	0.55996186	\\
414	0.540915	\\
415	0.52787775	\\
416	0.5220635	\\
417	0.5189038	\\
418	0.5194464	\\
419	0.5221949	\\
420	0.5205054	\\
421	0.5227353	\\
422	0.51873475	\\
423	0.5129901	\\
424	0.5125581	\\
425	0.5190139	\\
426	0.51692003	\\
427	0.525429	\\
428	0.5331067	\\
429	0.5396569	\\
430	0.55255353	\\
431	0.57261217	\\
432	0.58280194	\\
433	0.5902533	\\
434	0.611496	\\
435	0.6236821	\\
436	0.62697613	\\
437	0.62970734	\\
438	0.63762534	\\
439	0.634099	\\
440	0.61651987	\\
441	0.5956372	\\
442	0.5843714	\\
443	0.5763688	\\
444	0.56882226	\\
445	0.5770596	\\
446	0.5975716	\\
447	0.617579	\\
448	0.62674004	\\
449	0.6169841	\\
450	0.60470337	\\
451	0.6012547	\\
452	0.59388614	\\
453	0.58790505	\\
454	0.578248	\\
455	0.56449914	\\
456	0.5525241	\\
457	0.5487206	\\
458	0.53850937	\\
459	0.53639174	\\
460	0.5532508	\\
461	0.56392133	\\
462	0.58052194	\\
463	0.60919654	\\
464	0.6444979	\\
465	0.657055	\\
466	0.65596986	\\
467	0.6537009	\\
468	0.64783573	\\
469	0.6440939	\\
470	0.64405704	\\
471	0.64317024	\\
472	0.63613915	\\
473	0.6248982	\\
474	0.6149975	\\
475	0.61093825	\\
476	0.61384785	\\
477	0.61104757	\\
478	0.6019182	\\
479	0.59411013	\\
480	0.59197086	\\
481	0.59269834	\\
482	0.5905807	\\
483	0.5836319	\\
484	0.5735555	\\
485	0.55939144	\\
486	0.54637945	\\
487	0.5403198	\\
488	0.5414087	\\
489	0.54352766	\\
490	0.54672146	\\
491	0.5500372	\\
492	0.55270904	\\
493	0.554799	\\
494	0.55617034	\\
495	0.55542785	\\
496	0.5488589	\\
497	0.5398601	\\
498	0.53406185	\\
499	0.5300427	\\
500	0.5282072	\\
501	0.5237961	\\
502	0.51501024	\\
503	0.50695336	\\
504	0.5037533	\\
505	0.50655663	\\
506	0.51346684	\\
507	0.52295876	\\
508	0.53514135	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_LSTM_FGSM_BIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-5,
xmax=525,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0.45,
ymax=1.1,
xtick ={0,100,200,300,400,500},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized stock opening price},
ytick ={0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0.774549277	\\
2	0.787759612	\\
3	0.794433621	\\
4	0.790520521	\\
5	0.785472139	\\
6	0.780979321	\\
7	0.783612209	\\
8	0.783882745	\\
9	0.800477186	\\
10	0.806529833	\\
11	0.804660627	\\
12	0.787022886	\\
13	0.779853701	\\
14	0.783699167	\\
15	0.782764371	\\
16	0.79171619	\\
17	0.789600218	\\
18	0.769428431	\\
19	0.776157465	\\
20	0.766653029	\\
21	0.749568243	\\
22	0.741545326	\\
23	0.742920804	\\
24	0.751346964	\\
25	0.767312459	\\
26	0.742075381	\\
27	0.741159909	\\
28	0.733688788	\\
29	0.728727364	\\
30	0.730296807	\\
31	0.732587323	\\
32	0.73901012	\\
33	0.729311913	\\
34	0.71701222	\\
35	0.702693174	\\
36	0.704644893	\\
37	0.690253382	\\
38	0.687180874	\\
39	0.681919929	\\
40	0.6948977	\\
41	0.684586634	\\
42	0.660856825	\\
43	0.668968052	\\
44	0.70110861	\\
45	0.702794625	\\
46	0.712538726	\\
47	0.721620016	\\
48	0.712500078	\\
49	0.712031472	\\
50	0.714852769	\\
51	0.716369699	\\
52	0.721229672	\\
53	0.709480711	\\
54	0.712645008	\\
55	0.715775487	\\
56	0.717089516	\\
57	0.715635389	\\
58	0.696272792	\\
59	0.686504536	\\
60	0.69038865	\\
61	0.691314846	\\
62	0.686499705	\\
63	0.66230129	\\
64	0.660180487	\\
65	0.675742352	\\
66	0.673267631	\\
67	0.652272112	\\
68	0.657165951	\\
69	0.646817976	\\
70	0.656190091	\\
71	0.672983327	\\
72	0.677736294	\\
73	0.673745899	\\
74	0.682881295	\\
75	0.662325445	\\
76	0.654315668	\\
77	0.656678021	\\
78	0.672813518	\\
79	0.661408669	\\
80	0.678244997	\\
81	0.673678265	\\
82	0.64954217	\\
83	0.655286697	\\
84	0.64341213	\\
85	0.682282253	\\
86	0.703533766	\\
87	0.704467837	\\
88	0.712393796	\\
89	0.720814207	\\
90	0.727553386	\\
91	0.617923842	\\
92	0.621967378	\\
93	0.625692069	\\
94	0.618344138	\\
95	0.626687252	\\
96	0.626481936	\\
97	0.63797727	\\
98	0.637711565	\\
99	0.631257366	\\
100	0.629276662	\\
101	0.632431296	\\
102	0.622948068	\\
103	0.604674859	\\
104	0.605638641	\\
105	0.611353699	\\
106	0.60729567	\\
107	0.592474201	\\
108	0.588292016	\\
109	0.565628405	\\
110	0.569502857	\\
111	0.570865196	\\
112	0.586778467	\\
113	0.603619289	\\
114	0.603223148	\\
115	0.599682034	\\
116	0.587904087	\\
117	0.595102258	\\
118	0.580647945	\\
119	0.574561915	\\
120	0.575266225	\\
121	0.562778123	\\
122	0.577813363	\\
123	0.570754856	\\
124	0.548695795	\\
125	0.530275241	\\
126	0.531652072	\\
127	0.534405735	\\
128	0.53477289	\\
129	0.592396905	\\
130	0.60470143	\\
131	0.605701492	\\
132	0.628594091	\\
133	0.627008513	\\
134	0.623999533	\\
135	0.638112537	\\
136	0.631463988	\\
137	0.625469457	\\
138	0.655383316	\\
139	0.660620106	\\
140	0.63018281	\\
141	0.61664363	\\
142	0.621513265	\\
143	0.643276862	\\
144	0.645890427	\\
145	0.658283986	\\
146	0.660851994	\\
147	0.66357184	\\
148	0.66293898	\\
149	0.650084351	\\
150	0.662663614	\\
151	0.668740996	\\
152	0.759445148	\\
153	0.748732482	\\
154	0.741992433	\\
155	0.743717917	\\
156	0.740031874	\\
157	0.721683785	\\
158	0.721302137	\\
159	0.717326234	\\
160	0.708900992	\\
161	0.70038401	\\
162	0.697074736	\\
163	0.688200212	\\
164	0.684398225	\\
165	0.682055197	\\
166	0.688422438	\\
167	0.694557791	\\
168	0.693857298	\\
169	0.692408002	\\
170	0.678040646	\\
171	0.673982617	\\
172	0.656209415	\\
173	0.650956296	\\
174	0.658653412	\\
175	0.674412575	\\
176	0.681121608	\\
177	0.700149659	\\
178	0.7060024	\\
179	0.695552975	\\
180	0.677465759	\\
181	0.668553119	\\
182	0.674233828	\\
183	0.675770082	\\
184	0.68084745	\\
185	0.673789378	\\
186	0.645953229	\\
187	0.621672688	\\
188	0.631955444	\\
189	0.647120299	\\
190	0.643617447	\\
191	0.630653686	\\
192	0.620387645	\\
193	0.606348796	\\
194	0.596841414	\\
195	0.597058808	\\
196	0.600140978	\\
197	0.590976595	\\
198	0.58982682	\\
199	0.601532302	\\
200	0.603078218	\\
201	0.608116938	\\
202	0.606356043	\\
203	0.613387545	\\
204	0.60271831	\\
205	0.587094897	\\
206	0.580647945	\\
207	0.583247016	\\
208	0.61654701	\\
209	0.618637862	\\
210	0.607875388	\\
211	0.602112021	\\
212	0.593826878	\\
213	0.567309589	\\
214	0.55434549	\\
215	0.561971348	\\
216	0.575990873	\\
217	0.558770819	\\
218	0.560947179	\\
219	0.565923096	\\
220	0.587310842	\\
221	0.570908674	\\
222	0.574007753	\\
223	0.552594402	\\
224	0.535876771	\\
225	0.545282703	\\
226	0.553304557	\\
227	0.563048658	\\
228	0.561145249	\\
229	0.553256199	\\
230	0.538520722	\\
231	0.52537662	\\
232	0.523917662	\\
233	0.527908057	\\
234	0.533883989	\\
235	0.510806363	\\
236	0.502163727	\\
237	0.478322805	\\
238	0.48994616	\\
239	0.505825615	\\
240	0.524893521	\\
241	0.525313817	\\
242	0.520545633	\\
243	0.541000033	\\
244	0.555637779	\\
245	0.560831235	\\
246	0.539574891	\\
247	0.525709958	\\
248	0.541178779	\\
249	0.540314081	\\
250	0.565642898	\\
251	0.601350899	\\
252	0.574845929	\\
253	0.573297598	\\
254	0.550280359	\\
255	0.53746375	\\
256	0.531255932	\\
257	0.520033162	\\
258	0.530681044	\\
259	0.504463277	\\
260	0.528275261	\\
261	0.547082246	\\
262	0.541115976	\\
263	0.53238846	\\
264	0.533446784	\\
265	0.536038609	\\
266	0.553212768	\\
267	0.57099312	\\
268	0.569005265	\\
269	0.540529011	\\
270	0.529560255	\\
271	0.557519593	\\
272	0.561795017	\\
273	0.563005179	\\
274	0.509526151	\\
275	0.535917834	\\
276	0.558985798	\\
277	0.578266268	\\
278	0.565865124	\\
279	0.576990887	\\
280	0.589232609	\\
281	0.586759143	\\
282	0.587155284	\\
283	0.602735218	\\
284	0.600580598	\\
285	0.588854053	\\
286	0.588349504	\\
287	0.575435309	\\
288	0.594097413	\\
289	0.6320796	\\
290	0.633742233	\\
291	0.644977322	\\
292	0.66162785	\\
293	0.684407887	\\
294	0.682644577	\\
295	0.684388563	\\
296	0.67458649	\\
297	0.677398125	\\
298	0.669313468	\\
299	0.66249453	\\
300	0.648016061	\\
301	0.664122572	\\
302	0.666538066	\\
303	0.649407385	\\
304	0.652006456	\\
305	0.651088569	\\
306	0.659535308	\\
307	0.656011345	\\
308	0.653842231	\\
309	0.652851879	\\
310	0.652721442	\\
311	0.651670703	\\
312	0.654484753	\\
313	0.665455731	\\
314	0.686944156	\\
315	0.708420502	\\
316	0.725947131	\\
317	0.726330615	\\
318	0.718705481	\\
319	0.717532034	\\
320	0.697822959	\\
321	0.696620623	\\
322	0.689528734	\\
323	0.6928011	\\
324	0.68701005	\\
325	0.682968253	\\
326	0.698084364	\\
327	0.705910611	\\
328	0.718582049	\\
329	0.724347253	\\
330	0.721826299	\\
331	0.733351585	\\
332	0.729948782	\\
333	0.726485786	\\
334	0.704526099	\\
335	0.706060372	\\
336	0.701040976	\\
337	0.705393696	\\
338	0.700324879	\\
339	0.706700961	\\
340	0.734964168	\\
341	0.741679579	\\
342	0.735012478	\\
343	0.73335545	\\
344	0.678248379	\\
345	0.675151716	\\
346	0.676233857	\\
347	0.681799154	\\
348	0.671557461	\\
349	0.66993425	\\
350	0.672416073	\\
351	0.65547269	\\
352	0.638537809	\\
353	0.640416918	\\
354	0.635059353	\\
355	0.617463497	\\
356	0.605054092	\\
357	0.604986458	\\
358	0.598203752	\\
359	0.608554867	\\
360	0.596522568	\\
361	0.604801045	\\
362	0.611763802	\\
363	0.615059066	\\
364	0.640695424	\\
365	0.650246528	\\
366	0.66276777	\\
367	0.648194807	\\
368	0.644629539	\\
369	0.634486881	\\
370	0.634102818	\\
371	0.626262126	\\
372	0.621742737	\\
373	0.614658094	\\
374	0.606426092	\\
375	0.612957587	\\
376	0.620881807	\\
377	0.625802216	\\
378	0.618539793	\\
379	0.596609526	\\
380	0.57064297	\\
381	0.551942219	\\
382	0.55317412	\\
383	0.566577694	\\
384	0.56188439	\\
385	0.559889193	\\
386	0.565101828	\\
387	0.569145364	\\
388	0.554154811	\\
389	0.568526998	\\
390	0.571019787	\\
391	0.570048759	\\
392	0.592435553	\\
393	0.583923112	\\
394	0.580947466	\\
395	0.55955827	\\
396	0.543079773	\\
397	0.543603935	\\
398	0.522651943	\\
399	0.508427102	\\
400	0.521612798	\\
401	0.513603504	\\
402	0.517067322	\\
403	0.527328339	\\
404	0.523019098	\\
405	0.514144575	\\
406	0.523705099	\\
407	0.560338474	\\
408	0.569275801	\\
409	0.569481118	\\
410	0.560452003	\\
411	0.551990529	\\
412	0.524859705	\\
413	0.524579507	\\
414	0.521064819	\\
415	0.513871189	\\
416	0.514057617	\\
417	0.516985195	\\
418	0.507695207	\\
419	0.521449559	\\
420	0.501544153	\\
421	0.498327923	\\
422	0.503212051	\\
423	0.513226687	\\
424	0.493405147	\\
425	0.520888295	\\
426	0.521985267	\\
427	0.531912946	\\
428	0.553280402	\\
429	0.583541658	\\
430	0.58219386	\\
431	0.592986286	\\
432	0.630107591	\\
433	0.633866099	\\
434	0.635996565	\\
435	0.640856538	\\
436	0.652634485	\\
437	0.632726276	\\
438	0.607189388	\\
439	0.586562184	\\
440	0.583626248	\\
441	0.571295202	\\
442	0.55391017	\\
443	0.576619384	\\
444	0.602537148	\\
445	0.617643644	\\
446	0.62180554	\\
447	0.603128219	\\
448	0.599947738	\\
449	0.607141078	\\
450	0.588865454	\\
451	0.584282489	\\
452	0.566328609	\\
453	0.548285161	\\
454	0.540549398	\\
455	0.540535292	\\
456	0.508700052	\\
457	0.519690548	\\
458	0.553874614	\\
459	0.541703763	\\
460	0.569328942	\\
461	0.602333232	\\
462	0.651209343	\\
463	0.651504034	\\
464	0.655325345	\\
465	0.664422093	\\
466	0.652383273	\\
467	0.654677992	\\
468	0.65574564	\\
469	0.650656968	\\
470	0.633561796	\\
471	0.619634011	\\
472	0.611831967	\\
473	0.611638727	\\
474	0.615567093	\\
475	0.599962231	\\
476	0.590626349	\\
477	0.5880152	\\
478	0.593373103	\\
479	0.593899342	\\
480	0.58586058	\\
481	0.576837069	\\
482	0.563275715	\\
483	0.545241639	\\
484	0.536753595	\\
485	0.539130441	\\
486	0.542463822	\\
487	0.544347907	\\
488	0.550782782	\\
489	0.554398196	\\
490	0.556222473	\\
491	0.558874685	\\
492	0.558922995	\\
493	0.547632978	\\
494	0.540140117	\\
495	0.532137587	\\
496	0.531632604	\\
497	0.527695687	\\
498	0.52707819	\\
499	0.516323833	\\
500	0.503666164	\\
501	0.495347204	\\
502	0.496690218	\\
503	0.502893061	\\
504	0.512062371	\\
505	0.519907943	\\
506	0.540509688	\\
507	0.536415426	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0	\\
2	0.7713367	\\
3	0.76657873	\\
4	0.7709456	\\
5	0.779981	\\
6	0.7821069	\\
7	0.777606	\\
8	0.7726779	\\
9	0.7700448	\\
10	0.7709851	\\
11	0.7808449	\\
12	0.7911269	\\
13	0.7951826	\\
14	0.78287685	\\
15	0.7689891	\\
16	0.7657387	\\
17	0.7664207	\\
18	0.7737452	\\
19	0.78082234	\\
20	0.7693577	\\
21	0.76470387	\\
22	0.7603127	\\
23	0.750733	\\
24	0.7411949	\\
25	0.73827064	\\
26	0.7453586	\\
27	0.76284254	\\
28	0.75327647	\\
29	0.7413764	\\
30	0.7304077	\\
31	0.7232846	\\
32	0.7216667	\\
33	0.7247172	\\
34	0.7289212	\\
35	0.7265225	\\
36	0.71806633	\\
37	0.70388937	\\
38	0.698365	\\
39	0.6902226	\\
40	0.68410647	\\
41	0.68012524	\\
42	0.68392605	\\
43	0.68374693	\\
44	0.6724949	\\
45	0.6682942	\\
46	0.6834121	\\
47	0.6965035	\\
48	0.705462	\\
49	0.71274304	\\
50	0.7102097	\\
51	0.7060782	\\
52	0.7034472	\\
53	0.7082045	\\
54	0.71040297	\\
55	0.7056093	\\
56	0.7022409	\\
57	0.7028796	\\
58	0.7058405	\\
59	0.708861	\\
60	0.6995021	\\
61	0.68759024	\\
62	0.68444115	\\
63	0.68488854	\\
64	0.6849786	\\
65	0.6721808	\\
66	0.6629821	\\
67	0.6660992	\\
68	0.66962147	\\
69	0.66003525	\\
70	0.65434694	\\
71	0.64823127	\\
72	0.65104556	\\
73	0.66063327	\\
74	0.6678962	\\
75	0.6682836	\\
76	0.6711601	\\
77	0.6635859	\\
78	0.65315795	\\
79	0.65008533	\\
80	0.65822625	\\
81	0.65895456	\\
82	0.6649828	\\
83	0.66822433	\\
84	0.6572902	\\
85	0.65206844	\\
86	0.6488395	\\
87	0.6653832	\\
88	0.68972397	\\
89	0.7022615	\\
90	0.7064941	\\
91	0.71250856	\\
92	0.72711396	\\
93	0.6711823	\\
94	0.6343309	\\
95	0.6228873	\\
96	0.622399	\\
97	0.630424	\\
98	0.63557184	\\
99	0.64128333	\\
100	0.64314175	\\
101	0.6376976	\\
102	0.63082397	\\
103	0.6286696	\\
104	0.62444675	\\
105	0.61380196	\\
106	0.6068964	\\
107	0.60735136	\\
108	0.6063949	\\
109	0.59908026	\\
110	0.59248495	\\
111	0.58037627	\\
112	0.5728288	\\
113	0.5729449	\\
114	0.5819911	\\
115	0.59620976	\\
116	0.60553324	\\
117	0.60438097	\\
118	0.5950982	\\
119	0.5909811	\\
120	0.58294535	\\
121	0.5752404	\\
122	0.5715766	\\
123	0.56574357	\\
124	0.56939757	\\
125	0.5716772	\\
126	0.5636793	\\
127	0.5486597	\\
128	0.54064155	\\
129	0.5420853	\\
130	0.55031383	\\
131	0.5786282	\\
132	0.6010145	\\
133	0.60965633	\\
134	0.6179069	\\
135	0.61904424	\\
136	0.6156174	\\
137	0.6178821	\\
138	0.61853445	\\
139	0.6165894	\\
140	0.62887985	\\
141	0.6432717	\\
142	0.6386948	\\
143	0.6246174	\\
144	0.6188517	\\
145	0.6280385	\\
146	0.6377468	\\
147	0.64826477	\\
148	0.6550274	\\
149	0.6581509	\\
150	0.6595843	\\
151	0.65379107	\\
152	0.6581238	\\
153	0.67543525	\\
154	0.73061585	\\
155	0.75041306	\\
156	0.7430593	\\
157	0.7315838	\\
158	0.7236638	\\
159	0.7104236	\\
160	0.70567584	\\
161	0.7046133	\\
162	0.70071375	\\
163	0.69584155	\\
164	0.69130147	\\
165	0.6845143	\\
166	0.6788589	\\
167	0.67572916	\\
168	0.67777944	\\
169	0.6829994	\\
170	0.68571514	\\
171	0.68531966	\\
172	0.67633975	\\
173	0.668964	\\
174	0.6581452	\\
175	0.64912003	\\
176	0.65043044	\\
177	0.6638479	\\
178	0.67578113	\\
179	0.69051	\\
180	0.6981807	\\
181	0.6967548	\\
182	0.68222064	\\
183	0.66769505	\\
184	0.6680613	\\
185	0.6701995	\\
186	0.67542094	\\
187	0.6770314	\\
188	0.66211873	\\
189	0.63885194	\\
190	0.62997437	\\
191	0.63666165	\\
192	0.6437504	\\
193	0.6408609	\\
194	0.63159585	\\
195	0.61905015	\\
196	0.60618514	\\
197	0.60082924	\\
198	0.60164213	\\
199	0.5986711	\\
200	0.5959113	\\
201	0.59842134	\\
202	0.6012373	\\
203	0.60537195	\\
204	0.60506094	\\
205	0.60632807	\\
206	0.60387826	\\
207	0.59320986	\\
208	0.5826443	\\
209	0.5810816	\\
210	0.5995222	\\
211	0.6204176	\\
212	0.6232921	\\
213	0.6143735	\\
214	0.60280526	\\
215	0.5836095	\\
216	0.5654534	\\
217	0.5601357	\\
218	0.5672041	\\
219	0.5677347	\\
220	0.5654183	\\
221	0.56670105	\\
222	0.5787916	\\
223	0.57905823	\\
224	0.576455	\\
225	0.5650354	\\
226	0.548617	\\
227	0.5431929	\\
228	0.54756826	\\
229	0.55647844	\\
230	0.56270015	\\
231	0.56190616	\\
232	0.55323714	\\
233	0.5406065	\\
234	0.5318613	\\
235	0.53012836	\\
236	0.5335957	\\
237	0.52856153	\\
238	0.5199877	\\
239	0.5038207	\\
240	0.5013136	\\
241	0.5115657	\\
242	0.5289952	\\
243	0.5386758	\\
244	0.53828174	\\
245	0.5417501	\\
246	0.54938686	\\
247	0.5562827	\\
248	0.5492727	\\
249	0.5361495	\\
250	0.5351365	\\
251	0.5406111	\\
252	0.55690694	\\
253	0.5843839	\\
254	0.5898479	\\
255	0.58198035	\\
256	0.56611115	\\
257	0.5495909	\\
258	0.53908163	\\
259	0.52887	\\
260	0.52920425	\\
261	0.5240067	\\
262	0.5288931	\\
263	0.5426158	\\
264	0.54971087	\\
265	0.54605186	\\
266	0.54051924	\\
267	0.53761137	\\
268	0.54362553	\\
269	0.557282	\\
270	0.5670171	\\
271	0.5561277	\\
272	0.5419456	\\
273	0.545567	\\
274	0.55472356	\\
275	0.5640203	\\
276	0.5460033	\\
277	0.54266405	\\
278	0.5597168	\\
279	0.58136123	\\
280	0.5848265	\\
281	0.5849601	\\
282	0.5877161	\\
283	0.5871919	\\
284	0.58752096	\\
285	0.5933497	\\
286	0.59819365	\\
287	0.59365857	\\
288	0.59027493	\\
289	0.5857753	\\
290	0.59266144	\\
291	0.61471105	\\
292	0.6316711	\\
293	0.64002	\\
294	0.65177375	\\
295	0.6654716	\\
296	0.6724582	\\
297	0.67309344	\\
298	0.66689086	\\
299	0.66369694	\\
300	0.6601961	\\
301	0.6546562	\\
302	0.6462338	\\
303	0.6588576	\\
304	0.6653765	\\
305	0.6589165	\\
306	0.6529447	\\
307	0.64971405	\\
308	0.65144503	\\
309	0.65320575	\\
310	0.6524446	\\
311	0.6505294	\\
312	0.64875126	\\
313	0.6482123	\\
314	0.6512796	\\
315	0.6600522	\\
316	0.67595565	\\
317	0.6958351	\\
318	0.711802	\\
319	0.7165234	\\
320	0.7107576	\\
321	0.7041012	\\
322	0.69078386	\\
323	0.68308306	\\
324	0.6780182	\\
325	0.67970824	\\
326	0.6790588	\\
327	0.6782714	\\
328	0.6853339	\\
329	0.69674575	\\
330	0.7076535	\\
331	0.7131747	\\
332	0.7126023	\\
333	0.71448594	\\
334	0.7160841	\\
335	0.71549165	\\
336	0.7028011	\\
337	0.6952604	\\
338	0.6929576	\\
339	0.6965465	\\
340	0.6982151	\\
341	0.7027848	\\
342	0.7216867	\\
343	0.73800564	\\
344	0.7391801	\\
345	0.7388185	\\
346	0.70692587	\\
347	0.6824612	\\
348	0.67427564	\\
349	0.67832494	\\
350	0.67933166	\\
351	0.6761322	\\
352	0.67462444	\\
353	0.6658173	\\
354	0.650882	\\
355	0.64151454	\\
356	0.6360396	\\
357	0.6264124	\\
358	0.6149157	\\
359	0.60723937	\\
360	0.602592	\\
361	0.6057512	\\
362	0.60360134	\\
363	0.6045261	\\
364	0.6094836	\\
365	0.6161146	\\
366	0.62918174	\\
367	0.640844	\\
368	0.6522354	\\
369	0.64964056	\\
370	0.6420189	\\
371	0.63457835	\\
372	0.6296561	\\
373	0.6254671	\\
374	0.62022233	\\
375	0.61466753	\\
376	0.60882276	\\
377	0.6096698	\\
378	0.6166693	\\
379	0.6238965	\\
380	0.6248758	\\
381	0.6145952	\\
382	0.5962042	\\
383	0.57405496	\\
384	0.5638417	\\
385	0.56583166	\\
386	0.5673613	\\
387	0.5666723	\\
388	0.56702876	\\
389	0.5683388	\\
390	0.5635161	\\
391	0.5636464	\\
392	0.56585276	\\
393	0.5680152	\\
394	0.57864195	\\
395	0.5822661	\\
396	0.58068675	\\
397	0.57037175	\\
398	0.554252	\\
399	0.5452039	\\
400	0.53544617	\\
401	0.52455306	\\
402	0.5238064	\\
403	0.52325964	\\
404	0.52442217	\\
405	0.52949286	\\
406	0.53199345	\\
407	0.5287997	\\
408	0.5333891	\\
409	0.552829	\\
410	0.569899	\\
411	0.5758098	\\
412	0.56921303	\\
413	0.55996186	\\
414	0.540915	\\
415	0.52787775	\\
416	0.5220635	\\
417	0.5189038	\\
418	0.5194464	\\
419	0.5221949	\\
420	0.5205054	\\
421	0.5227353	\\
422	0.51873475	\\
423	0.5129901	\\
424	0.5125581	\\
425	0.5190139	\\
426	0.51692003	\\
427	0.525429	\\
428	0.5331067	\\
429	0.5396569	\\
430	0.55255353	\\
431	0.57261217	\\
432	0.58280194	\\
433	0.5902533	\\
434	0.611496	\\
435	0.6236821	\\
436	0.62697613	\\
437	0.62970734	\\
438	0.63762534	\\
439	0.634099	\\
440	0.61651987	\\
441	0.5956372	\\
442	0.5843714	\\
443	0.5763688	\\
444	0.56882226	\\
445	0.5770596	\\
446	0.5975716	\\
447	0.617579	\\
448	0.62674004	\\
449	0.6169841	\\
450	0.60470337	\\
451	0.6012547	\\
452	0.59388614	\\
453	0.58790505	\\
454	0.578248	\\
455	0.56449914	\\
456	0.5525241	\\
457	0.5487206	\\
458	0.53850937	\\
459	0.53639174	\\
460	0.5532508	\\
461	0.56392133	\\
462	0.58052194	\\
463	0.60919654	\\
464	0.6444979	\\
465	0.657055	\\
466	0.65596986	\\
467	0.6537009	\\
468	0.64783573	\\
469	0.6440939	\\
470	0.64405704	\\
471	0.64317024	\\
472	0.63613915	\\
473	0.6248982	\\
474	0.6149975	\\
475	0.61093825	\\
476	0.61384785	\\
477	0.61104757	\\
478	0.6019182	\\
479	0.59411013	\\
480	0.59197086	\\
481	0.59269834	\\
482	0.5905807	\\
483	0.5836319	\\
484	0.5735555	\\
485	0.55939144	\\
486	0.54637945	\\
487	0.5403198	\\
488	0.5414087	\\
489	0.54352766	\\
490	0.54672146	\\
491	0.5500372	\\
492	0.55270904	\\
493	0.554799	\\
494	0.55617034	\\
495	0.55542785	\\
496	0.5488589	\\
497	0.5398601	\\
498	0.53406185	\\
499	0.5300427	\\
500	0.5282072	\\
501	0.5237961	\\
502	0.51501024	\\
503	0.50695336	\\
504	0.5037533	\\
505	0.50655663	\\
506	0.51346684	\\
507	0.52295876	\\
508	0.53514135	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.85335344	\\
2	0.83645767	\\
3	0.8327363	\\
4	0.80952686	\\
5	0.8160785	\\
6	0.8373794	\\
7	0.83694726	\\
8	0.84528935	\\
9	0.82611865	\\
10	0.8475376	\\
11	0.83002454	\\
12	0.83914834	\\
13	0.8220523	\\
14	0.7922787	\\
15	0.83589613	\\
16	0.83503	\\
17	0.8177859	\\
18	0.82681805	\\
19	0.8308081	\\
20	0.8280274	\\
21	0.8331887	\\
22	0.8334711	\\
23	0.8128111	\\
24	0.8308042	\\
25	0.8160211	\\
26	0.80995363	\\
27	0.8202669	\\
28	0.79610014	\\
29	0.7926603	\\
30	0.7781891	\\
31	0.7787383	\\
32	0.7796646	\\
33	0.78342456	\\
34	0.7804488	\\
35	0.7691297	\\
36	0.7712626	\\
37	0.7656134	\\
38	0.7678493	\\
39	0.76800376	\\
40	0.7499724	\\
41	0.7478276	\\
42	0.7341733	\\
43	0.7382577	\\
44	0.7434253	\\
45	0.76007974	\\
46	0.75235355	\\
47	0.7628831	\\
48	0.7690662	\\
49	0.74829465	\\
50	0.75585085	\\
51	0.74175787	\\
52	0.7406084	\\
53	0.73697513	\\
54	0.7354471	\\
55	0.7453097	\\
56	0.7352091	\\
57	0.7427825	\\
58	0.7344141	\\
59	0.74378663	\\
60	0.7420708	\\
61	0.7176839	\\
62	0.7263234	\\
63	0.71830684	\\
64	0.70382345	\\
65	0.7047867	\\
66	0.69112116	\\
67	0.6888867	\\
68	0.68575174	\\
69	0.69870096	\\
70	0.6991665	\\
71	0.69077355	\\
72	0.7082612	\\
73	0.6900413	\\
74	0.7091767	\\
75	0.697752	\\
76	0.6944597	\\
77	0.70105976	\\
78	0.68966764	\\
79	0.70267594	\\
80	0.6990455	\\
81	0.6998827	\\
82	0.69591886	\\
83	0.7035597	\\
84	0.70190173	\\
85	0.6991344	\\
86	0.7070871	\\
87	0.70580846	\\
88	0.70336217	\\
89	0.716245	\\
90	0.68181723	\\
91	0.71279764	\\
92	0.6830303	\\
93	0.68516165	\\
94	0.67884034	\\
95	0.6709082	\\
96	0.70000154	\\
97	0.70386004	\\
98	0.68991536	\\
99	0.68731445	\\
100	0.6878602	\\
101	0.6854914	\\
102	0.6778597	\\
103	0.6660542	\\
104	0.68227404	\\
105	0.68148035	\\
106	0.6671729	\\
107	0.67192596	\\
108	0.65702254	\\
109	0.65117913	\\
110	0.6553617	\\
111	0.64715725	\\
112	0.6553245	\\
113	0.6569157	\\
114	0.6598783	\\
115	0.6543786	\\
116	0.64352816	\\
117	0.63733155	\\
118	0.6296565	\\
119	0.6364061	\\
120	0.6446258	\\
121	0.64930004	\\
122	0.6378433	\\
123	0.61599904	\\
124	0.61749226	\\
125	0.5926353	\\
126	0.5866924	\\
127	0.58498836	\\
128	0.6245325	\\
129	0.63028514	\\
130	0.61198974	\\
131	0.60825175	\\
132	0.6148543	\\
133	0.6281359	\\
134	0.6404344	\\
135	0.63251173	\\
136	0.6378827	\\
137	0.65249187	\\
138	0.6482853	\\
139	0.6245882	\\
140	0.6288977	\\
141	0.621425	\\
142	0.6317957	\\
143	0.6414528	\\
144	0.6239484	\\
145	0.65026194	\\
146	0.6407604	\\
147	0.6501313	\\
148	0.64626193	\\
149	0.6403781	\\
150	0.65038633	\\
151	0.6750955	\\
152	0.69347095	\\
153	0.68717355	\\
154	0.7004756	\\
155	0.70099115	\\
156	0.6936469	\\
157	0.694423	\\
158	0.7068872	\\
159	0.6865452	\\
160	0.72104216	\\
161	0.7070299	\\
162	0.70615715	\\
163	0.7044573	\\
164	0.7006532	\\
165	0.70911604	\\
166	0.7194257	\\
167	0.7196116	\\
168	0.7300567	\\
169	0.72207564	\\
170	0.7195827	\\
171	0.69170976	\\
172	0.7121288	\\
173	0.70240873	\\
174	0.712442	\\
175	0.725193	\\
176	0.7269924	\\
177	0.743312	\\
178	0.7221212	\\
179	0.7226271	\\
180	0.72602695	\\
181	0.7142561	\\
182	0.7149138	\\
183	0.7032813	\\
184	0.7155589	\\
185	0.696536	\\
186	0.6804237	\\
187	0.6804828	\\
188	0.6723581	\\
189	0.678393	\\
190	0.6700618	\\
191	0.6570521	\\
192	0.65316695	\\
193	0.6401671	\\
194	0.65340734	\\
195	0.6443197	\\
196	0.6372305	\\
197	0.63716775	\\
198	0.6582991	\\
199	0.6582835	\\
200	0.6409308	\\
201	0.6516169	\\
202	0.63744134	\\
203	0.6456775	\\
204	0.6446714	\\
205	0.63124734	\\
206	0.64429784	\\
207	0.6327284	\\
208	0.6251786	\\
209	0.6408431	\\
210	0.6390398	\\
211	0.6442936	\\
212	0.63315004	\\
213	0.6332888	\\
214	0.6239725	\\
215	0.635867	\\
216	0.61233664	\\
217	0.6243686	\\
218	0.62407494	\\
219	0.64186066	\\
220	0.61959416	\\
221	0.61105597	\\
222	0.59780174	\\
223	0.58458424	\\
224	0.592987	\\
225	0.5934269	\\
226	0.5795848	\\
227	0.5884153	\\
228	0.59600824	\\
229	0.59188807	\\
230	0.59769756	\\
231	0.605405	\\
232	0.589827	\\
233	0.5792751	\\
234	0.55083156	\\
235	0.5562294	\\
236	0.55849534	\\
237	0.55925375	\\
238	0.57573646	\\
239	0.55782443	\\
240	0.5689136	\\
241	0.54947376	\\
242	0.5718519	\\
243	0.57428986	\\
244	0.54505795	\\
245	0.54625446	\\
246	0.5521637	\\
247	0.5624656	\\
248	0.55012804	\\
249	0.5524583	\\
250	0.578972	\\
251	0.5795593	\\
252	0.57945096	\\
253	0.5561512	\\
254	0.55801123	\\
255	0.55194855	\\
256	0.5461402	\\
257	0.58220106	\\
258	0.5509596	\\
259	0.56010693	\\
260	0.5683433	\\
261	0.5554132	\\
262	0.54794264	\\
263	0.553434	\\
264	0.5562337	\\
265	0.5607888	\\
266	0.5480967	\\
267	0.5655253	\\
268	0.5676175	\\
269	0.5549283	\\
270	0.5597687	\\
271	0.55555916	\\
272	0.5629196	\\
273	0.562128	\\
274	0.57236475	\\
275	0.5948897	\\
276	0.59558326	\\
277	0.59313196	\\
278	0.5929716	\\
279	0.6072829	\\
280	0.58155674	\\
281	0.5639432	\\
282	0.5729514	\\
283	0.5779785	\\
284	0.5652447	\\
285	0.5728775	\\
286	0.5719705	\\
287	0.5719078	\\
288	0.58992124	\\
289	0.58494025	\\
290	0.5921289	\\
291	0.58881736	\\
292	0.6234235	\\
293	0.63046986	\\
294	0.6170759	\\
295	0.6132064	\\
296	0.6182096	\\
297	0.6259831	\\
298	0.6142695	\\
299	0.6466555	\\
300	0.6464352	\\
301	0.63292885	\\
302	0.6177611	\\
303	0.611781	\\
304	0.60253114	\\
305	0.5913784	\\
306	0.60226613	\\
307	0.6131377	\\
308	0.6064679	\\
309	0.59752434	\\
310	0.62540543	\\
311	0.62111384	\\
312	0.62530965	\\
313	0.63390416	\\
314	0.6533545	\\
315	0.6560039	\\
316	0.65646476	\\
317	0.6526683	\\
318	0.64577836	\\
319	0.65148455	\\
320	0.64676005	\\
321	0.65318364	\\
322	0.654395	\\
323	0.6612742	\\
324	0.6657485	\\
325	0.6640926	\\
326	0.68193346	\\
327	0.67702734	\\
328	0.668907	\\
329	0.68267846	\\
330	0.6689263	\\
331	0.6702882	\\
332	0.6884772	\\
333	0.6724097	\\
334	0.6891336	\\
335	0.694949	\\
336	0.70737034	\\
337	0.71480817	\\
338	0.72234523	\\
339	0.71400136	\\
340	0.72195345	\\
341	0.71940535	\\
342	0.71399575	\\
343	0.71827567	\\
344	0.7144411	\\
345	0.7136899	\\
346	0.6978559	\\
347	0.6840554	\\
348	0.69745016	\\
349	0.6974939	\\
350	0.69458985	\\
351	0.670461	\\
352	0.67831045	\\
353	0.68235475	\\
354	0.6678775	\\
355	0.6583229	\\
356	0.63857037	\\
357	0.6594575	\\
358	0.64280707	\\
359	0.6428261	\\
360	0.64761454	\\
361	0.653113	\\
362	0.6448393	\\
363	0.6657352	\\
364	0.654957	\\
365	0.66917264	\\
366	0.6614843	\\
367	0.66770935	\\
368	0.6592335	\\
369	0.67054796	\\
370	0.65363103	\\
371	0.65851253	\\
372	0.6554485	\\
373	0.6684357	\\
374	0.63892716	\\
375	0.64046854	\\
376	0.65349317	\\
377	0.6407798	\\
378	0.63934433	\\
379	0.6381478	\\
380	0.64366	\\
381	0.61990404	\\
382	0.61005557	\\
383	0.59847665	\\
384	0.6051259	\\
385	0.60157484	\\
386	0.5974713	\\
387	0.60402435	\\
388	0.59545183	\\
389	0.5862099	\\
390	0.598288	\\
391	0.59653586	\\
392	0.59761184	\\
393	0.5827883	\\
394	0.5834417	\\
395	0.57220393	\\
396	0.57518023	\\
397	0.5695699	\\
398	0.5606616	\\
399	0.58013624	\\
400	0.5699596	\\
401	0.5693175	\\
402	0.5518728	\\
403	0.5503697	\\
404	0.5404712	\\
405	0.53011906	\\
406	0.550203	\\
407	0.5397907	\\
408	0.550775	\\
409	0.5528335	\\
410	0.5641213	\\
411	0.55076754	\\
412	0.5362184	\\
413	0.53114414	\\
414	0.5112815	\\
415	0.51986545	\\
416	0.5188251	\\
417	0.51802474	\\
418	0.51736903	\\
419	0.51615566	\\
420	0.5110429	\\
421	0.512205	\\
422	0.51583445	\\
423	0.5084312	\\
424	0.5049167	\\
425	0.5182804	\\
426	0.55354685	\\
427	0.55097055	\\
428	0.57552713	\\
429	0.597595	\\
430	0.57810324	\\
431	0.59933054	\\
432	0.5976344	\\
433	0.605548	\\
434	0.6139868	\\
435	0.62950665	\\
436	0.64614016	\\
437	0.62483466	\\
438	0.6313084	\\
439	0.6251495	\\
440	0.5967192	\\
441	0.6225036	\\
442	0.60389316	\\
443	0.6116676	\\
444	0.6169434	\\
445	0.64862025	\\
446	0.61171985	\\
447	0.6251236	\\
448	0.6020234	\\
449	0.5847722	\\
450	0.59318435	\\
451	0.58506024	\\
452	0.57251316	\\
453	0.57923454	\\
454	0.59764344	\\
455	0.5637434	\\
456	0.5425481	\\
457	0.57833767	\\
458	0.5666325	\\
459	0.5541673	\\
460	0.60990244	\\
461	0.6706379	\\
462	0.6905882	\\
463	0.6762033	\\
464	0.6802797	\\
465	0.672007	\\
466	0.6672533	\\
467	0.65037566	\\
468	0.6621892	\\
469	0.65613	\\
470	0.6706318	\\
471	0.667442	\\
472	0.6549565	\\
473	0.67301685	\\
474	0.64795625	\\
475	0.6317037	\\
476	0.6258812	\\
477	0.6471365	\\
478	0.65454215	\\
479	0.6527192	\\
480	0.6431163	\\
481	0.6408995	\\
482	0.62443477	\\
483	0.61032724	\\
484	0.6191453	\\
485	0.6149791	\\
486	0.6041134	\\
487	0.6265197	\\
488	0.6259981	\\
489	0.6247715	\\
490	0.61377877	\\
491	0.59527546	\\
492	0.5878402	\\
493	0.5803352	\\
494	0.56271845	\\
495	0.574001	\\
496	0.5553607	\\
497	0.5623453	\\
498	0.5634513	\\
499	0.5475862	\\
500	0.5546213	\\
501	0.5544482	\\
502	0.5440449	\\
503	0.55620205	\\
504	0.57462174	\\
505	0.5466175	\\
506	0.5411967	\\
507	0.518164	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.90390974	\\
2	0.87509656	\\
3	0.87280065	\\
4	0.88301164	\\
5	0.8940416	\\
6	0.8983422	\\
7	0.8968602	\\
8	0.9050483	\\
9	0.902461	\\
10	0.913593	\\
11	0.93863183	\\
12	0.9289314	\\
13	0.9258173	\\
14	0.90664846	\\
15	0.90839946	\\
16	0.9166567	\\
17	0.89634	\\
18	0.9183318	\\
19	0.91441303	\\
20	0.90586275	\\
21	0.90336794	\\
22	0.90412295	\\
23	0.88889384	\\
24	0.90913653	\\
25	0.8783446	\\
26	0.87947375	\\
27	0.8968648	\\
28	0.8664112	\\
29	0.86559826	\\
30	0.8664022	\\
31	0.84903723	\\
32	0.8653421	\\
33	0.8674622	\\
34	0.85329086	\\
35	0.84417933	\\
36	0.8194786	\\
37	0.8243212	\\
38	0.82537967	\\
39	0.80753094	\\
40	0.8265138	\\
41	0.8091132	\\
42	0.81408197	\\
43	0.83419544	\\
44	0.8042525	\\
45	0.82397854	\\
46	0.81369287	\\
47	0.8058894	\\
48	0.81834364	\\
49	0.8122627	\\
50	0.8139746	\\
51	0.82107615	\\
52	0.8131836	\\
53	0.8088936	\\
54	0.8076713	\\
55	0.7873507	\\
56	0.8007135	\\
57	0.7937853	\\
58	0.77663434	\\
59	0.78781056	\\
60	0.7827832	\\
61	0.7942828	\\
62	0.79598457	\\
63	0.79177195	\\
64	0.78723913	\\
65	0.7756013	\\
66	0.7643667	\\
67	0.7727681	\\
68	0.7661473	\\
69	0.7724559	\\
70	0.76757425	\\
71	0.761167	\\
72	0.7445101	\\
73	0.7443512	\\
74	0.7634825	\\
75	0.77563864	\\
76	0.76864195	\\
77	0.74471015	\\
78	0.7394575	\\
79	0.737039	\\
80	0.75207263	\\
81	0.75267136	\\
82	0.7563104	\\
83	0.76327556	\\
84	0.74772096	\\
85	0.7515337	\\
86	0.74675816	\\
87	0.74795467	\\
88	0.7597434	\\
89	0.75304645	\\
90	0.7402925	\\
91	0.74947876	\\
92	0.7311458	\\
93	0.7185721	\\
94	0.7073029	\\
95	0.71599656	\\
96	0.71556073	\\
97	0.71171045	\\
98	0.72201043	\\
99	0.718604	\\
100	0.7171136	\\
101	0.71341133	\\
102	0.716971	\\
103	0.7154793	\\
104	0.7090219	\\
105	0.70986015	\\
106	0.70101124	\\
107	0.711179	\\
108	0.7010433	\\
109	0.73182315	\\
110	0.7142554	\\
111	0.6916908	\\
112	0.69324	\\
113	0.69155806	\\
114	0.68476886	\\
115	0.6886596	\\
116	0.69467574	\\
117	0.6834144	\\
118	0.6755883	\\
119	0.68338567	\\
120	0.68639606	\\
121	0.6999411	\\
122	0.7064183	\\
123	0.66931313	\\
124	0.69119036	\\
125	0.6386961	\\
126	0.63740337	\\
127	0.6357359	\\
128	0.64859474	\\
129	0.6783363	\\
130	0.6645302	\\
131	0.6650793	\\
132	0.6589519	\\
133	0.6608023	\\
134	0.657685	\\
135	0.6630246	\\
136	0.6580867	\\
137	0.68588746	\\
138	0.69486374	\\
139	0.6679722	\\
140	0.6756243	\\
141	0.65522593	\\
142	0.68548197	\\
143	0.68694633	\\
144	0.6575485	\\
145	0.68047315	\\
146	0.6733282	\\
147	0.67883503	\\
148	0.68876094	\\
149	0.7032701	\\
150	0.70738626	\\
151	0.7229094	\\
152	0.723622	\\
153	0.73007816	\\
154	0.7344293	\\
155	0.72016376	\\
156	0.7416195	\\
157	0.75643367	\\
158	0.7619299	\\
159	0.756247	\\
160	0.7733223	\\
161	0.7761139	\\
162	0.78571373	\\
163	0.76602775	\\
164	0.7918196	\\
165	0.7887121	\\
166	0.78629225	\\
167	0.79805213	\\
168	0.791421	\\
169	0.7696317	\\
170	0.7775244	\\
171	0.7686315	\\
172	0.78095907	\\
173	0.76464957	\\
174	0.7732063	\\
175	0.7790844	\\
176	0.77718705	\\
177	0.7763125	\\
178	0.78276885	\\
179	0.77189916	\\
180	0.77453214	\\
181	0.7910727	\\
182	0.7601188	\\
183	0.7627997	\\
184	0.7711226	\\
185	0.74780816	\\
186	0.74356556	\\
187	0.7471877	\\
188	0.75095075	\\
189	0.75449437	\\
190	0.74612004	\\
191	0.73033005	\\
192	0.73926216	\\
193	0.7115895	\\
194	0.70321196	\\
195	0.6854436	\\
196	0.69521517	\\
197	0.698056	\\
198	0.7304129	\\
199	0.7318324	\\
200	0.7243188	\\
201	0.6973965	\\
202	0.69708604	\\
203	0.68458456	\\
204	0.6870428	\\
205	0.69722575	\\
206	0.70181435	\\
207	0.6886008	\\
208	0.6859137	\\
209	0.661815	\\
210	0.67167383	\\
211	0.6865384	\\
212	0.6824973	\\
213	0.68484956	\\
214	0.67530245	\\
215	0.65044916	\\
216	0.64060825	\\
217	0.6526578	\\
218	0.63928616	\\
219	0.6373814	\\
220	0.65050256	\\
221	0.6428991	\\
222	0.65417695	\\
223	0.6275005	\\
224	0.6210991	\\
225	0.60812706	\\
226	0.61786765	\\
227	0.6186944	\\
228	0.6210787	\\
229	0.63972783	\\
230	0.63234025	\\
231	0.62156194	\\
232	0.618196	\\
233	0.6039634	\\
234	0.57364315	\\
235	0.59475154	\\
236	0.586642	\\
237	0.57573754	\\
238	0.5926767	\\
239	0.5707849	\\
240	0.57025737	\\
241	0.5760357	\\
242	0.58540714	\\
243	0.58168715	\\
244	0.5792903	\\
245	0.59135664	\\
246	0.57400495	\\
247	0.57152975	\\
248	0.5768376	\\
249	0.5623615	\\
250	0.5630311	\\
251	0.55760217	\\
252	0.55559593	\\
253	0.5633741	\\
254	0.54487324	\\
255	0.5370688	\\
256	0.5291134	\\
257	0.5372363	\\
258	0.5320781	\\
259	0.5238833	\\
260	0.5385311	\\
261	0.536496	\\
262	0.55155987	\\
263	0.5313112	\\
264	0.52843136	\\
265	0.53612363	\\
266	0.5435258	\\
267	0.54929686	\\
268	0.56009465	\\
269	0.5789383	\\
270	0.565206	\\
271	0.5559836	\\
272	0.5576624	\\
273	0.5681321	\\
274	0.53679854	\\
275	0.5377551	\\
276	0.55356437	\\
277	0.55123276	\\
278	0.55062205	\\
279	0.54917747	\\
280	0.5498713	\\
281	0.5610357	\\
282	0.58657837	\\
283	0.59854025	\\
284	0.5719424	\\
285	0.5689153	\\
286	0.56670266	\\
287	0.5499914	\\
288	0.5712324	\\
289	0.5727411	\\
290	0.56643385	\\
291	0.55398434	\\
292	0.5751403	\\
293	0.59594315	\\
294	0.61913854	\\
295	0.62704337	\\
296	0.6196179	\\
297	0.631247	\\
298	0.64559764	\\
299	0.6401706	\\
300	0.63538074	\\
301	0.6323138	\\
302	0.63986844	\\
303	0.6189815	\\
304	0.62895495	\\
305	0.67214406	\\
306	0.6929139	\\
307	0.6723213	\\
308	0.6837487	\\
309	0.67432076	\\
310	0.7159861	\\
311	0.7109154	\\
312	0.71689075	\\
313	0.7126208	\\
314	0.73518884	\\
315	0.72540784	\\
316	0.7434282	\\
317	0.72600436	\\
318	0.7025084	\\
319	0.71573544	\\
320	0.7187419	\\
321	0.731853	\\
322	0.7381273	\\
323	0.75571823	\\
324	0.7410552	\\
325	0.7208271	\\
326	0.7577538	\\
327	0.73995346	\\
328	0.740091	\\
329	0.73423153	\\
330	0.7368819	\\
331	0.7411614	\\
332	0.7840633	\\
333	0.7449758	\\
334	0.78116554	\\
335	0.780693	\\
336	0.79684275	\\
337	0.7882952	\\
338	0.8041715	\\
339	0.82149005	\\
340	0.8052556	\\
341	0.7828813	\\
342	0.753187	\\
343	0.7574082	\\
344	0.75818497	\\
345	0.7652493	\\
346	0.7775613	\\
347	0.7428903	\\
348	0.754496	\\
349	0.7399023	\\
350	0.7420433	\\
351	0.72858804	\\
352	0.707514	\\
353	0.717107	\\
354	0.7192105	\\
355	0.72204345	\\
356	0.7222845	\\
357	0.7228314	\\
358	0.7078036	\\
359	0.6890368	\\
360	0.686153	\\
361	0.68462175	\\
362	0.68479973	\\
363	0.699091	\\
364	0.6899052	\\
365	0.71116155	\\
366	0.6990015	\\
367	0.71427685	\\
368	0.6984343	\\
369	0.70739955	\\
370	0.71287984	\\
371	0.7019328	\\
372	0.69383156	\\
373	0.68472093	\\
374	0.6945618	\\
375	0.67307687	\\
376	0.6784371	\\
377	0.696094	\\
378	0.68449837	\\
379	0.70840085	\\
380	0.6901714	\\
381	0.6628623	\\
382	0.65567046	\\
383	0.63644284	\\
384	0.6103798	\\
385	0.6195151	\\
386	0.6293773	\\
387	0.633472	\\
388	0.6410559	\\
389	0.64082533	\\
390	0.62826747	\\
391	0.6350905	\\
392	0.63774174	\\
393	0.6211053	\\
394	0.6191155	\\
395	0.61197084	\\
396	0.62027436	\\
397	0.60443395	\\
398	0.6130608	\\
399	0.6085073	\\
400	0.6261417	\\
401	0.62697566	\\
402	0.6339056	\\
403	0.6353157	\\
404	0.6104899	\\
405	0.5986544	\\
406	0.5869346	\\
407	0.58695906	\\
408	0.59115785	\\
409	0.5834328	\\
410	0.5720256	\\
411	0.5695531	\\
412	0.55650306	\\
413	0.5779076	\\
414	0.56254804	\\
415	0.56153554	\\
416	0.55931634	\\
417	0.52878433	\\
418	0.53711414	\\
419	0.54002744	\\
420	0.5512673	\\
421	0.5420613	\\
422	0.5398071	\\
423	0.54068816	\\
424	0.5319642	\\
425	0.5255452	\\
426	0.52041656	\\
427	0.53230464	\\
428	0.54833955	\\
429	0.55491954	\\
430	0.5579188	\\
431	0.54742795	\\
432	0.55776805	\\
433	0.54379475	\\
434	0.55031615	\\
435	0.5812851	\\
436	0.5598173	\\
437	0.5822337	\\
438	0.57737964	\\
439	0.5645023	\\
440	0.5733875	\\
441	0.57501566	\\
442	0.55947673	\\
443	0.56052953	\\
444	0.56529754	\\
445	0.57843655	\\
446	0.58142453	\\
447	0.5954537	\\
448	0.60270613	\\
449	0.5975829	\\
450	0.59176105	\\
451	0.58248526	\\
452	0.58546275	\\
453	0.58771676	\\
454	0.58606076	\\
455	0.5728856	\\
456	0.56482285	\\
457	0.56211	\\
458	0.547423	\\
459	0.58624625	\\
460	0.5714505	\\
461	0.62190527	\\
462	0.64410615	\\
463	0.64123267	\\
464	0.63544774	\\
465	0.6477151	\\
466	0.6339196	\\
467	0.6195569	\\
468	0.6302305	\\
469	0.62006706	\\
470	0.61435616	\\
471	0.6153092	\\
472	0.5979623	\\
473	0.6165027	\\
474	0.6060165	\\
475	0.60778445	\\
476	0.6239895	\\
477	0.64266723	\\
478	0.6324496	\\
479	0.6305744	\\
480	0.640741	\\
481	0.64017725	\\
482	0.6314698	\\
483	0.635853	\\
484	0.64975256	\\
485	0.65473443	\\
486	0.6517704	\\
487	0.6583259	\\
488	0.6597408	\\
489	0.6670298	\\
490	0.65573376	\\
491	0.65645343	\\
492	0.64732707	\\
493	0.6280349	\\
494	0.63660175	\\
495	0.63207847	\\
496	0.63210094	\\
497	0.6105955	\\
498	0.61563534	\\
499	0.59731525	\\
500	0.606478	\\
501	0.601975	\\
502	0.5871049	\\
503	0.59223866	\\
504	0.5781967	\\
505	0.5662502	\\
506	0.56209624	\\
507	0.5627249	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_LSTM_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=0,
ymax=0.5,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized volume of the stock},
ytick ={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
scaled y ticks = false, 
scaled x ticks = false, 
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.339389253	\\
2	0.266506651	\\
3	0.19703841	\\
4	0.221643796	\\
5	0.256525374	\\
6	0.154710913	\\
7	0.097672905	\\
8	0.084458325	\\
9	0.099878983	\\
10	0.106760284	\\
11	0.082705341	\\
12	0.104044316	\\
13	0.119931169	\\
14	0.126682104	\\
15	0.104466457	\\
16	0.149965619	\\
17	0.177489833	\\
18	0.35215989	\\
19	0.27340769	\\
20	0.216165026	\\
21	0.119463539	\\
22	0.096068231	\\
23	0.140817408	\\
24	0.156768053	\\
25	0.159409731	\\
26	0.120534189	\\
27	0.143816268	\\
28	0.182031817	\\
29	0.214280959	\\
30	0.104593682	\\
31	0.114373085	\\
32	0.13929492	\\
33	0.147641646	\\
34	0.162722438	\\
35	0.134109989	\\
36	0.136488782	\\
37	0.134920087	\\
38	0.154789509	\\
39	0.105788597	\\
40	0.125502711	\\
41	0.085642652	\\
42	0.093614879	\\
43	0.092483936	\\
44	0.059200392	\\
45	0.030468254	\\
46	0.078530587	\\
47	0.296886888	\\
48	0.131189366	\\
49	0.147963478	\\
50	0.165745434	\\
51	0.124670093	\\
52	0.13835957	\\
53	0.114286683	\\
54	0.075623243	\\
55	0.097502523	\\
56	0.120932643	\\
57	0.117318202	\\
58	0.108104495	\\
59	0.137290266	\\
60	0.113113571	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.42	\\
2	0.23	\\
3	0.24	\\
4	0.27	\\
5	0.25	\\
6	0.19	\\
7	0.08	\\
8	0.07	\\
9	0.09	\\
10	0.13	\\
11	0.07	\\
12	0.1	\\
13	0.09	\\
14	0.11	\\
15	0.08	\\
16	0.15	\\
17	0.18	\\
18	0.28	\\
19	0.33	\\
20	0.26	\\
21	0.14	\\
22	0.1	\\
23	0.11	\\
24	0.13	\\
25	0.2	\\
26	0.12	\\
27	0.14	\\
28	0.19	\\
29	0.19	\\
30	0.1	\\
31	0.13	\\
32	0.14	\\
33	0.18	\\
34	0.12	\\
35	0.16	\\
36	0.16	\\
37	0.14	\\
38	0.18	\\
39	0.1	\\
40	0.13	\\
41	0.06	\\
42	0.07	\\
43	0.11	\\
44	0.05	\\
45	0.03	\\
46	0.08	\\
47	0.28	\\
48	0.1	\\
49	0.15	\\
50	0.12	\\
51	0.14	\\
52	0.12	\\
53	0.1	\\
54	0.07	\\
55	0.08	\\
56	0.11	\\
57	0.14	\\
58	0.13	\\
59	0.1	\\
60	0.13	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.37	\\
2	0.28	\\
3	0.17	\\
4	0.25	\\
5	0.22	\\
6	0.14	\\
7	0.1	\\
8	0.08	\\
9	0.1	\\
10	0.1	\\
11	0.07	\\
12	0.1	\\
13	0.12	\\
14	0.13	\\
15	0.1	\\
16	0.14	\\
17	0.16	\\
18	0.35	\\
19	0.28	\\
20	0.18	\\
21	0.13	\\
22	0.08	\\
23	0.12	\\
24	0.14	\\
25	0.17	\\
26	0.13	\\
27	0.15	\\
28	0.17	\\
29	0.23	\\
30	0.09	\\
31	0.12	\\
32	0.13	\\
33	0.14	\\
34	0.14	\\
35	0.12	\\
36	0.12	\\
37	0.12	\\
38	0.16	\\
39	0.1	\\
40	0.13	\\
41	0.1	\\
42	0.08	\\
43	0.09	\\
44	0.06	\\
45	0.03	\\
46	0.07	\\
47	0.28	\\
48	0.11	\\
49	0.13	\\
50	0.16	\\
51	0.13	\\
52	0.15	\\
53	0.1	\\
54	0.08	\\
55	0.09	\\
56	0.13	\\
57	0.1	\\
58	0.1	\\
59	0.13	\\
60	0.11	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Google_epsilon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Amount of perturbation ($\epsilon$)},
ymin=0,
ymax=2.5,
xtick ={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
ytick ={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	0.86	\\
0.4	0.90	\\
0.6	0.98	\\
0.8	1.06	\\
1.0	1.10	\\
1.2	1.16	\\
1.4	1.21	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	0.98	\\
0.4	1.08	\\
0.6	1.25	\\
0.8	1.32	\\
1.0	1.45	\\
1.2	1.58	\\
1.4	1.62	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Graphs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{geeenw}{rgb}{0.0, 0.5, 0.0}
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in days},
ymin=-0.1,
ymax=0.8,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power},
ytick ={0,0.2,0.4},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=geeenw,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.1	\\
2	0	\\
3	0.1	\\
4	0	\\
5	0.1	\\
6	0.1	\\
7	0	\\
8	0.1	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0.1	\\
16	0	\\
17	0.1	\\
18	0.1	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0.1	\\
26	0.1	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0.1	\\
32	0	\\
33	0.1	\\
34	0.1	\\
35	0	\\
36	0	\\
37	0	\\
38	0.1	\\
39	0.1	\\
40	0.1	\\
41	0.1	\\
42	0.1	\\
43	0.1	\\
44	0.1	\\
45	0	\\
46	0.1	\\
47	0.1	\\
48	0.1	\\
49	0.1	\\
50	0	\\
51	0.1	\\
52	0	\\
53	0.1	\\
54	0.1	\\
55	0.1	\\
56	0.1	\\
57	0	\\
58	0.1	\\
59	0	\\
60	0.1	\\
};
\addlegendentry{Original}



\end{axis}
\end{tikzpicture}%


==> Figure/Power_CNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=6.5,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	1.038623083	\\
2	1.365255776	\\
3	1.359874164	\\
4	2.572986534	\\
5	1.500339039	\\
6	0.410618713	\\
7	0.362372525	\\
8	0.438215709	\\
9	0.422654591	\\
10	0.360119221	\\
11	0.440114571	\\
12	0.418782631	\\
13	0.319313489	\\
14	0.463788678	\\
15	2.285937225	\\
16	1.432549044	\\
17	1.181135292	\\
18	0.446488055	\\
19	1.195526573	\\
20	0.564384496	\\
21	0.752164687	\\
22	1.044464113	\\
23	1.044464113	\\
24	1.044464113	\\
25	0.965411864	\\
26	0.905594347	\\
27	1.640928696	\\
28	1.665953817	\\
29	0.49441735	\\
30	0.484472254	\\
31	0.631302221	\\
32	0.450497026	\\
33	0.443204322	\\
34	0.371087265	\\
35	0.416576132	\\
36	0.318458147	\\
37	0.369574208	\\
38	1.178904863	\\
39	1.766694798	\\
40	2.088643541	\\
41	1.311436968	\\
42	1.328847553	\\
43	1.044464113	\\
44	1.142334837	\\
45	1.590391607	\\
46	1.044464113	\\
47	1.536872619	\\
48	0.433033785	\\
49	0.940878292	\\
50	1.208682702	\\
51	2.516900946	\\
52	2.775370259	\\
53	1.020907786	\\
54	1.849806994	\\
55	0.516283663	\\
56	0.397126989	\\
57	0.451862091	\\
58	0.408689015	\\
59	0.368542245	\\
60	0.469968564	\\
61	0.453246338	\\
62	1.012697447	\\
63	1.712271553	\\
64	1.989074794	\\
65	1.214598351	\\
66	1.373642977	\\
67	0.525688584	\\
68	0.620413352	\\
69	0.79651345	\\
70	0.607130716	\\
71	1.556135357	\\
72	0.947056643	\\
73	1.066542631	\\
74	1.214301408	\\
75	2.478214146	\\
76	1.580264086	\\
77	1.924800447	\\
78	1.044464113	\\
79	0.798101749	\\
80	1.044464113	\\
81	1.457461852	\\
82	1.557922866	\\
83	1.587755279	\\
84	1.554119866	\\
85	2.738841667	\\
86	1.603351404	\\
87	2.498872209	\\
88	2.773610085	\\
89	1.413782554	\\
90	1.482334377	\\
91	2.89573499	\\
92	2.811081683	\\
93	1.938985421	\\
94	1.587839681	\\
95	1.460849265	\\
96	1.505489025	\\
97	1.044464113	\\
98	0.662239011	\\
99	1.448142867	\\
100	0.890916961	\\
101	0.50050027	\\
102	0.50869512	\\
103	0.481180224	\\
104	0.535558966	\\
105	0.676426287	\\
106	0.282806237	\\
107	0.39219621	\\
108	0.382000208	\\
109	0.313498211	\\
110	0.380569683	\\
111	0.406042712	\\
112	2.880408281	\\
113	1.874450577	\\
114	1.446810269	\\
115	1.406615351	\\
116	1.358103248	\\
117	0.381874803	\\
118	0.523233289	\\
119	0.427943217	\\
120	0.535849147	\\
121	0.54098863	\\
122	0.55020331	\\
123	0.510559358	\\
124	0.560425064	\\
125	0.483897982	\\
126	0.940940826	\\
127	0.692167815	\\
128	0.393523006	\\
129	0.385625052	\\
130	0.380429796	\\
131	0.354512983	\\
132	0.40105501	\\
133	0.309548946	\\
134	0.81509272	\\
135	3.628800162	\\
136	0.415576395	\\
137	0.591258796	\\
138	0.686643006	\\
139	0.983526442	\\
140	1.909783149	\\
141	1.66991555	\\
142	1.214288652	\\
143	1.960683744	\\
144	2.282974701	\\
145	2.745825198	\\
146	1.382713166	\\
147	3.663599656	\\
148	3.671193187	\\
149	2.405650332	\\
150	2.524303421	\\
151	1.554449995	\\
152	0.612616872	\\
153	0.418377116	\\
154	0.35052708	\\
155	0.413580566	\\
156	0.406815138	\\
157	0.384698064	\\
158	1.050526891	\\
159	1.891416611	\\
160	1.411941143	\\
161	2.10496428	\\
162	1.303360329	\\
163	1.604789602	\\
164	1.370778187	\\
165	1.295886689	\\
166	0.454489979	\\
167	0.737947774	\\
168	1.109313644	\\
169	1.834127713	\\
170	2.211247621	\\
171	2.433888114	\\
172	2.193260318	\\
173	2.214562334	\\
174	1.470266655	\\
175	0.919427997	\\
176	0.952855856	\\
177	1.037676146	\\
178	0.940594776	\\
179	1.408315292	\\
180	1.728487461	\\
181	1.552022467	\\
182	0.70120971	\\
183	1.459803635	\\
184	1.623167266	\\
185	0.607750978	\\
186	0.575343524	\\
187	0.385512787	\\
188	0.356427575	\\
189	0.312998703	\\
190	0.34634801	\\
191	0.384139665	\\
192	0.351518424	\\
193	0.605062953	\\
194	1.88074527	\\
195	1.671625179	\\
196	0.903092199	\\
197	1.044464113	\\
198	0.568188023	\\
199	0.343897463	\\
200	0.383941559	\\
201	0.377800038	\\
202	0.2972214	\\
203	0.365550132	\\
204	0.392827022	\\
205	0.371027416	\\
206	0.639007058	\\
207	1.008679125	\\
208	0.970947031	\\
209	1.492445497	\\
210	1.161452173	\\
211	1.542019439	\\
212	1.803600515	\\
213	1.044464113	\\
214	1.300480673	\\
215	3.478951753	\\
216	2.897939811	\\
217	2.543717891	\\
218	3.743382178	\\
219	4.511572176	\\
220	3.213322815	\\
221	2.23007492	\\
222	2.691527598	\\
223	2.840553467	\\
224	1.526529776	\\
225	1.312155731	\\
226	0.550168782	\\
227	0.465826372	\\
228	0.469874906	\\
229	0.438794345	\\
230	0.499494299	\\
231	0.662896582	\\
232	0.974181945	\\
233	1.135002762	\\
234	2.359867399	\\
235	0.928623542	\\
236	1.846425143	\\
237	0.910498654	\\
238	1.044464113	\\
239	1.044464113	\\
240	1.745043663	\\
241	2.748263277	\\
242	2.550170071	\\
243	1.610778624	\\
244	1.440978446	\\
245	1.413806819	\\
246	1.609659141	\\
247	1.382072571	\\
248	1.044464113	\\
249	1.364250524	\\
250	1.334525053	\\
251	1.044464113	\\
252	0.428834526	\\
253	0.440004272	\\
254	0.472053063	\\
255	0.428079891	\\
256	0.824156579	\\
257	2.30036313	\\
258	2.41449321	\\
259	2.722290739	\\
260	2.677564372	\\
261	1.780563839	\\
262	1.743590216	\\
263	0.684912757	\\
264	0.935821053	\\
265	2.002809367	\\
266	2.343167041	\\
267	2.046313051	\\
268	1.738205534	\\
269	1.810494849	\\
270	1.639407535	\\
271	1.527333134	\\
272	1.258279951	\\
273	0.850595296	\\
274	0.476724784	\\
275	0.442374301	\\
276	0.588432659	\\
277	0.482610413	\\
278	0.448035449	\\
279	0.416502088	\\
280	1.171582859	\\
281	1.161583764	\\
282	0.773202177	\\
283	0.862797581	\\
284	1.044464113	\\
285	1.755481171	\\
286	1.879708271	\\
287	1.907286565	\\
288	1.808864732	\\
289	2.538506427	\\
290	2.699666292	\\
291	1.927491349	\\
292	2.722682443	\\
293	3.480344393	\\
294	1.819528975	\\
295	1.156609393	\\
296	0.529744551	\\
297	0.474124231	\\
298	0.454251446	\\
299	0.492970377	\\
300	0.44306597	\\
301	0.472393694	\\
302	0.468378825	\\
303	0.522783271	\\
304	1.534292975	\\
305	1.855978728	\\
306	1.919800755	\\
307	1.481978352	\\
308	1.353148251	\\
309	1.334739512	\\
310	1.044464113	\\
311	1.740814144	\\
312	1.667100251	\\
313	1.297109564	\\
314	2.311993781	\\
315	2.558340799	\\
316	2.275376375	\\
317	1.83232131	\\
318	1.134863402	\\
319	0.664474955	\\
320	0.491255617	\\
321	0.496726475	\\
322	0.433189114	\\
323	0.433592855	\\
324	0.520668176	\\
325	0.683130955	\\
326	0.622577554	\\
327	1.038770116	\\
328	1.276010211	\\
329	2.933154028	\\
330	1.739166571	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_CNN_BIM_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=11.5,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={1,2,3,4,5,6,7,8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	1.038623083	\\
2	1.365255776	\\
3	1.359874164	\\
4	2.572986534	\\
5	1.500339039	\\
6	0.410618713	\\
7	0.362372525	\\
8	0.438215709	\\
9	0.422654591	\\
10	0.360119221	\\
11	0.440114571	\\
12	0.418782631	\\
13	0.319313489	\\
14	0.463788678	\\
15	2.285937225	\\
16	1.432549044	\\
17	1.181135292	\\
18	0.446488055	\\
19	1.195526573	\\
20	0.564384496	\\
21	0.752164687	\\
22	1.044464113	\\
23	1.044464113	\\
24	1.044464113	\\
25	0.965411864	\\
26	0.905594347	\\
27	1.640928696	\\
28	1.665953817	\\
29	0.49441735	\\
30	0.484472254	\\
31	0.631302221	\\
32	0.450497026	\\
33	0.443204322	\\
34	0.371087265	\\
35	0.416576132	\\
36	0.318458147	\\
37	0.369574208	\\
38	1.178904863	\\
39	1.766694798	\\
40	2.088643541	\\
41	1.311436968	\\
42	1.328847553	\\
43	1.044464113	\\
44	1.142334837	\\
45	1.590391607	\\
46	1.044464113	\\
47	1.536872619	\\
48	0.433033785	\\
49	0.940878292	\\
50	1.208682702	\\
51	2.516900946	\\
52	2.775370259	\\
53	1.020907786	\\
54	1.849806994	\\
55	0.516283663	\\
56	0.397126989	\\
57	0.451862091	\\
58	0.408689015	\\
59	0.368542245	\\
60	0.469968564	\\
61	0.453246338	\\
62	1.012697447	\\
63	1.712271553	\\
64	1.989074794	\\
65	1.214598351	\\
66	1.373642977	\\
67	0.525688584	\\
68	0.620413352	\\
69	0.79651345	\\
70	0.607130716	\\
71	1.556135357	\\
72	0.947056643	\\
73	1.066542631	\\
74	1.214301408	\\
75	2.478214146	\\
76	1.580264086	\\
77	1.924800447	\\
78	1.044464113	\\
79	0.798101749	\\
80	1.044464113	\\
81	1.457461852	\\
82	1.557922866	\\
83	1.587755279	\\
84	1.554119866	\\
85	2.738841667	\\
86	1.603351404	\\
87	2.498872209	\\
88	2.773610085	\\
89	1.413782554	\\
90	1.482334377	\\
91	2.89573499	\\
92	2.811081683	\\
93	1.938985421	\\
94	1.587839681	\\
95	1.460849265	\\
96	1.505489025	\\
97	1.044464113	\\
98	0.662239011	\\
99	1.448142867	\\
100	0.890916961	\\
101	0.50050027	\\
102	0.50869512	\\
103	0.481180224	\\
104	0.535558966	\\
105	0.676426287	\\
106	0.282806237	\\
107	0.39219621	\\
108	0.382000208	\\
109	0.313498211	\\
110	0.380569683	\\
111	0.406042712	\\
112	2.880408281	\\
113	1.874450577	\\
114	1.446810269	\\
115	1.406615351	\\
116	1.358103248	\\
117	0.381874803	\\
118	0.523233289	\\
119	0.427943217	\\
120	0.535849147	\\
121	0.54098863	\\
122	0.55020331	\\
123	0.510559358	\\
124	0.560425064	\\
125	0.483897982	\\
126	0.940940826	\\
127	0.692167815	\\
128	0.393523006	\\
129	0.385625052	\\
130	0.380429796	\\
131	0.354512983	\\
132	0.40105501	\\
133	0.309548946	\\
134	0.81509272	\\
135	3.628800162	\\
136	0.415576395	\\
137	0.591258796	\\
138	0.686643006	\\
139	0.983526442	\\
140	1.909783149	\\
141	1.66991555	\\
142	1.214288652	\\
143	1.960683744	\\
144	2.282974701	\\
145	2.745825198	\\
146	1.382713166	\\
147	3.663599656	\\
148	3.671193187	\\
149	2.405650332	\\
150	2.524303421	\\
151	1.554449995	\\
152	0.612616872	\\
153	0.418377116	\\
154	0.35052708	\\
155	0.413580566	\\
156	0.406815138	\\
157	0.384698064	\\
158	1.050526891	\\
159	1.891416611	\\
160	1.411941143	\\
161	2.10496428	\\
162	1.303360329	\\
163	1.604789602	\\
164	1.370778187	\\
165	1.295886689	\\
166	0.454489979	\\
167	0.737947774	\\
168	1.109313644	\\
169	1.834127713	\\
170	2.211247621	\\
171	2.433888114	\\
172	2.193260318	\\
173	2.214562334	\\
174	1.470266655	\\
175	0.919427997	\\
176	0.952855856	\\
177	1.037676146	\\
178	0.940594776	\\
179	1.408315292	\\
180	1.728487461	\\
181	1.552022467	\\
182	0.70120971	\\
183	1.459803635	\\
184	1.623167266	\\
185	0.607750978	\\
186	0.575343524	\\
187	0.385512787	\\
188	0.356427575	\\
189	0.312998703	\\
190	0.34634801	\\
191	0.384139665	\\
192	0.351518424	\\
193	0.605062953	\\
194	1.88074527	\\
195	1.671625179	\\
196	0.903092199	\\
197	1.044464113	\\
198	0.568188023	\\
199	0.343897463	\\
200	0.383941559	\\
201	0.377800038	\\
202	0.2972214	\\
203	0.365550132	\\
204	0.392827022	\\
205	0.371027416	\\
206	0.639007058	\\
207	1.008679125	\\
208	0.970947031	\\
209	1.492445497	\\
210	1.161452173	\\
211	1.542019439	\\
212	1.803600515	\\
213	1.044464113	\\
214	1.300480673	\\
215	3.478951753	\\
216	2.897939811	\\
217	2.543717891	\\
218	3.743382178	\\
219	4.511572176	\\
220	3.213322815	\\
221	2.23007492	\\
222	2.691527598	\\
223	2.840553467	\\
224	1.526529776	\\
225	1.312155731	\\
226	0.550168782	\\
227	0.465826372	\\
228	0.469874906	\\
229	0.438794345	\\
230	0.499494299	\\
231	0.662896582	\\
232	0.974181945	\\
233	1.135002762	\\
234	2.359867399	\\
235	0.928623542	\\
236	1.846425143	\\
237	0.910498654	\\
238	1.044464113	\\
239	1.044464113	\\
240	1.745043663	\\
241	2.748263277	\\
242	2.550170071	\\
243	1.610778624	\\
244	1.440978446	\\
245	1.413806819	\\
246	1.609659141	\\
247	1.382072571	\\
248	1.044464113	\\
249	1.364250524	\\
250	1.334525053	\\
251	1.044464113	\\
252	0.428834526	\\
253	0.440004272	\\
254	0.472053063	\\
255	0.428079891	\\
256	0.824156579	\\
257	2.30036313	\\
258	2.41449321	\\
259	2.722290739	\\
260	2.677564372	\\
261	1.780563839	\\
262	1.743590216	\\
263	0.684912757	\\
264	0.935821053	\\
265	2.002809367	\\
266	2.343167041	\\
267	2.046313051	\\
268	1.738205534	\\
269	1.810494849	\\
270	1.639407535	\\
271	1.527333134	\\
272	1.258279951	\\
273	0.850595296	\\
274	0.476724784	\\
275	0.442374301	\\
276	0.588432659	\\
277	0.482610413	\\
278	0.448035449	\\
279	0.416502088	\\
280	1.171582859	\\
281	1.161583764	\\
282	0.773202177	\\
283	0.862797581	\\
284	1.044464113	\\
285	1.755481171	\\
286	1.879708271	\\
287	1.907286565	\\
288	1.808864732	\\
289	2.538506427	\\
290	2.699666292	\\
291	1.927491349	\\
292	2.722682443	\\
293	3.480344393	\\
294	1.819528975	\\
295	1.156609393	\\
296	0.529744551	\\
297	0.474124231	\\
298	0.454251446	\\
299	0.492970377	\\
300	0.44306597	\\
301	0.472393694	\\
302	0.468378825	\\
303	0.522783271	\\
304	1.534292975	\\
305	1.855978728	\\
306	1.919800755	\\
307	1.481978352	\\
308	1.353148251	\\
309	1.334739512	\\
310	1.044464113	\\
311	1.740814144	\\
312	1.667100251	\\
313	1.297109564	\\
314	2.311993781	\\
315	2.558340799	\\
316	2.275376375	\\
317	1.83232131	\\
318	1.134863402	\\
319	0.664474955	\\
320	0.491255617	\\
321	0.496726475	\\
322	0.433189114	\\
323	0.433592855	\\
324	0.520668176	\\
325	0.683130955	\\
326	0.622577554	\\
327	1.038770116	\\
328	1.276010211	\\
329	2.933154028	\\
330	1.739166571	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	1.044464113	\\
2	1.265821881	\\
3	1.285418872	\\
4	3.279393015	\\
5	1.96285116	\\
6	1.041338347	\\
7	0.384878474	\\
8	0.416092784	\\
9	0.411049117	\\
10	0.36404211	\\
11	0.414277317	\\
12	0.399886324	\\
13	0.124	\\
14	0.827045539	\\
15	1.730367236	\\
16	1.88079572	\\
17	0.516272873	\\
18	0.600919275	\\
19	0.928843468	\\
20	0.537434617	\\
21	0.675000366	\\
22	0.913392889	\\
23	1.044464113	\\
24	1.044464113	\\
25	0.829830339	\\
26	0.870565863	\\
27	1.667619613	\\
28	1.571527191	\\
29	1.044464113	\\
30	0.41358963	\\
31	0.65386869	\\
32	0.476100015	\\
33	0.409509972	\\
34	0.377116618	\\
35	0.390018436	\\
36	0.418823106	\\
37	0.33670187	\\
38	1.165982951	\\
39	2.519596836	\\
40	3.061468698	\\
41	1.335025713	\\
42	1.43679554	\\
43	0.427351681	\\
44	0.454476695	\\
45	0.361320948	\\
46	1.044464113	\\
47	0.387612824	\\
48	0.342303984	\\
49	0.799445378	\\
50	1.187588048	\\
51	1.838839861	\\
52	2.167530246	\\
53	0.97567347	\\
54	3.12952389	\\
55	0.554053354	\\
56	0.389708162	\\
57	0.435179812	\\
58	0.339739302	\\
59	0.377012985	\\
60	0.498244807	\\
61	0.422735685	\\
62	1.043521012	\\
63	1.912637101	\\
64	2.161050444	\\
65	0.77963249	\\
66	0.497741894	\\
67	0.507833783	\\
68	0.596538215	\\
69	0.839307769	\\
70	1.758721264	\\
71	1.432878501	\\
72	2.072380349	\\
73	1.778158178	\\
74	1.481512892	\\
75	2.742590668	\\
76	1.525373176	\\
77	2.172263686	\\
78	1.637441726	\\
79	0.684142009	\\
80	0.950858876	\\
81	1.497940668	\\
82	1.397956815	\\
83	1.590296271	\\
84	1.62388459	\\
85	1.804452788	\\
86	1.639129582	\\
87	3.715077065	\\
88	3.276871685	\\
89	0.392561251	\\
90	0.835880984	\\
91	2.616558699	\\
92	2.897981629	\\
93	2.568618902	\\
94	1.373813125	\\
95	0.791389888	\\
96	1.044464113	\\
97	1.827708911	\\
98	0.585513343	\\
99	1.432160889	\\
100	0.831362434	\\
101	0.529888419	\\
102	0.457705231	\\
103	0.509650881	\\
104	0.551595902	\\
105	0.514164587	\\
106	0.633073856	\\
107	0.446349607	\\
108	0.418064396	\\
109	0.317157343	\\
110	0.41665008	\\
111	0.386622774	\\
112	3.511056893	\\
113	1.569925751	\\
114	0.819725357	\\
115	1.257402742	\\
116	1.118661306	\\
117	0.749876614	\\
118	0.547578347	\\
119	0.386915929	\\
120	0.535694345	\\
121	0.4775127	\\
122	0.571775653	\\
123	0.502508471	\\
124	0.546272987	\\
125	0.25578898	\\
126	0.934038052	\\
127	0.709853331	\\
128	0.381497055	\\
129	0.428256897	\\
130	0.31192521	\\
131	0.670032374	\\
132	0.402879109	\\
133	0.381758654	\\
134	1.446566173	\\
135	3.647877407	\\
136	0.124	\\
137	0.624178179	\\
138	0.708082271	\\
139	1.145227825	\\
140	2.857254401	\\
141	2.144082683	\\
142	1.599056473	\\
143	1.044464113	\\
144	2.929023298	\\
145	3.55724956	\\
146	1.828095243	\\
147	3.879934906	\\
148	2.899210067	\\
149	3.287918042	\\
150	2.131145713	\\
151	2.950152288	\\
152	0.532718681	\\
153	0.466790957	\\
154	0.410467268	\\
155	0.470808032	\\
156	0.40215929	\\
157	0.336065352	\\
158	1.191624593	\\
159	3.027193266	\\
160	0.81278441	\\
161	1.368118552	\\
162	0.470947632	\\
163	1.862684115	\\
164	1.39259429	\\
165	0.844003228	\\
166	1.418458543	\\
167	0.79143396	\\
168	1.002675141	\\
169	1.629760148	\\
170	1.812563283	\\
171	3.466764814	\\
172	2.133156984	\\
173	2.082398914	\\
174	1.077095616	\\
175	1.044464113	\\
176	0.402296444	\\
177	0.914458134	\\
178	0.43919823	\\
179	1.544945805	\\
180	1.446538455	\\
181	1.044464113	\\
182	0.762699258	\\
183	1.237707537	\\
184	1.393290993	\\
185	1.1650293	\\
186	0.355776813	\\
187	0.400751065	\\
188	0.357098862	\\
189	0.294564738	\\
190	0.349756428	\\
191	0.383836056	\\
192	0.329350325	\\
193	0.714753514	\\
194	2.43831598	\\
195	1.754515339	\\
196	1.192737554	\\
197	1.286493468	\\
198	0.451691703	\\
199	0.362562671	\\
200	0.415180423	\\
201	0.398018921	\\
202	0.410555843	\\
203	0.359962885	\\
204	0.438375306	\\
205	0.395404652	\\
206	0.551974561	\\
207	1.010411676	\\
208	0.97447697	\\
209	1.234066629	\\
210	1.166525524	\\
211	1.507111565	\\
212	3.034357879	\\
213	0.552800986	\\
214	0.519574685	\\
215	3.542775315	\\
216	2.685469424	\\
217	4.107130443	\\
218	4.936563976	\\
219	5.243625257	\\
220	3.201628095	\\
221	1.992851418	\\
222	2.019136053	\\
223	3.575386102	\\
224	1.056076541	\\
225	0.443469854	\\
226	0.546960531	\\
227	0.477652348	\\
228	0.473609664	\\
229	0.460626513	\\
230	0.472740272	\\
231	0.742183527	\\
232	1.103752772	\\
233	1.140777708	\\
234	2.740712714	\\
235	0.965249102	\\
236	1.129209688	\\
237	0.337276526	\\
238	1.044464113	\\
239	1.044464113	\\
240	1.449266666	\\
241	2.32659041	\\
242	2.325635128	\\
243	1.579843129	\\
244	2.086170167	\\
245	0.532921151	\\
246	1.402373938	\\
247	0.420866315	\\
248	0.476164611	\\
249	1.963906765	\\
250	0.381206969	\\
251	1.044464113	\\
252	0.463672432	\\
253	0.433569548	\\
254	0.449176176	\\
255	0.40502504	\\
256	0.847085403	\\
257	0.968085118	\\
258	2.5230558	\\
259	3.216061289	\\
260	2.750498022	\\
261	1.764537357	\\
262	1.210253546	\\
263	0.73469713	\\
264	1.091973458	\\
265	1.643414539	\\
266	2.662494706	\\
267	2.662941272	\\
268	1.79416989	\\
269	1.602351332	\\
270	0.939206549	\\
271	1.900376693	\\
272	1.79173066	\\
273	1.044464113	\\
274	0.473450307	\\
275	0.450324288	\\
276	0.579846776	\\
277	0.507915596	\\
278	0.446307118	\\
279	0.429485096	\\
280	0.777236085	\\
281	1.159476677	\\
282	0.976294882	\\
283	0.947184302	\\
284	1.420585771	\\
285	1.722796916	\\
286	1.448805618	\\
287	1.845034806	\\
288	1.487866474	\\
289	1.261095347	\\
290	1.939375782	\\
291	2.754142288	\\
292	2.819874878	\\
293	4.194330018	\\
294	1.867965979	\\
295	1.676957013	\\
296	0.522761068	\\
297	0.524792336	\\
298	0.716281341	\\
299	0.410851683	\\
300	0.477430983	\\
301	0.474768567	\\
302	0.502161079	\\
303	0.497870799	\\
304	1.417678971	\\
305	2.347419772	\\
306	2.151404784	\\
307	2.344140355	\\
308	1.674889537	\\
309	1.202740101	\\
310	1.044464113	\\
311	1.418230656	\\
312	1.622487347	\\
313	1.531162605	\\
314	2.64120727	\\
315	2.683795955	\\
316	3.014140819	\\
317	1.763954021	\\
318	1.330986578	\\
319	0.65593981	\\
320	0.444421779	\\
321	0.488387038	\\
322	0.434883061	\\
323	0.3823441	\\
324	0.483715174	\\
325	0.814823783	\\
326	0.433679607	\\
327	0.98012138	\\
328	1.948568547	\\
329	2.438795347	\\
330	1.767463051	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	1.243096726	\\
2	0.985933253	\\
3	1.739650925	\\
4	3.116049814	\\
5	1.489650147	\\
6	0.252856428	\\
7	0.409147282	\\
8	0.49527437	\\
9	0.291390009	\\
10	0.381688063	\\
11	0.4753461	\\
12	0.402053787	\\
13	0.124	\\
14	0.438031127	\\
15	1.997194497	\\
16	1.437530992	\\
17	2.669758684	\\
18	0.53203694	\\
19	0.999597235	\\
20	0.439204608	\\
21	0.560323494	\\
22	0.124	\\
23	1.044464113	\\
24	1.044464113	\\
25	0.783028439	\\
26	0.824139986	\\
27	1.083954846	\\
28	2.192156949	\\
29	0.459870104	\\
30	0.446307118	\\
31	0.507786403	\\
32	0.341750525	\\
33	0.49527437	\\
34	0.240197075	\\
35	0.453500648	\\
36	0.507312167	\\
37	0.400748092	\\
38	1.044464113	\\
39	1.544523889	\\
40	3.337961377	\\
41	1.490843386	\\
42	0.417780688	\\
43	0.421804285	\\
44	1.947654315	\\
45	0.382284443	\\
46	1.044464113	\\
47	1.39484275	\\
48	0.36045755	\\
49	0.833493883	\\
50	1.620753645	\\
51	1.811457036	\\
52	2.739198075	\\
53	0.978263472	\\
54	2.741025003	\\
55	0.124	\\
56	0.251798521	\\
57	0.462544845	\\
58	0.463555132	\\
59	0.405611253	\\
60	0.431890516	\\
61	0.446823363	\\
62	2.812109857	\\
63	1.643335028	\\
64	2.941920368	\\
65	0.839488084	\\
66	1.606028687	\\
67	0.724625238	\\
68	0.516484406	\\
69	0.787187703	\\
70	0.603471153	\\
71	3.392980617	\\
72	0.638769532	\\
73	0.874183513	\\
74	1.257283619	\\
75	3.225914502	\\
76	1.882452309	\\
77	1.745210933	\\
78	0.81735715	\\
79	0.943784803	\\
80	0.902819858	\\
81	1.79829007	\\
82	1.38358395	\\
83	1.602016695	\\
84	1.637214607	\\
85	1.909586146	\\
86	1.726968217	\\
87	3.86488097	\\
88	2.514788968	\\
89	0.374287411	\\
90	2.188432117	\\
91	1.877510164	\\
92	3.311010155	\\
93	4.864105281	\\
94	0.583184795	\\
95	0.78951649	\\
96	1.078039293	\\
97	1.559802546	\\
98	0.466228722	\\
99	1.42540064	\\
100	0.764011331	\\
101	0.538538322	\\
102	0.544235293	\\
103	0.471673205	\\
104	0.594201898	\\
105	1.474371489	\\
106	0.124	\\
107	0.368183823	\\
108	0.308814693	\\
109	0.211501409	\\
110	0.388177457	\\
111	0.416832792	\\
112	3.576184472	\\
113	1.339060627	\\
114	1.964766135	\\
115	1.737194623	\\
116	1.444649759	\\
117	0.381099117	\\
118	0.522773153	\\
119	0.423447686	\\
120	0.739402804	\\
121	0.628391585	\\
122	0.594155285	\\
123	0.528745869	\\
124	0.647534482	\\
125	0.577068403	\\
126	0.940690017	\\
127	0.618089601	\\
128	0.37608499	\\
129	0.420540551	\\
130	0.688757238	\\
131	0.371707383	\\
132	0.373207588	\\
133	0.350607694	\\
134	1.417723091	\\
135	1.373302106	\\
136	0.4350968	\\
137	0.666540943	\\
138	0.648521462	\\
139	1.463649315	\\
140	3.012909311	\\
141	0.918870989	\\
142	3.538814157	\\
143	3.669508591	\\
144	3.694596822	\\
145	1.503195198	\\
146	1.418963998	\\
147	1.308903457	\\
148	4.603626807	\\
149	3.461921267	\\
150	2.754745381	\\
151	1.332607872	\\
152	0.566530283	\\
153	0.358748641	\\
154	0.435771684	\\
155	0.381497055	\\
156	0.41238632	\\
157	0.411401977	\\
158	0.903225037	\\
159	3.195702279	\\
160	1.41438018	\\
161	1.712391059	\\
162	0.376104365	\\
163	1.251678437	\\
164	2.8472132	\\
165	1.708090661	\\
166	2.159749879	\\
167	0.676527474	\\
168	0.991886212	\\
169	0.810987646	\\
170	3.307794424	\\
171	1.611250702	\\
172	2.252879682	\\
173	2.876986915	\\
174	1.451830293	\\
175	1.044464113	\\
176	0.350212489	\\
177	1.895017524	\\
178	2.549441333	\\
179	1.521964469	\\
180	0.416855763	\\
181	1.602138599	\\
182	0.726150955	\\
183	1.512728928	\\
184	1.013644864	\\
185	0.536549878	\\
186	0.189602726	\\
187	0.423676052	\\
188	0.322963078	\\
189	0.348040134	\\
190	0.349205463	\\
191	0.419269432	\\
192	0.271076461	\\
193	0.547464788	\\
194	2.097042731	\\
195	1.664409061	\\
196	1.230862694	\\
197	0.994261948	\\
198	0.551567032	\\
199	0.397939362	\\
200	0.411182962	\\
201	0.411946708	\\
202	0.245230575	\\
203	0.370745531	\\
204	0.413708224	\\
205	0.608607614	\\
206	0.648709689	\\
207	0.966588606	\\
208	1.010791295	\\
209	0.369358886	\\
210	1.109185793	\\
211	1.528007298	\\
212	2.37794179	\\
213	0.566389724	\\
214	0.615276795	\\
215	2.457679233	\\
216	2.392808314	\\
217	3.006353162	\\
218	2.166523939	\\
219	6.946352827	\\
220	2.972637472	\\
221	3.577727117	\\
222	3.706082838	\\
223	2.091728065	\\
224	1.686547715	\\
225	0.606383323	\\
226	0.59999291	\\
227	0.440615566	\\
228	0.539079793	\\
229	0.380656388	\\
230	0.520377851	\\
231	0.703696703	\\
232	1.104426265	\\
233	2.350977333	\\
234	0.991551768	\\
235	0.906705102	\\
236	1.776116216	\\
237	1.151024064	\\
238	1.665716531	\\
239	1.044464113	\\
240	1.648423054	\\
241	1.854581485	\\
242	2.432872216	\\
243	1.366230336	\\
244	2.168096893	\\
245	0.512248509	\\
246	2.457117382	\\
247	2.58126852	\\
248	0.403812091	\\
249	0.515406741	\\
250	1.812111347	\\
251	0.402052588	\\
252	0.475705482	\\
253	0.332432931	\\
254	0.378559515	\\
255	0.389289315	\\
256	0.9228696	\\
257	2.302053864	\\
258	2.486510327	\\
259	2.623070344	\\
260	1.891039102	\\
261	2.61197162	\\
262	1.386879576	\\
263	0.732980021	\\
264	0.757882182	\\
265	2.252337396	\\
266	2.304092757	\\
267	1.822791512	\\
268	2.316849989	\\
269	1.820033855	\\
270	1.696210927	\\
271	2.453624465	\\
272	0.600940903	\\
273	0.497552852	\\
274	0.527130522	\\
275	0.494974214	\\
276	0.462848934	\\
277	0.502227642	\\
278	0.443924956	\\
279	0.370892468	\\
280	0.904666208	\\
281	1.044464113	\\
282	0.936114447	\\
283	0.829441992	\\
284	1.304316666	\\
285	2.835245323	\\
286	1.448805618	\\
287	3.416981208	\\
288	1.098932244	\\
289	2.505786301	\\
290	3.361684974	\\
291	1.57486003	\\
292	1.394766596	\\
293	3.204004022	\\
294	1.833061174	\\
295	0.824041485	\\
296	0.489828257	\\
297	0.493996297	\\
298	0.458081541	\\
299	0.633173701	\\
300	0.342514127	\\
301	0.477652348	\\
302	0.445789961	\\
303	0.498236655	\\
304	2.1371074	\\
305	2.718797247	\\
306	0.993817492	\\
307	2.935148227	\\
308	0.419900148	\\
309	1.513417863	\\
310	0.382035456	\\
311	2.690597637	\\
312	1.442430551	\\
313	1.833065394	\\
314	1.902560414	\\
315	2.469438982	\\
316	1.291787993	\\
317	1.833073451	\\
318	1.298274893	\\
319	0.668416307	\\
320	0.529548795	\\
321	0.502388438	\\
322	0.474903659	\\
323	0.346625195	\\
324	0.451691703	\\
325	0.331167087	\\
326	0.477063305	\\
327	1.498375053	\\
328	1.294319489	\\
329	3.292455054	\\
330	2.805374162	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_CNN_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=1.1,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized global reactive power},
ytick ={0,0.2,0.4,0.6,0.8, 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.63681623	\\
2	0.545044952	\\
3	0.509005883	\\
4	0.488549737	\\
5	0.455597216	\\
6	0.322554584	\\
7	0.301031611	\\
8	0.273200895	\\
9	0.501108257	\\
10	0.227337697	\\
11	0.238979575	\\
12	0.324983428	\\
13	0.290953723	\\
14	0.183219746	\\
15	0.232428429	\\
16	0.274459336	\\
17	0.376765961	\\
18	0.544532253	\\
19	0.364637279	\\
20	0.278390024	\\
21	0.238756888	\\
22	0.305853047	\\
23	0.444556076	\\
24	0.497477938	\\
25	0.510020922	\\
26	0.555128019	\\
27	0.432593114	\\
28	0.502988151	\\
29	0.453158015	\\
30	0.216576211	\\
31	0.048742594	\\
32	0.023672163	\\
33	0.029410242	\\
34	0.024930604	\\
35	0.028887186	\\
36	0.140189336	\\
37	0.026334051	\\
38	0.075506484	\\
39	0.361441977	\\
40	0.304221734	\\
41	0.233873307	\\
42	0.184203712	\\
43	0.223401831	\\
44	0.253562995	\\
45	0.242066123	\\
46	0.249984464	\\
47	0.257949414	\\
48	0.283584331	\\
49	0.315526992	\\
50	0.354000083	\\
51	0.386931889	\\
52	0.454680573	\\
53	0.317831545	\\
54	0.250880391	\\
55	0.221123172	\\
56	0.110794631	\\
57	0.035583337	\\
58	0.031574968	\\
59	0.028633426	\\
60	0.031668186	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.69	\\
2	0.67	\\
3	0.46	\\
4	0.56	\\
5	0.6	\\
6	0.25	\\
7	0.35	\\
8	0.28	\\
9	0.42	\\
10	0.25	\\
11	0.19	\\
12	0.34	\\
13	0.24	\\
14	0.15	\\
15	0.24	\\
16	0.37	\\
17	0.42	\\
18	0.56	\\
19	0.42	\\
20	0.33	\\
21	0.18	\\
22	0.31	\\
23	0.3	\\
24	0.53	\\
25	0.39	\\
26	0.58	\\
27	0.32	\\
28	0.39	\\
29	0.48	\\
30	0.26	\\
31	0.04	\\
32	0.02	\\
33	0.03	\\
34	0.02	\\
35	0.03	\\
36	0.1	\\
37	0.02	\\
38	0.09	\\
39	0.25	\\
40	0.18	\\
41	0.23	\\
42	0.13	\\
43	0.2	\\
44	0.31	\\
45	0.29	\\
46	0.26	\\
47	0.2	\\
48	0.21	\\
49	0.24	\\
50	0.39	\\
51	0.37	\\
52	0.58	\\
53	0.4	\\
54	0.31	\\
55	0.19	\\
56	0.11	\\
57	0.04	\\
58	0.03	\\
59	0.04	\\
60	0.04	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.51	\\
2	0.51	\\
3	0.39	\\
4	0.43	\\
5	0.42	\\
6	0.27	\\
7	0.24	\\
8	0.2	\\
9	0.6	\\
10	0.18	\\
11	0.22	\\
12	0.24	\\
13	0.28	\\
14	0.18	\\
15	0.19	\\
16	0.3	\\
17	0.37	\\
18	0.43	\\
19	0.34	\\
20	0.23	\\
21	0.21	\\
22	0.28	\\
23	0.48	\\
24	0.44	\\
25	0.59	\\
26	0.51	\\
27	0.39	\\
28	0.43	\\
29	0.36	\\
30	0.16	\\
31	0.04	\\
32	0.02	\\
33	0.02	\\
34	0.02	\\
35	0.03	\\
36	0.16	\\
37	0.02	\\
38	0.07	\\
39	0.29	\\
40	0.34	\\
41	0.22	\\
42	0.17	\\
43	0.26	\\
44	0.23	\\
45	0.25	\\
46	0.29	\\
47	0.25	\\
48	0.32	\\
49	0.36	\\
50	0.39	\\
51	0.44	\\
52	0.51	\\
53	0.38	\\
54	0.23	\\
55	0.24	\\
56	0.11	\\
57	0.03	\\
58	0.03	\\
59	0.03	\\
60	0.03	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_GRU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=6.5,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	1.12696679	\\
2	1.256431922	\\
3	1.538007736	\\
4	2.016288431	\\
5	1.569241804	\\
6	0.578518158	\\
7	0.35173696	\\
8	0.381855861	\\
9	0.375434564	\\
10	0.355355713	\\
11	0.381459457	\\
12	0.376148436	\\
13	0.442381687	\\
14	0.475372859	\\
15	2.113947381	\\
16	1.29665523	\\
17	1.136290378	\\
18	0.454020874	\\
19	0.979071913	\\
20	0.444463645	\\
21	0.568946254	\\
22	0.968262747	\\
23	0.646833078	\\
24	0.75491093	\\
25	0.793825329	\\
26	0.723489115	\\
27	1.234840349	\\
28	1.500005266	\\
29	0.617227689	\\
30	0.406120305	\\
31	0.485229334	\\
32	0.385931538	\\
33	0.387155756	\\
34	0.355496032	\\
35	0.3700659	\\
36	0.389903438	\\
37	0.356964825	\\
38	1.295869424	\\
39	1.653774358	\\
40	2.084242531	\\
41	1.119595199	\\
42	1.128757272	\\
43	1.123090034	\\
44	1.098658224	\\
45	1.097448201	\\
46	1.131344781	\\
47	1.104800897	\\
48	0.470555209	\\
49	0.764772871	\\
50	1.122269796	\\
51	2.085284133	\\
52	2.049993187	\\
53	1.228333116	\\
54	1.45819433	\\
55	0.471122719	\\
56	0.365900546	\\
57	0.390114732	\\
58	0.369912154	\\
59	0.361958666	\\
60	0.398966913	\\
61	0.389194937	\\
62	1.005101422	\\
63	1.625621074	\\
64	1.88730372	\\
65	1.466888257	\\
66	1.161527272	\\
67	0.507219996	\\
68	0.468669199	\\
69	0.61897597	\\
70	0.47579468	\\
71	1.411764953	\\
72	0.916501247	\\
73	1.120703172	\\
74	1.218591352	\\
75	1.936711928	\\
76	1.424748919	\\
77	1.895850231	\\
78	1.00965426	\\
79	0.582810212	\\
80	1.040193447	\\
81	1.369298363	\\
82	1.310817665	\\
83	1.294364184	\\
84	1.176563176	\\
85	2.106278847	\\
86	2.162610545	\\
87	2.348724556	\\
88	3.097211965	\\
89	1.228644829	\\
90	1.418384115	\\
91	3.086350335	\\
92	2.394032916	\\
93	1.931062146	\\
94	1.284125406	\\
95	1.411210966	\\
96	1.06892508	\\
97	1.026645615	\\
98	0.567493957	\\
99	1.444300928	\\
100	0.738720535	\\
101	0.416328104	\\
102	0.419323814	\\
103	0.39289886	\\
104	0.414465496	\\
105	0.530014975	\\
106	0.501222342	\\
107	0.355264309	\\
108	0.351320319	\\
109	0.3303914	\\
110	0.351076415	\\
111	0.360376888	\\
112	2.792376192	\\
113	1.91215102	\\
114	1.432015007	\\
115	1.279602012	\\
116	1.317846275	\\
117	0.324983412	\\
118	0.407270575	\\
119	0.363978377	\\
120	0.418864684	\\
121	0.433682772	\\
122	0.439754758	\\
123	0.422687058	\\
124	0.448212454	\\
125	0.447125485	\\
126	0.922924798	\\
127	0.514065126	\\
128	0.357751014	\\
129	0.356452848	\\
130	0.478925721	\\
131	0.473754251	\\
132	0.358858604	\\
133	0.323877933	\\
134	0.647696285	\\
135	1.863212589	\\
136	0.385566401	\\
137	0.489990684	\\
138	0.568174164	\\
139	1.066555003	\\
140	1.750149625	\\
141	1.580815771	\\
142	1.352418267	\\
143	1.673288481	\\
144	1.993584376	\\
145	1.860396043	\\
146	1.426729403	\\
147	3.241907223	\\
148	2.912160081	\\
149	2.823910081	\\
150	1.925139015	\\
151	1.435037956	\\
152	0.457156231	\\
153	0.368042065	\\
154	0.334753086	\\
155	0.365839162	\\
156	0.359983746	\\
157	0.354743028	\\
158	0.947702609	\\
159	1.908114475	\\
160	1.355851526	\\
161	1.985201875	\\
162	1.136274552	\\
163	1.56579176	\\
164	1.236750913	\\
165	1.303071155	\\
166	0.409736468	\\
167	0.557388496	\\
168	1.051230404	\\
169	1.696063415	\\
170	2.055147297	\\
171	2.643621946	\\
172	2.390552085	\\
173	2.476789855	\\
174	1.460718921	\\
175	1.097577394	\\
176	1.059357972	\\
177	1.066252977	\\
178	1.085433806	\\
179	1.082543408	\\
180	1.069807181	\\
181	1.084139093	\\
182	0.55699286	\\
183	1.379735584	\\
184	1.654241161	\\
185	0.799305491	\\
186	0.509015561	\\
187	0.357364202	\\
188	0.340923285	\\
189	0.326553968	\\
190	0.336576658	\\
191	0.351127632	\\
192	0.335364236	\\
193	0.469345089	\\
194	1.925880989	\\
195	1.911237364	\\
196	1.050093178	\\
197	1.145049045	\\
198	0.447742774	\\
199	0.329503257	\\
200	0.3555648	\\
201	0.351384579	\\
202	0.324313468	\\
203	0.343172322	\\
204	0.355625896	\\
205	0.43205582	\\
206	0.478120445	\\
207	0.908994229	\\
208	1.128388395	\\
209	1.274227689	\\
210	0.845460752	\\
211	1.399208944	\\
212	1.592956289	\\
213	1.196038359	\\
214	1.269849698	\\
215	2.991330302	\\
216	3.479515715	\\
217	3.061751063	\\
218	3.324481738	\\
219	3.512779469	\\
220	2.934479146	\\
221	2.05076029	\\
222	2.642939821	\\
223	2.794648919	\\
224	1.52210335	\\
225	1.195519476	\\
226	0.481703711	\\
227	0.398903516	\\
228	0.401331332	\\
229	0.376031711	\\
230	0.418986204	\\
231	0.535849962	\\
232	1.10938481	\\
233	1.46276942	\\
234	2.074129781	\\
235	0.703982808	\\
236	0.950185767	\\
237	1.10388561	\\
238	0.904334305	\\
239	1.778002226	\\
240	1.698174722	\\
241	2.637788205	\\
242	2.748265962	\\
243	1.488046693	\\
244	1.307263077	\\
245	1.328270164	\\
246	1.502327196	\\
247	1.174079827	\\
248	1.159782636	\\
249	1.196351511	\\
250	1.101293114	\\
251	1.079481519	\\
252	0.390136216	\\
253	0.383521082	\\
254	0.400558666	\\
255	0.370163922	\\
256	0.694306361	\\
257	2.55987558	\\
258	2.281075839	\\
259	2.611993296	\\
260	2.45594016	\\
261	1.622203927	\\
262	1.657732735	\\
263	0.590911212	\\
264	1.089626016	\\
265	1.997107026	\\
266	2.590976331	\\
267	1.91524034	\\
268	1.754048632	\\
269	1.683089806	\\
270	1.534044947	\\
271	1.369780033	\\
272	1.218639788	\\
273	0.581700608	\\
274	0.401867095	\\
275	0.393123006	\\
276	0.470401558	\\
277	0.407124405	\\
278	0.387490776	\\
279	0.370645879	\\
280	0.847354387	\\
281	1.069385745	\\
282	0.88741992	\\
283	0.784103803	\\
284	1.433996833	\\
285	1.874548791	\\
286	1.727053291	\\
287	1.851304369	\\
288	1.718966294	\\
289	2.380816076	\\
290	2.578738174	\\
291	2.278251619	\\
292	2.508987837	\\
293	3.093835293	\\
294	1.719574759	\\
295	1.177791231	\\
296	0.443080308	\\
297	0.408149511	\\
298	0.489306833	\\
299	0.486457964	\\
300	0.384396757	\\
301	0.400196407	\\
302	0.400966483	\\
303	0.430469247	\\
304	1.563897309	\\
305	1.781461765	\\
306	1.841573732	\\
307	1.21765391	\\
308	1.160085429	\\
309	1.149554791	\\
310	1.137274241	\\
311	1.561349124	\\
312	1.224464992	\\
313	1.385389585	\\
314	2.434885597	\\
315	2.548390332	\\
316	2.286900755	\\
317	1.678772815	\\
318	1.253740061	\\
319	0.630692366	\\
320	0.420479263	\\
321	0.4260738	\\
322	0.379986156	\\
323	0.373475086	\\
324	0.427389998	\\
325	0.559795595	\\
326	0.542848456	\\
327	1.086572376	\\
328	1.535586825	\\
329	2.722372456	\\
330	1.481704619	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_GRU_BIM_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=11,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={1,2,3,4,5,6,7,8},
%ytick ={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	1.12696679	\\
2	1.256431922	\\
3	1.538007736	\\
4	2.016288431	\\
5	1.569241804	\\
6	0.578518158	\\
7	0.35173696	\\
8	0.381855861	\\
9	0.375434564	\\
10	0.355355713	\\
11	0.381459457	\\
12	0.376148436	\\
13	0.442381687	\\
14	0.475372859	\\
15	2.113947381	\\
16	1.29665523	\\
17	1.136290378	\\
18	0.454020874	\\
19	0.979071913	\\
20	0.444463645	\\
21	0.568946254	\\
22	0.968262747	\\
23	0.646833078	\\
24	0.75491093	\\
25	0.793825329	\\
26	0.723489115	\\
27	1.234840349	\\
28	1.500005266	\\
29	0.617227689	\\
30	0.406120305	\\
31	0.485229334	\\
32	0.385931538	\\
33	0.387155756	\\
34	0.355496032	\\
35	0.3700659	\\
36	0.389903438	\\
37	0.356964825	\\
38	1.295869424	\\
39	1.653774358	\\
40	2.084242531	\\
41	1.119595199	\\
42	1.128757272	\\
43	1.123090034	\\
44	1.098658224	\\
45	1.097448201	\\
46	1.131344781	\\
47	1.104800897	\\
48	0.470555209	\\
49	0.764772871	\\
50	1.122269796	\\
51	2.085284133	\\
52	2.049993187	\\
53	1.228333116	\\
54	1.45819433	\\
55	0.471122719	\\
56	0.365900546	\\
57	0.390114732	\\
58	0.369912154	\\
59	0.361958666	\\
60	0.398966913	\\
61	0.389194937	\\
62	1.005101422	\\
63	1.625621074	\\
64	1.88730372	\\
65	1.466888257	\\
66	1.161527272	\\
67	0.507219996	\\
68	0.468669199	\\
69	0.61897597	\\
70	0.47579468	\\
71	1.411764953	\\
72	0.916501247	\\
73	1.120703172	\\
74	1.218591352	\\
75	1.936711928	\\
76	1.424748919	\\
77	1.895850231	\\
78	1.00965426	\\
79	0.582810212	\\
80	1.040193447	\\
81	1.369298363	\\
82	1.310817665	\\
83	1.294364184	\\
84	1.176563176	\\
85	2.106278847	\\
86	2.162610545	\\
87	2.348724556	\\
88	3.097211965	\\
89	1.228644829	\\
90	1.418384115	\\
91	3.086350335	\\
92	2.394032916	\\
93	1.931062146	\\
94	1.284125406	\\
95	1.411210966	\\
96	1.06892508	\\
97	1.026645615	\\
98	0.567493957	\\
99	1.444300928	\\
100	0.738720535	\\
101	0.416328104	\\
102	0.419323814	\\
103	0.39289886	\\
104	0.414465496	\\
105	0.530014975	\\
106	0.501222342	\\
107	0.355264309	\\
108	0.351320319	\\
109	0.3303914	\\
110	0.351076415	\\
111	0.360376888	\\
112	2.792376192	\\
113	1.91215102	\\
114	1.432015007	\\
115	1.279602012	\\
116	1.317846275	\\
117	0.324983412	\\
118	0.407270575	\\
119	0.363978377	\\
120	0.418864684	\\
121	0.433682772	\\
122	0.439754758	\\
123	0.422687058	\\
124	0.448212454	\\
125	0.447125485	\\
126	0.922924798	\\
127	0.514065126	\\
128	0.357751014	\\
129	0.356452848	\\
130	0.478925721	\\
131	0.473754251	\\
132	0.358858604	\\
133	0.323877933	\\
134	0.647696285	\\
135	1.863212589	\\
136	0.385566401	\\
137	0.489990684	\\
138	0.568174164	\\
139	1.066555003	\\
140	1.750149625	\\
141	1.580815771	\\
142	1.352418267	\\
143	1.673288481	\\
144	1.993584376	\\
145	1.860396043	\\
146	1.426729403	\\
147	3.241907223	\\
148	2.912160081	\\
149	2.823910081	\\
150	1.925139015	\\
151	1.435037956	\\
152	0.457156231	\\
153	0.368042065	\\
154	0.334753086	\\
155	0.365839162	\\
156	0.359983746	\\
157	0.354743028	\\
158	0.947702609	\\
159	1.908114475	\\
160	1.355851526	\\
161	1.985201875	\\
162	1.136274552	\\
163	1.56579176	\\
164	1.236750913	\\
165	1.303071155	\\
166	0.409736468	\\
167	0.557388496	\\
168	1.051230404	\\
169	1.696063415	\\
170	2.055147297	\\
171	2.643621946	\\
172	2.390552085	\\
173	2.476789855	\\
174	1.460718921	\\
175	1.097577394	\\
176	1.059357972	\\
177	1.066252977	\\
178	1.085433806	\\
179	1.082543408	\\
180	1.069807181	\\
181	1.084139093	\\
182	0.55699286	\\
183	1.379735584	\\
184	1.654241161	\\
185	0.799305491	\\
186	0.509015561	\\
187	0.357364202	\\
188	0.340923285	\\
189	0.326553968	\\
190	0.336576658	\\
191	0.351127632	\\
192	0.335364236	\\
193	0.469345089	\\
194	1.925880989	\\
195	1.911237364	\\
196	1.050093178	\\
197	1.145049045	\\
198	0.447742774	\\
199	0.329503257	\\
200	0.3555648	\\
201	0.351384579	\\
202	0.324313468	\\
203	0.343172322	\\
204	0.355625896	\\
205	0.43205582	\\
206	0.478120445	\\
207	0.908994229	\\
208	1.128388395	\\
209	1.274227689	\\
210	0.845460752	\\
211	1.399208944	\\
212	1.592956289	\\
213	1.196038359	\\
214	1.269849698	\\
215	2.991330302	\\
216	3.479515715	\\
217	3.061751063	\\
218	3.324481738	\\
219	3.512779469	\\
220	2.934479146	\\
221	2.05076029	\\
222	2.642939821	\\
223	2.794648919	\\
224	1.52210335	\\
225	1.195519476	\\
226	0.481703711	\\
227	0.398903516	\\
228	0.401331332	\\
229	0.376031711	\\
230	0.418986204	\\
231	0.535849962	\\
232	1.10938481	\\
233	1.46276942	\\
234	2.074129781	\\
235	0.703982808	\\
236	0.950185767	\\
237	1.10388561	\\
238	0.904334305	\\
239	1.778002226	\\
240	1.698174722	\\
241	2.637788205	\\
242	2.748265962	\\
243	1.488046693	\\
244	1.307263077	\\
245	1.328270164	\\
246	1.502327196	\\
247	1.174079827	\\
248	1.159782636	\\
249	1.196351511	\\
250	1.101293114	\\
251	1.079481519	\\
252	0.390136216	\\
253	0.383521082	\\
254	0.400558666	\\
255	0.370163922	\\
256	0.694306361	\\
257	2.55987558	\\
258	2.281075839	\\
259	2.611993296	\\
260	2.45594016	\\
261	1.622203927	\\
262	1.657732735	\\
263	0.590911212	\\
264	1.089626016	\\
265	1.997107026	\\
266	2.590976331	\\
267	1.91524034	\\
268	1.754048632	\\
269	1.683089806	\\
270	1.534044947	\\
271	1.369780033	\\
272	1.218639788	\\
273	0.581700608	\\
274	0.401867095	\\
275	0.393123006	\\
276	0.470401558	\\
277	0.407124405	\\
278	0.387490776	\\
279	0.370645879	\\
280	0.847354387	\\
281	1.069385745	\\
282	0.88741992	\\
283	0.784103803	\\
284	1.433996833	\\
285	1.874548791	\\
286	1.727053291	\\
287	1.851304369	\\
288	1.718966294	\\
289	2.380816076	\\
290	2.578738174	\\
291	2.278251619	\\
292	2.508987837	\\
293	3.093835293	\\
294	1.719574759	\\
295	1.177791231	\\
296	0.443080308	\\
297	0.408149511	\\
298	0.489306833	\\
299	0.486457964	\\
300	0.384396757	\\
301	0.400196407	\\
302	0.400966483	\\
303	0.430469247	\\
304	1.563897309	\\
305	1.781461765	\\
306	1.841573732	\\
307	1.21765391	\\
308	1.160085429	\\
309	1.149554791	\\
310	1.137274241	\\
311	1.561349124	\\
312	1.224464992	\\
313	1.385389585	\\
314	2.434885597	\\
315	2.548390332	\\
316	2.286900755	\\
317	1.678772815	\\
318	1.253740061	\\
319	0.630692366	\\
320	0.420479263	\\
321	0.4260738	\\
322	0.379986156	\\
323	0.373475086	\\
324	0.427389998	\\
325	0.559795595	\\
326	0.542848456	\\
327	1.086572376	\\
328	1.535586825	\\
329	2.722372456	\\
330	1.481704619	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	1.095155141	\\
2	1.585480538	\\
3	1.839481703	\\
4	3.030099395	\\
5	1.504620159	\\
6	0.220098273	\\
7	0.236943266	\\
8	0.417472092	\\
9	0.42950682	\\
10	0.312908402	\\
11	0.388507202	\\
12	0.287837244	\\
13	0.35614828	\\
14	0.550717973	\\
15	1.924867585	\\
16	1.746919698	\\
17	1.082022223	\\
18	0.442429786	\\
19	1.083004648	\\
20	0.516717184	\\
21	0.775674592	\\
22	1.044464113	\\
23	1.044464113	\\
24	1.044464113	\\
25	0.953134575	\\
26	1.243862486	\\
27	1.717996338	\\
28	1.658935661	\\
29	0.336874656	\\
30	0.489301078	\\
31	0.592890688	\\
32	0.453142226	\\
33	0.455179489	\\
34	0.420584287	\\
35	0.43010483	\\
36	0.220571406	\\
37	0.311645387	\\
38	1.243784606	\\
39	2.460626028	\\
40	2.442600552	\\
41	0.475062393	\\
42	1.572679187	\\
43	1.044464113	\\
44	0.449236936	\\
45	1.615475425	\\
46	1.044464113	\\
47	0.395497399	\\
48	0.533999775	\\
49	0.880942899	\\
50	1.044464113	\\
51	2.55877528	\\
52	2.62143217	\\
53	1.049719505	\\
54	2.245336601	\\
55	0.52868391	\\
56	0.425366354	\\
57	0.416782486	\\
58	0.402988256	\\
59	0.410820415	\\
60	0.419953762	\\
61	0.474600002	\\
62	1.136413049	\\
63	1.950115413	\\
64	2.020559384	\\
65	2.046155755	\\
66	1.470133434	\\
67	0.638754186	\\
68	0.533626151	\\
69	0.802382006	\\
70	0.548652512	\\
71	2.819021647	\\
72	2.154671924	\\
73	1.094531618	\\
74	1.286205541	\\
75	2.60207141	\\
76	1.506717943	\\
77	2.093376981	\\
78	1.080349041	\\
79	1.019436403	\\
80	1.120286148	\\
81	1.711335837	\\
82	1.56300648	\\
83	1.660423158	\\
84	1.565060912	\\
85	1.554377102	\\
86	1.811867347	\\
87	2.90179585	\\
88	3.055154631	\\
89	1.592995613	\\
90	1.477347441	\\
91	3.656578911	\\
92	2.878688007	\\
93	1.983725792	\\
94	0.569436411	\\
95	0.640878537	\\
96	1.641964736	\\
97	1.254267672	\\
98	0.564196269	\\
99	1.387456773	\\
100	0.875757043	\\
101	0.551594607	\\
102	0.496677944	\\
103	0.464000211	\\
104	0.551595902	\\
105	0.678029118	\\
106	0.485067195	\\
107	0.386341225	\\
108	0.365260718	\\
109	0.330500404	\\
110	0.424069626	\\
111	0.432020333	\\
112	2.134323272	\\
113	1.928187477	\\
114	2.004888543	\\
115	0.803535154	\\
116	1.851519212	\\
117	0.398001705	\\
118	0.525583369	\\
119	0.417748846	\\
120	0.57280071	\\
121	0.582023879	\\
122	0.56261123	\\
123	0.522197154	\\
124	0.603416195	\\
125	0.501429991	\\
126	1.029227945	\\
127	0.686054635	\\
128	0.353922119	\\
129	0.391753241	\\
130	0.278459849	\\
131	0.251888342	\\
132	0.357702195	\\
133	0.286087524	\\
134	0.815269965	\\
135	3.706418529	\\
136	0.346438503	\\
137	0.639112896	\\
138	0.723950978	\\
139	0.884066219	\\
140	1.791772861	\\
141	2.37385844	\\
142	0.6197131	\\
143	2.207696198	\\
144	2.65473544	\\
145	1.497218452	\\
146	1.50866361	\\
147	3.684480043	\\
148	2.659575918	\\
149	2.010908928	\\
150	0.993112253	\\
151	1.365210602	\\
152	0.631783075	\\
153	0.383891829	\\
154	0.410467268	\\
155	0.413286117	\\
156	0.379926834	\\
157	0.407158646	\\
158	1.11726857	\\
159	2.448107617	\\
160	0.834781882	\\
161	2.769992291	\\
162	1.067554404	\\
163	1.422058305	\\
164	1.309299189	\\
165	1.411434153	\\
166	0.48935124	\\
167	0.716520785	\\
168	1.025357903	\\
169	1.81840086	\\
170	2.408720277	\\
171	2.626341321	\\
172	2.642734761	\\
173	2.053619229	\\
174	1.474668912	\\
175	1.044464113	\\
176	0.366820004	\\
177	0.512424938	\\
178	0.395823835	\\
179	1.470284783	\\
180	1.737909742	\\
181	1.389968608	\\
182	0.689859841	\\
183	1.294457698	\\
184	2.670640306	\\
185	1.048389017	\\
186	0.594838465	\\
187	0.397165354	\\
188	0.398507448	\\
189	0.32977133	\\
190	0.304752252	\\
191	0.387423686	\\
192	0.375405359	\\
193	0.670637289	\\
194	2.097042731	\\
195	1.622398341	\\
196	1.044464113	\\
197	1.044464113	\\
198	0.578211528	\\
199	0.359232564	\\
200	0.417122829	\\
201	0.429875121	\\
202	0.318965521	\\
203	0.388767458	\\
204	0.375707721	\\
205	0.350641071	\\
206	0.567272737	\\
207	0.827797392	\\
208	1.036702641	\\
209	1.306879238	\\
210	1.154682237	\\
211	1.479954229	\\
212	2.030164569	\\
213	1.044464113	\\
214	1.493883215	\\
215	2.671915549	\\
216	3.091286149	\\
217	2.438276272	\\
218	4.325199395	\\
219	5.253648072	\\
220	2.808715346	\\
221	2.084570166	\\
222	2.6372933	\\
223	3.356742446	\\
224	1.473509626	\\
225	1.464827688	\\
226	0.523830389	\\
227	0.482627581	\\
228	0.506607071	\\
229	0.433818919	\\
230	0.522601039	\\
231	0.654656798	\\
232	0.952591619	\\
233	1.175297811	\\
234	2.182959581	\\
235	0.900630143	\\
236	1.874680382	\\
237	1.314245937	\\
238	1.044464113	\\
239	1.044464113	\\
240	1.265569058	\\
241	2.603144855	\\
242	3.061076227	\\
243	1.576854421	\\
244	0.814377698	\\
245	1.27211293	\\
246	2.004485522	\\
247	1.361841028	\\
248	1.644776679	\\
249	1.454593417	\\
250	0.374674655	\\
251	1.294943012	\\
252	0.413215334	\\
253	0.491898754	\\
254	0.449176176	\\
255	0.410088273	\\
256	0.759242979	\\
257	0.825399309	\\
258	2.350356208	\\
259	3.044755488	\\
260	2.776836559	\\
261	1.792061172	\\
262	2.321893416	\\
263	0.777264571	\\
264	0.9251676	\\
265	2.603172094	\\
266	2.538260125	\\
267	1.943753006	\\
268	1.882912685	\\
269	1.711329603	\\
270	1.910970729	\\
271	1.702598079	\\
272	1.27882388	\\
273	0.67694541	\\
274	0.484999673	\\
275	0.444633984	\\
276	0.609093791	\\
277	0.529200491	\\
278	0.463672432	\\
279	0.408578381	\\
280	0.75279195	\\
281	1.35452919	\\
282	0.797649237	\\
283	0.832919706	\\
284	1.813307943	\\
285	1.779103869	\\
286	1.575669334	\\
287	1.913756776	\\
288	2.027991399	\\
289	2.620212748	\\
290	2.623766664	\\
291	1.857112789	\\
292	2.976450542	\\
293	4.330234766	\\
294	1.853981268	\\
295	1.013919939	\\
296	0.547776069	\\
297	0.47414912	\\
298	0.449188357	\\
299	0.626535068	\\
300	0.496835815	\\
301	0.536668713	\\
302	0.468892721	\\
303	0.538884132	\\
304	1.392047017	\\
305	1.914756177	\\
306	2.069331312	\\
307	1.111684872	\\
308	1.450767015	\\
309	1.644079591	\\
310	1.526364424	\\
311	1.401410888	\\
312	1.564123469	\\
313	1.276245482	\\
314	2.101981422	\\
315	2.534752054	\\
316	2.064385523	\\
317	1.813309093	\\
318	1.303303933	\\
319	0.823342575	\\
320	0.461638958	\\
321	0.514842875	\\
322	0.392928305	\\
323	0.40483053	\\
324	0.462672168	\\
325	0.814528375	\\
326	0.616603207	\\
327	1.055717255	\\
328	1.294601278	\\
329	2.754756891	\\
330	1.428925016	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.993241638	\\
2	1.775529044	\\
3	1.304028163	\\
4	1.746068961	\\
5	1.717966413	\\
6	0.305836871	\\
7	0.294339442	\\
8	0.435179812	\\
9	0.414035619	\\
10	0.379669455	\\
11	0.376274368	\\
12	0.433896224	\\
13	0.388580574	\\
14	0.504356165	\\
15	3.256456663	\\
16	0.697807909	\\
17	0.509135163	\\
18	0.508891115	\\
19	0.936288527	\\
20	0.539737364	\\
21	0.78735857	\\
22	1.044464113	\\
23	1.044464113	\\
24	1.044464113	\\
25	1.061286471	\\
26	0.930458431	\\
27	1.894990669	\\
28	1.620783761	\\
29	0.124	\\
30	0.498582561	\\
31	0.592095483	\\
32	0.443924956	\\
33	0.49527437	\\
34	0.258490336	\\
35	0.384064806	\\
36	0.226039339	\\
37	0.404697501	\\
38	1.228986083	\\
39	2.364439324	\\
40	1.929545013	\\
41	0.464850853	\\
42	1.915555506	\\
43	2.108254055	\\
44	0.478509272	\\
45	1.662005127	\\
46	1.044464113	\\
47	1.806389247	\\
48	0.570692329	\\
49	0.93060978	\\
50	1.626531277	\\
51	3.332609881	\\
52	3.052187503	\\
53	0.977027361	\\
54	2.937375299	\\
55	0.447558623	\\
56	0.38705855	\\
57	0.43937183	\\
58	0.407081821	\\
59	0.423791338	\\
60	0.372151743	\\
61	0.494220491	\\
62	1.169962045	\\
63	2.328148785	\\
64	1.968042483	\\
65	3.724796001	\\
66	2.154122541	\\
67	0.519412498	\\
68	0.48026911	\\
69	0.756776559	\\
70	2.004051617	\\
71	3.464648232	\\
72	2.154671924	\\
73	1.220770852	\\
74	1.338267149	\\
75	2.307579536	\\
76	2.034673576	\\
77	2.922302948	\\
78	1.044464113	\\
79	1.044464113	\\
80	1.203673324	\\
81	1.493842165	\\
82	1.601897573	\\
83	1.616310434	\\
84	1.64764003	\\
85	2.856359351	\\
86	1.98714313	\\
87	3.413970344	\\
88	2.164924897	\\
89	1.45156807	\\
90	1.087944106	\\
91	2.6183112	\\
92	2.735820828	\\
93	4.425990826	\\
94	1.844069165	\\
95	1.489010894	\\
96	1.133250165	\\
97	0.558997561	\\
98	0.448230437	\\
99	2.758383892	\\
100	0.844110266	\\
101	0.530405336	\\
102	0.478565572	\\
103	0.521541357	\\
104	0.53242826	\\
105	0.740795779	\\
106	0.124	\\
107	0.408989603	\\
108	0.420540551	\\
109	0.292387013	\\
110	0.398744014	\\
111	0.429094639	\\
112	3.046563618	\\
113	1.522002738	\\
114	1.560941691	\\
115	0.653014691	\\
116	1.901043472	\\
117	0.512961613	\\
118	0.546744442	\\
119	0.453839025	\\
120	0.478787656	\\
121	0.546814841	\\
122	0.566473551	\\
123	0.513328092	\\
124	0.57289456	\\
125	0.311957436	\\
126	1.206495433	\\
127	0.65659719	\\
128	0.409655375	\\
129	0.397165354	\\
130	0.328172912	\\
131	0.362506754	\\
132	0.358543917	\\
133	0.385310796	\\
134	0.762357236	\\
135	3.550459387	\\
136	0.142699832	\\
137	0.565160231	\\
138	0.679833075	\\
139	1.158082886	\\
140	1.277831672	\\
141	1.530771093	\\
142	1.798077145	\\
143	1.044464113	\\
144	2.81999074	\\
145	1.909531668	\\
146	1.481058653	\\
147	3.867704231	\\
148	2.616600517	\\
149	2.560162165	\\
150	0.362986409	\\
151	2.561683134	\\
152	0.592623382	\\
153	0.421756281	\\
154	0.332769486	\\
155	0.425696339	\\
156	0.404344833	\\
157	0.359951999	\\
158	0.94315121	\\
159	1.480446736	\\
160	1.47769445	\\
161	2.769992291	\\
162	0.44362878	\\
163	1.579037758	\\
164	1.450773537	\\
165	2.345540284	\\
166	2.059146436	\\
167	0.651196491	\\
168	0.995785219	\\
169	2.428109044	\\
170	3.026852588	\\
171	2.835801228	\\
172	2.317669076	\\
173	2.792129507	\\
174	1.48290745	\\
175	2.133767367	\\
176	0.374850078	\\
177	1.721029262	\\
178	0.411200994	\\
179	0.345841835	\\
180	0.31314679	\\
181	0.337488731	\\
182	0.703218727	\\
183	1.979362763	\\
184	0.946080069	\\
185	0.707814054	\\
186	0.627768446	\\
187	0.392285648	\\
188	0.351694567	\\
189	0.258129708	\\
190	0.354262318	\\
191	0.386341225	\\
192	0.388442605	\\
193	0.426343024	\\
194	2.026511096	\\
195	1.572497339	\\
196	0.871125845	\\
197	1.044464113	\\
198	0.576243849	\\
199	0.341869695	\\
200	0.409655375	\\
201	0.361498961	\\
202	0.382886337	\\
203	0.361253282	\\
204	0.382563882	\\
205	0.491453627	\\
206	0.675940973	\\
207	0.94743233	\\
208	0.996245117	\\
209	1.389102236	\\
210	1.324266804	\\
211	1.491880864	\\
212	1.044464113	\\
213	1.044464113	\\
214	1.409151547	\\
215	2.540122349	\\
216	2.555231914	\\
217	2.409317232	\\
218	4.513864085	\\
219	6.586687336	\\
220	3.45688206	\\
221	2.794374611	\\
222	3.521104615	\\
223	3.293915216	\\
224	1.56452956	\\
225	0.632290449	\\
226	0.58136976	\\
227	0.438074718	\\
228	0.485718724	\\
229	0.417527289	\\
230	0.525831589	\\
231	0.739630163	\\
232	0.903270164	\\
233	1.946489946	\\
234	2.268379607	\\
235	1.031839816	\\
236	1.044464113	\\
237	1.238862891	\\
238	1.067333519	\\
239	1.044464113	\\
240	1.562612187	\\
241	3.709075287	\\
242	2.325635128	\\
243	2.060691383	\\
244	1.754911455	\\
245	1.538045621	\\
246	1.47099712	\\
247	2.321749165	\\
248	2.319116193	\\
249	1.961754888	\\
250	0.391837548	\\
251	1.727414591	\\
252	0.413298489	\\
253	0.406546585	\\
254	0.41522766	\\
255	0.45865893	\\
256	0.82151651	\\
257	2.725409024	\\
258	1.754255034	\\
259	2.580352946	\\
260	2.412732077	\\
261	1.483980319	\\
262	1.408113302	\\
263	0.715295655	\\
264	0.938710205	\\
265	2.267504892	\\
266	2.345647897	\\
267	1.786186381	\\
268	2.017879416	\\
269	1.896159451	\\
270	1.499211884	\\
271	1.589608391	\\
272	0.544859247	\\
273	0.525190706	\\
274	0.439599381	\\
275	0.438074718	\\
276	0.584787866	\\
277	0.425530843	\\
278	0.476718694	\\
279	0.39806376	\\
280	0.986311433	\\
281	1.044464113	\\
282	0.992175386	\\
283	1.321744803	\\
284	2.523632038	\\
285	2.446159073	\\
286	2.513500297	\\
287	1.845034806	\\
288	2.47382196	\\
289	2.640324305	\\
290	2.676317518	\\
291	2.222257147	\\
292	2.818098592	\\
293	4.612853524	\\
294	1.952988547	\\
295	1.140404707	\\
296	0.548738832	\\
297	0.479949388	\\
298	0.407128386	\\
299	0.124	\\
300	0.468892721	\\
301	0.455021138	\\
302	0.478690161	\\
303	0.538884132	\\
304	1.482303972	\\
305	1.490119443	\\
306	1.268001573	\\
307	2.473949906	\\
308	0.942480019	\\
309	0.424048909	\\
310	2.239465263	\\
311	1.765061228	\\
312	1.319374342	\\
313	1.510817981	\\
314	2.130755928	\\
315	1.917675733	\\
316	2.190080266	\\
317	1.702931276	\\
318	1.380985794	\\
319	0.623056586	\\
320	0.581403281	\\
321	0.42534439	\\
322	0.487419768	\\
323	0.431559141	\\
324	0.491136303	\\
325	0.395976335	\\
326	0.805710674	\\
327	0.981336487	\\
328	1.319721543	\\
329	1.752438081	\\
330	1.50667344	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_GRU_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=1.1,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized global reactive power},
ytick ={0,0.2,0.4,0.6,0.8, 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.63681623	\\
2	0.545044952	\\
3	0.509005883	\\
4	0.488549737	\\
5	0.455597216	\\
6	0.322554584	\\
7	0.301031611	\\
8	0.273200895	\\
9	0.501108257	\\
10	0.227337697	\\
11	0.238979575	\\
12	0.324983428	\\
13	0.290953723	\\
14	0.183219746	\\
15	0.232428429	\\
16	0.274459336	\\
17	0.376765961	\\
18	0.544532253	\\
19	0.364637279	\\
20	0.278390024	\\
21	0.238756888	\\
22	0.305853047	\\
23	0.444556076	\\
24	0.497477938	\\
25	0.510020922	\\
26	0.555128019	\\
27	0.432593114	\\
28	0.502988151	\\
29	0.453158015	\\
30	0.216576211	\\
31	0.048742594	\\
32	0.023672163	\\
33	0.029410242	\\
34	0.024930604	\\
35	0.028887186	\\
36	0.140189336	\\
37	0.026334051	\\
38	0.075506484	\\
39	0.361441977	\\
40	0.304221734	\\
41	0.233873307	\\
42	0.184203712	\\
43	0.223401831	\\
44	0.253562995	\\
45	0.242066123	\\
46	0.249984464	\\
47	0.257949414	\\
48	0.283584331	\\
49	0.315526992	\\
50	0.354000083	\\
51	0.386931889	\\
52	0.454680573	\\
53	0.317831545	\\
54	0.250880391	\\
55	0.221123172	\\
56	0.110794631	\\
57	0.035583337	\\
58	0.031574968	\\
59	0.028633426	\\
60	0.031668186	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.76	\\
2	0.45	\\
3	0.56	\\
4	0.45	\\
5	0.33	\\
6	0.33	\\
7	0.26	\\
8	0.23	\\
9	0.51	\\
10	0.2	\\
11	0.29	\\
12	0.24	\\
13	0.34	\\
14	0.2	\\
15	0.19	\\
16	0.27	\\
17	0.31	\\
18	0.57	\\
19	0.4	\\
20	0.34	\\
21	0.21	\\
22	0.31	\\
23	0.45	\\
24	0.46	\\
25	0.63	\\
26	0.6	\\
27	0.36	\\
28	0.44	\\
29	0.54	\\
30	0.26	\\
31	0.06	\\
32	0.03	\\
33	0.03	\\
34	0.02	\\
35	0.02	\\
36	0.13	\\
37	0.03	\\
38	0.07	\\
39	0.43	\\
40	0.36	\\
41	0.28	\\
42	0.22	\\
43	0.26	\\
44	0.29	\\
45	0.26	\\
46	0.27	\\
47	0.29	\\
48	0.32	\\
49	0.24	\\
50	0.31	\\
51	0.37	\\
52	0.53	\\
53	0.36	\\
54	0.31	\\
55	0.17	\\
56	0.1	\\
57	0.03	\\
58	0.03	\\
59	0.03	\\
60	0.03	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.71	\\
2	0.54	\\
3	0.44	\\
4	0.42	\\
5	0.48	\\
6	0.35	\\
7	0.29	\\
8	0.26	\\
9	0.51	\\
10	0.25	\\
11	0.2	\\
12	0.36	\\
13	0.32	\\
14	0.2	\\
15	0.25	\\
16	0.26	\\
17	0.36	\\
18	0.62	\\
19	0.31	\\
20	0.25	\\
21	0.22	\\
22	0.35	\\
23	0.39	\\
24	0.42	\\
25	0.42	\\
26	0.48	\\
27	0.39	\\
28	0.49	\\
29	0.49	\\
30	0.22	\\
31	0.05	\\
32	0.03	\\
33	0.02	\\
34	0.03	\\
35	0.03	\\
36	0.15	\\
37	0.03	\\
38	0.07	\\
39	0.41	\\
40	0.27	\\
41	0.23	\\
42	0.16	\\
43	0.23	\\
44	0.25	\\
45	0.27	\\
46	0.27	\\
47	0.24	\\
48	0.3	\\
49	0.27	\\
50	0.39	\\
51	0.32	\\
52	0.44	\\
53	0.29	\\
54	0.21	\\
55	0.23	\\
56	0.11	\\
57	0.04	\\
58	0.03	\\
59	0.03	\\
60	0.04	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_LSTM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=6.5,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1.5pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	1.310194047	\\
2	1.44457044	\\
3	1.740099217	\\
4	1.965894442	\\
5	1.763149513	\\
6	0.614486241	\\
7	0.390524947	\\
8	0.423125183	\\
9	0.414391356	\\
10	0.391630426	\\
11	0.426082816	\\
12	0.416932924	\\
13	0.396714328	\\
14	0.53104008	\\
15	2.238132664	\\
16	1.399407865	\\
17	1.193329617	\\
18	0.506315355	\\
19	1.1073768	\\
20	0.510503345	\\
21	0.655040301	\\
22	1.050997051	\\
23	0.830257818	\\
24	1.272854424	\\
25	0.91836304	\\
26	0.855339238	\\
27	1.554168494	\\
28	1.776862602	\\
29	0.869991783	\\
30	0.45497184	\\
31	0.566780469	\\
32	0.434227072	\\
33	0.426648216	\\
34	0.393656276	\\
35	0.418251328	\\
36	0.371733231	\\
37	0.393939791	\\
38	1.492455663	\\
39	1.734507942	\\
40	2.017589954	\\
41	1.198769448	\\
42	1.20005035	\\
43	1.156536212	\\
44	1.123517225	\\
45	1.096618947	\\
46	1.200346142	\\
47	1.117243249	\\
48	0.624244022	\\
49	0.882440514	\\
50	1.340848807	\\
51	1.99051961	\\
52	1.958901319	\\
53	1.34662126	\\
54	1.61629317	\\
55	0.586063541	\\
56	0.410003199	\\
57	0.429853493	\\
58	0.414010395	\\
59	0.398587966	\\
60	0.442267839	\\
61	0.437612184	\\
62	1.102318219	\\
63	1.821806497	\\
64	2.073868709	\\
65	1.544805006	\\
66	1.230493338	\\
67	0.566463768	\\
68	0.543418556	\\
69	0.703870927	\\
70	0.624045101	\\
71	1.582103771	\\
72	1.18307837	\\
73	1.233167935	\\
74	1.520332626	\\
75	2.004723959	\\
76	1.627081523	\\
77	1.898623617	\\
78	1.072446674	\\
79	0.681893117	\\
80	1.268640826	\\
81	1.563689181	\\
82	1.590250425	\\
83	1.614436509	\\
84	1.491207275	\\
85	2.009243132	\\
86	2.042382584	\\
87	2.713814436	\\
88	2.562510853	\\
89	1.332297885	\\
90	1.496766036	\\
91	2.401278671	\\
92	2.508147458	\\
93	1.844391621	\\
94	1.341592316	\\
95	1.585512477	\\
96	1.038679767	\\
97	1.115978364	\\
98	0.670162814	\\
99	1.452127812	\\
100	0.770900677	\\
101	0.502765275	\\
102	0.508145833	\\
103	0.482753658	\\
104	0.510791848	\\
105	0.508556911	\\
106	0.487186414	\\
107	0.445251848	\\
108	0.44761665	\\
109	0.411424612	\\
110	0.452057079	\\
111	0.444070598	\\
112	2.929943668	\\
113	1.882903094	\\
114	1.547364797	\\
115	1.379010298	\\
116	1.40028402	\\
117	0.437754325	\\
118	0.497239316	\\
119	0.465659006	\\
120	0.504233493	\\
121	0.52083161	\\
122	0.523778404	\\
123	0.515222494	\\
124	0.533007903	\\
125	0.518099657	\\
126	0.991508991	\\
127	0.609405217	\\
128	0.440227795	\\
129	0.43284997	\\
130	0.457020228	\\
131	0.485070408	\\
132	0.449719516	\\
133	0.413691104	\\
134	0.785742168	\\
135	1.834493713	\\
136	0.409792001	\\
137	0.590829399	\\
138	0.661777483	\\
139	1.108643412	\\
140	1.823963554	\\
141	1.747867499	\\
142	1.470367555	\\
143	1.975070709	\\
144	1.993756058	\\
145	1.891925711	\\
146	1.590371561	\\
147	3.735988527	\\
148	2.95527091	\\
149	2.515848218	\\
150	1.797358766	\\
151	1.431146238	\\
152	0.548413355	\\
153	0.448287745	\\
154	0.41392676	\\
155	0.443563992	\\
156	0.446126756	\\
157	0.440220026	\\
158	1.167841435	\\
159	1.775519069	\\
160	1.466964987	\\
161	1.880215261	\\
162	1.192363114	\\
163	1.650710839	\\
164	1.309870344	\\
165	1.402406644	\\
166	0.402047505	\\
167	0.657801458	\\
168	1.092091909	\\
169	1.808704367	\\
170	2.132281117	\\
171	2.262330641	\\
172	2.073866982	\\
173	2.087846514	\\
174	1.599396192	\\
175	1.128416113	\\
176	1.063418783	\\
177	1.109824374	\\
178	1.098235253	\\
179	1.061829332	\\
180	1.02899651	\\
181	1.055358161	\\
182	0.65397755	\\
183	1.745939096	\\
184	1.656978484	\\
185	0.987011398	\\
186	0.567154717	\\
187	0.432219733	\\
188	0.427245842	\\
189	0.409518844	\\
190	0.440776411	\\
191	0.452096595	\\
192	0.400516081	\\
193	0.567453674	\\
194	1.950946009	\\
195	1.818631432	\\
196	1.141342533	\\
197	1.312449317	\\
198	0.497718683	\\
199	0.411864751	\\
200	0.427765876	\\
201	0.429477902	\\
202	0.408101459	\\
203	0.432355832	\\
204	0.438056447	\\
205	0.440794826	\\
206	0.578970574	\\
207	0.98335054	\\
208	1.171059084	\\
209	1.283599617	\\
210	1.178609742	\\
211	1.565751285	\\
212	1.67754735	\\
213	1.2655188	\\
214	1.335841923	\\
215	3.327051791	\\
216	3.718445488	\\
217	3.207441886	\\
218	3.668717511	\\
219	3.061596836	\\
220	3.276867657	\\
221	2.188927022	\\
222	2.538530788	\\
223	2.998075589	\\
224	1.587161297	\\
225	1.288624821	\\
226	0.499902499	\\
227	0.441715963	\\
228	0.450320596	\\
229	0.435744205	\\
230	0.469625343	\\
231	0.61246864	\\
232	1.17048275	\\
233	1.753524186	\\
234	2.29894728	\\
235	0.935701547	\\
236	1.240976404	\\
237	1.711329124	\\
238	1.088096894	\\
239	2.384613608	\\
240	1.641978547	\\
241	2.87964866	\\
242	2.534520331	\\
243	1.633425706	\\
244	1.418297027	\\
245	1.40236521	\\
246	1.628439059	\\
247	1.239206639	\\
248	1.219572818	\\
249	1.289850094	\\
250	1.153837829	\\
251	1.14131961	\\
252	0.426678044	\\
253	0.43237137	\\
254	0.442539366	\\
255	0.429028363	\\
256	0.791623529	\\
257	2.326480878	\\
258	2.492470671	\\
259	2.569310618	\\
260	2.419161046	\\
261	1.730555224	\\
262	1.679682827	\\
263	0.660877638	\\
264	1.109463074	\\
265	2.157745322	\\
266	2.589271786	\\
267	1.996344527	\\
268	1.953083308	\\
269	1.785572354	\\
270	1.655209199	\\
271	1.532400539	\\
272	1.304135776	\\
273	0.672505268	\\
274	0.449640581	\\
275	0.431884522	\\
276	0.546269151	\\
277	0.452299257	\\
278	0.432610574	\\
279	0.420797211	\\
280	1.050529864	\\
281	1.161389734	\\
282	0.929878261	\\
283	0.852613856	\\
284	1.582614405	\\
285	1.962287965	\\
286	1.774100533	\\
287	1.852805581	\\
288	1.833483761	\\
289	2.673068409	\\
290	3.022813357	\\
291	2.289493444	\\
292	2.699882093	\\
293	3.442657186	\\
294	1.877997205	\\
295	1.328768042	\\
296	0.507144801	\\
297	0.465062818	\\
298	0.556570848	\\
299	0.542071378	\\
300	0.436274597	\\
301	0.442785571	\\
302	0.455635933	\\
303	0.501114153	\\
304	1.679086543	\\
305	1.8559137	\\
306	1.885968052	\\
307	1.324361469	\\
308	1.251854818	\\
309	1.285524184	\\
310	1.186286141	\\
311	1.63409613	\\
312	1.461525923	\\
313	1.487078751	\\
314	2.712713368	\\
315	2.788415418	\\
316	2.309721439	\\
317	1.85425596	\\
318	1.496811019	\\
319	0.730479024	\\
320	0.478679419	\\
321	0.48040775	\\
322	0.432632922	\\
323	0.431072053	\\
324	0.4700768	\\
325	0.623911592	\\
326	0.624620572	\\
327	1.113730095	\\
328	1.6037644	\\
329	2.945667451	\\
330	2.315923864	\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_LSTM_BIM_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=9.5,
xtick ={0,50,100,150,200,250,300,350},
ylabel style={font=\color{white!15!black}},
ylabel={Global active power (kilowatts)},
ytick ={1,2,3,4,5,6,7,8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	1.3862	\\
2	1.694033333	\\
3	1.722466667	\\
4	2.486266667	\\
5	1.704966667	\\
6	0.3421	\\
7	0.295033333	\\
8	0.307433333	\\
9	0.3292	\\
10	0.2972	\\
11	0.310966667	\\
12	0.783466667	\\
13	0.8216	\\
14	2.8514	\\
15	1.503566667	\\
16	1.447666667	\\
17	1.0434	\\
18	0.9025	\\
19	0.4337	\\
20	0.517166667	\\
21	0.8975	\\
22	1.5815	\\
23	1.549833333	\\
24	0.733566667	\\
25	0.598433333	\\
26	1.074866667	\\
27	2.563533333	\\
28	1.554733333	\\
29	0.351233333	\\
30	0.4984	\\
31	0.3283	\\
32	0.2895	\\
33	0.330166667	\\
34	0.3165	\\
35	0.922966667	\\
36	0.327266667	\\
37	1.376	\\
38	1.960333333	\\
39	2.257133333	\\
40	1.411266667	\\
41	1.387633333	\\
42	1.4512	\\
43	1.435666667	\\
44	1.441033333	\\
45	1.527733333	\\
46	1.465	\\
47	0.414433333	\\
48	0.705266667	\\
49	1.174233333	\\
50	2.610633333	\\
51	2.091766667	\\
52	1.3761	\\
53	1.567466667	\\
54	0.4521	\\
55	0.323666667	\\
56	0.291766667	\\
57	0.320533333	\\
58	0.321733333	\\
59	0.285333333	\\
60	0.318666667	\\
61	1.418566667	\\
62	2.459066667	\\
63	2.763066667	\\
64	2.016966667	\\
65	1.4238	\\
66	0.772033333	\\
67	0.4935	\\
68	0.564666667	\\
69	1.4088	\\
70	1.6655	\\
71	1.539233333	\\
72	1.170033333	\\
73	1.326133333	\\
74	2.241466667	\\
75	1.616666667	\\
76	2.3271	\\
77	1.480233333	\\
78	0.5299	\\
79	1.0469	\\
80	1.399566667	\\
81	1.384	\\
82	1.379966667	\\
83	1.4172	\\
84	1.944066667	\\
85	1.637866667	\\
86	3.369033333	\\
87	2.638433333	\\
88	1.418766667	\\
89	1.562233333	\\
90	2.5508	\\
91	2.7031	\\
92	2.210366667	\\
93	1.992433333	\\
94	1.630666667	\\
95	1.402966667	\\
96	1.395933333	\\
97	0.4681	\\
98	1.4564	\\
99	0.6323	\\
100	0.360433333	\\
101	0.369633333	\\
102	0.367733333	\\
103	0.337666667	\\
104	1.361866667	\\
105	0.601533333	\\
106	0.259966667	\\
107	0.2582	\\
108	0.2817	\\
109	0.2636	\\
110	0.250366667	\\
111	2.709733333	\\
112	2.110566667	\\
113	1.5639	\\
114	1.478633333	\\
115	1.503	\\
116	1.326033333	\\
117	0.358566667	\\
118	0.387	\\
119	0.3364	\\
120	0.3573	\\
121	0.3422	\\
122	0.369566667	\\
123	0.341466667	\\
124	0.984766667	\\
125	0.810366667	\\
126	0.475033333	\\
127	0.270033333	\\
128	0.254366667	\\
129	0.693666667	\\
130	0.597866667	\\
131	0.2446	\\
132	0.309666667	\\
133	0.572666667	\\
134	1.686733333	\\
135	1.040866667	\\
136	0.418566667	\\
137	0.442633333	\\
138	0.880266667	\\
139	1.867166667	\\
140	1.746666667	\\
141	1.584233333	\\
142	1.877966667	\\
143	2.019366667	\\
144	1.5836	\\
145	1.4088	\\
146	3.3253	\\
147	4.211433333	\\
148	2.932466667	\\
149	2.249066667	\\
150	1.6981	\\
151	0.4039	\\
152	0.292566667	\\
153	0.306133333	\\
154	0.274233333	\\
155	0.257766667	\\
156	0.2939	\\
157	1.1781	\\
158	2.0279	\\
159	1.5445	\\
160	1.9403	\\
161	1.3756	\\
162	1.685	\\
163	1.4463	\\
164	1.520466667	\\
165	1.1657	\\
166	0.493033333	\\
167	0.8711	\\
168	1.359933333	\\
169	2.5789	\\
170	2.710066667	\\
171	2.242133333	\\
172	2.4649	\\
173	1.594033333	\\
174	1.440566667	\\
175	1.355966667	\\
176	1.3705	\\
177	1.4141	\\
178	1.417066667	\\
179	1.3957	\\
180	1.394666667	\\
181	0.537866667	\\
182	1.694666667	\\
183	2.062	\\
184	1.3944	\\
185	0.898966667	\\
186	0.2493	\\
187	0.281133333	\\
188	0.2952	\\
189	0.2843	\\
190	0.255266667	\\
191	0.345633333	\\
192	0.9403	\\
193	1.783333333	\\
194	1.986533333	\\
195	0.9799	\\
196	1.221	\\
197	0.392466667	\\
198	0.303066667	\\
199	0.2536	\\
200	0.2609	\\
201	0.296066667	\\
202	0.2753	\\
203	0.245166667	\\
204	0.852766667	\\
205	0.468333333	\\
206	0.736766667	\\
207	1.0181	\\
208	1.0532	\\
209	0.552633333	\\
210	1.611466667	\\
211	1.6921	\\
212	1.492666667	\\
213	1.5016	\\
214	3.508666667	\\
215	4.533266667	\\
216	4.670966667	\\
217	4.562933333	\\
218	4.675233333	\\
219	4.393933333	\\
220	2.971733333	\\
221	2.957633333	\\
222	3.846533333	\\
223	1.6607	\\
224	1.4057	\\
225	1.0993	\\
226	0.309133333	\\
227	0.300333333	\\
228	0.350833333	\\
229	0.293033333	\\
230	0.431933333	\\
231	1.019166667	\\
232	2.032433333	\\
233	2.7851	\\
234	0.8776	\\
235	1.347733333	\\
236	0.992066667	\\
237	1.616266667	\\
238	3.662	\\
239	1.594833333	\\
240	3.2292	\\
241	2.629633333	\\
242	1.716233333	\\
243	1.4938	\\
244	1.493866667	\\
245	1.665366667	\\
246	1.454533333	\\
247	1.464966667	\\
248	1.4076	\\
249	1.3799	\\
250	1.411	\\
251	0.297033333	\\
252	0.311933333	\\
253	0.293133333	\\
254	0.3497	\\
255	0.525	\\
256	2.109766667	\\
257	2.855266667	\\
258	2.761133333	\\
259	2.4856	\\
260	1.861133333	\\
261	1.710666667	\\
262	0.470333333	\\
263	0.837033333	\\
264	2.160166667	\\
265	2.024566667	\\
266	2.446733333	\\
267	1.953566667	\\
268	1.943533333	\\
269	1.734933333	\\
270	1.598933333	\\
271	1.4993	\\
272	0.518133333	\\
273	0.324966667	\\
274	0.3011	\\
275	0.466	\\
276	0.2851	\\
277	0.3078	\\
278	0.330866667	\\
279	0.905966667	\\
280	1.052033333	\\
281	1.222066667	\\
282	1.436	\\
283	1.4527	\\
284	2.384066667	\\
285	1.867266667	\\
286	2.066433333	\\
287	2.059266667	\\
288	2.603466667	\\
289	2.884733333	\\
290	2.9728	\\
291	3.563266667	\\
292	2.780366667	\\
293	2.105866667	\\
294	1.2013	\\
295	0.444633333	\\
296	0.3302	\\
297	0.6073	\\
298	0.658033333	\\
299	0.341266667	\\
300	0.3228	\\
301	0.3431	\\
302	0.4018	\\
303	1.549066667	\\
304	2.515966667	\\
305	2.1973	\\
306	1.449833333	\\
307	1.4399	\\
308	1.4998	\\
309	1.464333333	\\
310	1.717633333	\\
311	2.247533333	\\
312	1.293	\\
313	3.1514	\\
314	3.157266667	\\
315	2.6082	\\
316	2.545066667	\\
317	1.9505	\\
318	0.6657	\\
319	0.334333333	\\
320	0.3395	\\
321	0.3364	\\
322	0.359833333	\\
323	0.3636	\\
324	0.536266667	\\
325	0.725433333	\\
326	0.909833333	\\
327	1.4683	\\
328	3.089066667	\\
329	2.157833333	\\
330	2.0806	\\
};
\addlegendentry{True}


\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	1.310194047	\\
2	1.44457044	\\
3	1.740099217	\\
4	1.965894442	\\
5	1.763149513	\\
6	0.614486241	\\
7	0.390524947	\\
8	0.423125183	\\
9	0.414391356	\\
10	0.391630426	\\
11	0.426082816	\\
12	0.416932924	\\
13	0.396714328	\\
14	0.53104008	\\
15	2.238132664	\\
16	1.399407865	\\
17	1.193329617	\\
18	0.506315355	\\
19	1.1073768	\\
20	0.510503345	\\
21	0.655040301	\\
22	1.050997051	\\
23	0.830257818	\\
24	1.272854424	\\
25	0.91836304	\\
26	0.855339238	\\
27	1.554168494	\\
28	1.776862602	\\
29	0.869991783	\\
30	0.45497184	\\
31	0.566780469	\\
32	0.434227072	\\
33	0.426648216	\\
34	0.393656276	\\
35	0.418251328	\\
36	0.371733231	\\
37	0.393939791	\\
38	1.492455663	\\
39	1.734507942	\\
40	2.017589954	\\
41	1.198769448	\\
42	1.20005035	\\
43	1.156536212	\\
44	1.123517225	\\
45	1.096618947	\\
46	1.200346142	\\
47	1.117243249	\\
48	0.624244022	\\
49	0.882440514	\\
50	1.340848807	\\
51	1.99051961	\\
52	1.958901319	\\
53	1.34662126	\\
54	1.61629317	\\
55	0.586063541	\\
56	0.410003199	\\
57	0.429853493	\\
58	0.414010395	\\
59	0.398587966	\\
60	0.442267839	\\
61	0.437612184	\\
62	1.102318219	\\
63	1.821806497	\\
64	2.073868709	\\
65	1.544805006	\\
66	1.230493338	\\
67	0.566463768	\\
68	0.543418556	\\
69	0.703870927	\\
70	0.624045101	\\
71	1.582103771	\\
72	1.18307837	\\
73	1.233167935	\\
74	1.520332626	\\
75	2.004723959	\\
76	1.627081523	\\
77	1.898623617	\\
78	1.072446674	\\
79	0.681893117	\\
80	1.268640826	\\
81	1.563689181	\\
82	1.590250425	\\
83	1.614436509	\\
84	1.491207275	\\
85	2.009243132	\\
86	2.042382584	\\
87	2.713814436	\\
88	2.562510853	\\
89	1.332297885	\\
90	1.496766036	\\
91	2.401278671	\\
92	2.508147458	\\
93	1.844391621	\\
94	1.341592316	\\
95	1.585512477	\\
96	1.038679767	\\
97	1.115978364	\\
98	0.670162814	\\
99	1.452127812	\\
100	0.770900677	\\
101	0.502765275	\\
102	0.508145833	\\
103	0.482753658	\\
104	0.510791848	\\
105	0.508556911	\\
106	0.487186414	\\
107	0.445251848	\\
108	0.44761665	\\
109	0.411424612	\\
110	0.452057079	\\
111	0.444070598	\\
112	2.929943668	\\
113	1.882903094	\\
114	1.547364797	\\
115	1.379010298	\\
116	1.40028402	\\
117	0.437754325	\\
118	0.497239316	\\
119	0.465659006	\\
120	0.504233493	\\
121	0.52083161	\\
122	0.523778404	\\
123	0.515222494	\\
124	0.533007903	\\
125	0.518099657	\\
126	0.991508991	\\
127	0.609405217	\\
128	0.440227795	\\
129	0.43284997	\\
130	0.457020228	\\
131	0.485070408	\\
132	0.449719516	\\
133	0.413691104	\\
134	0.785742168	\\
135	1.834493713	\\
136	0.409792001	\\
137	0.590829399	\\
138	0.661777483	\\
139	1.108643412	\\
140	1.823963554	\\
141	1.747867499	\\
142	1.470367555	\\
143	1.975070709	\\
144	1.993756058	\\
145	1.891925711	\\
146	1.590371561	\\
147	3.735988527	\\
148	2.95527091	\\
149	2.515848218	\\
150	1.797358766	\\
151	1.431146238	\\
152	0.548413355	\\
153	0.448287745	\\
154	0.41392676	\\
155	0.443563992	\\
156	0.446126756	\\
157	0.440220026	\\
158	1.167841435	\\
159	1.775519069	\\
160	1.466964987	\\
161	1.880215261	\\
162	1.192363114	\\
163	1.650710839	\\
164	1.309870344	\\
165	1.402406644	\\
166	0.402047505	\\
167	0.657801458	\\
168	1.092091909	\\
169	1.808704367	\\
170	2.132281117	\\
171	2.262330641	\\
172	2.073866982	\\
173	2.087846514	\\
174	1.599396192	\\
175	1.128416113	\\
176	1.063418783	\\
177	1.109824374	\\
178	1.098235253	\\
179	1.061829332	\\
180	1.02899651	\\
181	1.055358161	\\
182	0.65397755	\\
183	1.745939096	\\
184	1.656978484	\\
185	0.987011398	\\
186	0.567154717	\\
187	0.432219733	\\
188	0.427245842	\\
189	0.409518844	\\
190	0.440776411	\\
191	0.452096595	\\
192	0.400516081	\\
193	0.567453674	\\
194	1.950946009	\\
195	1.818631432	\\
196	1.141342533	\\
197	1.312449317	\\
198	0.497718683	\\
199	0.411864751	\\
200	0.427765876	\\
201	0.429477902	\\
202	0.408101459	\\
203	0.432355832	\\
204	0.438056447	\\
205	0.440794826	\\
206	0.578970574	\\
207	0.98335054	\\
208	1.171059084	\\
209	1.283599617	\\
210	1.178609742	\\
211	1.565751285	\\
212	1.67754735	\\
213	1.2655188	\\
214	1.335841923	\\
215	3.327051791	\\
216	3.718445488	\\
217	3.207441886	\\
218	3.668717511	\\
219	3.061596836	\\
220	3.276867657	\\
221	2.188927022	\\
222	2.538530788	\\
223	2.998075589	\\
224	1.587161297	\\
225	1.288624821	\\
226	0.499902499	\\
227	0.441715963	\\
228	0.450320596	\\
229	0.435744205	\\
230	0.469625343	\\
231	0.61246864	\\
232	1.17048275	\\
233	1.753524186	\\
234	2.29894728	\\
235	0.935701547	\\
236	1.240976404	\\
237	1.711329124	\\
238	1.088096894	\\
239	2.384613608	\\
240	1.641978547	\\
241	2.87964866	\\
242	2.534520331	\\
243	1.633425706	\\
244	1.418297027	\\
245	1.40236521	\\
246	1.628439059	\\
247	1.239206639	\\
248	1.219572818	\\
249	1.289850094	\\
250	1.153837829	\\
251	1.14131961	\\
252	0.426678044	\\
253	0.43237137	\\
254	0.442539366	\\
255	0.429028363	\\
256	0.791623529	\\
257	2.326480878	\\
258	2.492470671	\\
259	2.569310618	\\
260	2.419161046	\\
261	1.730555224	\\
262	1.679682827	\\
263	0.660877638	\\
264	1.109463074	\\
265	2.157745322	\\
266	2.589271786	\\
267	1.996344527	\\
268	1.953083308	\\
269	1.785572354	\\
270	1.655209199	\\
271	1.532400539	\\
272	1.304135776	\\
273	0.672505268	\\
274	0.449640581	\\
275	0.431884522	\\
276	0.546269151	\\
277	0.452299257	\\
278	0.432610574	\\
279	0.420797211	\\
280	1.050529864	\\
281	1.161389734	\\
282	0.929878261	\\
283	0.852613856	\\
284	1.582614405	\\
285	1.962287965	\\
286	1.774100533	\\
287	1.852805581	\\
288	1.833483761	\\
289	2.673068409	\\
290	3.022813357	\\
291	2.289493444	\\
292	2.699882093	\\
293	3.442657186	\\
294	1.877997205	\\
295	1.328768042	\\
296	0.507144801	\\
297	0.465062818	\\
298	0.556570848	\\
299	0.542071378	\\
300	0.436274597	\\
301	0.442785571	\\
302	0.455635933	\\
303	0.501114153	\\
304	1.679086543	\\
305	1.8559137	\\
306	1.885968052	\\
307	1.324361469	\\
308	1.251854818	\\
309	1.285524184	\\
310	1.186286141	\\
311	1.63409613	\\
312	1.461525923	\\
313	1.487078751	\\
314	2.712713368	\\
315	2.788415418	\\
316	2.309721439	\\
317	1.85425596	\\
318	1.496811019	\\
319	0.730479024	\\
320	0.478679419	\\
321	0.48040775	\\
322	0.432632922	\\
323	0.431072053	\\
324	0.4700768	\\
325	0.623911592	\\
326	0.624620572	\\
327	1.113730095	\\
328	1.6037644	\\
329	2.945667451	\\
330	2.315923864	\\
};
\addlegendentry{Predicted}

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	1.173281937	\\
2	1.265821881	\\
3	1.495864465	\\
4	3.35177383	\\
5	1.480414893	\\
6	0.244974155	\\
7	0.366698436	\\
8	0.410570517	\\
9	0.384369518	\\
10	0.397849493	\\
11	0.435416139	\\
12	0.449253721	\\
13	0.483351668	\\
14	0.124	\\
15	2.198061089	\\
16	1.605776822	\\
17	0.508656803	\\
18	0.285563318	\\
19	0.999597235	\\
20	0.559629907	\\
21	0.623081619	\\
22	1.044464113	\\
23	1.044464113	\\
24	1.393644236	\\
25	0.91265245	\\
26	0.864127111	\\
27	1.144333831	\\
28	1.535828139	\\
29	0.72366166	\\
30	0.491391812	\\
31	0.575158319	\\
32	0.416968171	\\
33	0.414976562	\\
34	0.351149596	\\
35	0.452099904	\\
36	0.124	\\
37	0.380297917	\\
38	1.278065025	\\
39	1.525235158	\\
40	2.711235175	\\
41	0.526858181	\\
42	0.486577326	\\
43	1.783481668	\\
44	1.180807658	\\
45	0.361320948	\\
46	1.259558264	\\
47	1.425610399	\\
48	0.561222811	\\
49	0.834491365	\\
50	0.953624973	\\
51	1.811457036	\\
52	2.647436934	\\
53	1.057033357	\\
54	3.117540667	\\
55	0.517593003	\\
56	0.437799547	\\
57	0.396431964	\\
58	0.380692403	\\
59	0.37984248	\\
60	0.497032098	\\
61	0.405343275	\\
62	1.09659775	\\
63	1.950980154	\\
64	1.970815485	\\
65	1.572755341	\\
66	1.546611122	\\
67	0.546850281	\\
68	0.513688001	\\
69	0.920421355	\\
70	1.412533494	\\
71	0.88726953	\\
72	0.676099995	\\
73	1.289853547	\\
74	1.303645379	\\
75	2.580891395	\\
76	1.485361449	\\
77	1.706596643	\\
78	1.120896818	\\
79	0.757344261	\\
80	0.931408822	\\
81	1.462736618	\\
82	1.360281981	\\
83	1.628600191	\\
84	1.429154437	\\
85	0.913730211	\\
86	1.639129582	\\
87	2.554421267	\\
88	1.979900253	\\
89	1.598925649	\\
90	1.044464113	\\
91	2.068074867	\\
92	3.031094192	\\
93	3.836201034	\\
94	1.296150254	\\
95	1.198362686	\\
96	1.290448105	\\
97	0.812762447	\\
98	0.588932215	\\
99	2.897039391	\\
100	0.951571884	\\
101	0.505608629	\\
102	0.528476837	\\
103	0.466948253	\\
104	0.499272407	\\
105	0.793905703	\\
106	0.525922801	\\
107	0.368877169	\\
108	0.426361008	\\
109	0.375724842	\\
110	0.398247814	\\
111	0.406339223	\\
112	2.3712834	\\
113	1.602859185	\\
114	1.173641702	\\
115	1.525838348	\\
116	0.572941365	\\
117	1.340729589	\\
118	0.521493929	\\
119	0.404194923	\\
120	0.54611152	\\
121	0.582023879	\\
122	0.556075895	\\
123	0.543395681	\\
124	0.571775653	\\
125	0.698673801	\\
126	1.035660271	\\
127	0.684565844	\\
128	0.37608499	\\
129	0.417061829	\\
130	0.278459849	\\
131	0.626845678	\\
132	0.430749261	\\
133	0.363578617	\\
134	0.804789105	\\
135	3.706418529	\\
136	0.428164102	\\
137	0.611134075	\\
138	0.703433713	\\
139	0.985624609	\\
140	1.613512878	\\
141	1.573922588	\\
142	0.86510944	\\
143	2.30384895	\\
144	2.155296885	\\
145	3.3954843	\\
146	1.597171997	\\
147	3.708414646	\\
148	3.998940759	\\
149	2.274282021	\\
150	0.993112253	\\
151	2.900801053	\\
152	0.590011943	\\
153	0.411045425	\\
154	0.279978996	\\
155	0.425696339	\\
156	0.430493704	\\
157	0.374640654	\\
158	0.925974074	\\
159	1.904779813	\\
160	0.920660176	\\
161	1.548876751	\\
162	0.619705331	\\
163	1.844452621	\\
164	0.584036013	\\
165	1.753113876	\\
166	0.52918927	\\
167	0.668517207	\\
168	1.346321824	\\
169	2.171214986	\\
170	1.956420272	\\
171	3.020316772	\\
172	2.800641489	\\
173	2.186215403	\\
174	1.044464113	\\
175	0.455118968	\\
176	1.554233138	\\
177	1.576307532	\\
178	1.044464113	\\
179	1.443468125	\\
180	0.364214272	\\
181	0.407829597	\\
182	0.770152853	\\
183	1.357237452	\\
184	0.986561859	\\
185	1.137561785	\\
186	0.503167913	\\
187	0.379818934	\\
188	0.357098862	\\
189	0.373944958	\\
190	0.284754254	\\
191	0.407421588	\\
192	0.406462662	\\
193	0.463182179	\\
194	2.420959201	\\
195	1.679320184	\\
196	0.887476268	\\
197	1.149234829	\\
198	0.61276074	\\
199	0.314946816	\\
200	0.333924168	\\
201	0.413044754	\\
202	0.323099033	\\
203	0.355680518	\\
204	0.387028146	\\
205	0.420829821	\\
206	0.696875263	\\
207	1.008656873	\\
208	1.019374732	\\
209	1.158764148	\\
210	1.126324372	\\
211	1.491880864	\\
212	1.053372691	\\
213	1.307028381	\\
214	0.518060669	\\
215	3.337276183	\\
216	2.783903726	\\
217	2.604278149	\\
218	4.724082847	\\
219	5.71232909	\\
220	2.830615084	\\
221	2.281615055	\\
222	1.814045504	\\
223	3.34415306	\\
224	1.518726295	\\
225	0.540342663	\\
226	0.54256494	\\
227	0.477652348	\\
228	0.488558912	\\
229	0.485482397	\\
230	0.525831589	\\
231	0.684321604	\\
232	1.070749707	\\
233	1.299899639	\\
234	2.555945497	\\
235	0.937647598	\\
236	1.920151409	\\
237	1.425102738	\\
238	1.044464113	\\
239	1.044464113	\\
240	2.03832091	\\
241	3.059523223	\\
242	1.878468132	\\
243	2.169096678	\\
244	1.05152025	\\
245	1.527433649	\\
246	1.583828457	\\
247	1.411979507	\\
248	1.718803244	\\
249	0.466514348	\\
250	0.357938858	\\
251	1.392482936	\\
252	0.481977971	\\
253	0.489380157	\\
254	0.487070793	\\
255	0.422371699	\\
256	0.79553021	\\
257	2.180697021	\\
258	2.527174637	\\
259	2.935186591	\\
260	2.835773989	\\
261	1.911900307	\\
262	1.953368742	\\
263	0.684745391	\\
264	0.981250167	\\
265	1.502652433	\\
266	2.384297099	\\
267	2.095745236	\\
268	1.736016443	\\
269	1.566863574	\\
270	1.458461828	\\
271	0.751423768	\\
272	0.618867685	\\
273	0.568727719	\\
274	0.487816795	\\
275	0.427286461	\\
276	0.597600774	\\
277	0.527973827	\\
278	0.421666843	\\
279	0.366917643	\\
280	1.198059221	\\
281	1.118254736	\\
282	0.959959948	\\
283	1.254966294	\\
284	2.258014609	\\
285	1.87463703	\\
286	1.562477239	\\
287	1.561610004	\\
288	2.127202203	\\
289	2.600135718	\\
290	2.848871707	\\
291	1.866443858	\\
292	2.873874384	\\
293	3.204004022	\\
294	1.79867295	\\
295	1.411578404	\\
296	0.494949613	\\
297	0.493424471	\\
298	0.559788497	\\
299	0.551323896	\\
300	0.417013825	\\
301	0.442120855	\\
302	0.449707815	\\
303	0.541653442	\\
304	1.372488774	\\
305	1.914756177	\\
306	2.111996535	\\
307	1.044464113	\\
308	0.681847943	\\
309	0.539509861	\\
310	0.428527896	\\
311	2.677724736	\\
312	1.578258954	\\
313	1.50653197	\\
314	1.978451217	\\
315	3.127895307	\\
316	2.096632804	\\
317	1.920575339	\\
318	1.113684729	\\
319	0.525642499	\\
320	0.484243216	\\
321	0.506737751	\\
322	0.429420355	\\
323	0.456288277	\\
324	0.534944123	\\
325	0.622060158	\\
326	0.476060595	\\
327	0.985083666	\\
328	1.276723699	\\
329	2.861489867	\\
330	2.294789695	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	1.08805124	\\
2	1.565829069	\\
3	1.352199012	\\
4	1.575370857	\\
5	1.478083948	\\
6	0.283990748	\\
7	0.343309236	\\
8	0.450449645	\\
9	0.466731348	\\
10	0.374460292	\\
11	0.435416139	\\
12	0.419857755	\\
13	0.382557264	\\
14	0.498667731	\\
15	3.187131599	\\
16	0.48176308	\\
17	1.690744433	\\
18	0.579940434	\\
19	1.116483436	\\
20	0.579545757	\\
21	0.827299849	\\
22	1.044464113	\\
23	1.195587957	\\
24	1.044464113	\\
25	0.829830339	\\
26	0.860287041	\\
27	1.70119604	\\
28	1.969054928	\\
29	0.831926348	\\
30	0.465121756	\\
31	0.68698733	\\
32	0.504036491	\\
33	0.414277317	\\
34	0.356683564	\\
35	0.417679549	\\
36	0.401190101	\\
37	0.412959633	\\
38	2.037734314	\\
39	1.989287718	\\
40	1.715271867	\\
41	1.9600795	\\
42	1.559277045	\\
43	0.660023352	\\
44	0.478509272	\\
45	1.922852286	\\
46	0.71392474	\\
47	1.818022968	\\
48	0.374274847	\\
49	0.9722381	\\
50	1.622581724	\\
51	2.418260626	\\
52	3.052187503	\\
53	1.37758994	\\
54	3.284984675	\\
55	0.470331063	\\
56	0.431068168	\\
57	0.438768832	\\
58	0.456301657	\\
59	0.405611253	\\
60	0.43298885	\\
61	0.477584394	\\
62	1.043521012	\\
63	1.660935327	\\
64	1.712045489	\\
65	0.901215876	\\
66	2.069324982	\\
67	0.825683591	\\
68	0.667944038	\\
69	0.753977948	\\
70	2.245915141	\\
71	3.335145406	\\
72	0.722618379	\\
73	1.829085245	\\
74	1.275621	\\
75	2.993596123	\\
76	1.408511336	\\
77	1.818264665	\\
78	1.637441726	\\
79	1.019436403	\\
80	1.044464113	\\
81	1.348698039	\\
82	1.591222971	\\
83	1.580035145	\\
84	1.626805201	\\
85	2.689625475	\\
86	1.652415671	\\
87	1.885762801	\\
88	3.13659566	\\
89	0.416053892	\\
90	2.188432117	\\
91	1.639344425	\\
92	1.842230152	\\
93	4.552525373	\\
94	1.753680139	\\
95	2.344938341	\\
96	1.226636723	\\
97	0.371040556	\\
98	0.889728518	\\
99	1.437203165	\\
100	0.848792106	\\
101	0.563651202	\\
102	0.523142077	\\
103	0.356341686	\\
104	0.557551306	\\
105	0.508863301	\\
106	0.124	\\
107	0.393954753	\\
108	0.375717169	\\
109	0.292387013	\\
110	0.388505955	\\
111	0.379399128	\\
112	2.811159947	\\
113	1.536202387	\\
114	0.944934594	\\
115	1.432059414	\\
116	1.851519212	\\
117	0.516679491	\\
118	0.700422705	\\
119	0.477293398	\\
120	0.483028637	\\
121	0.621478213	\\
122	0.555185401	\\
123	0.52672189	\\
124	0.507243158	\\
125	0.530137933	\\
126	0.970495574	\\
127	0.689032361	\\
128	0.376975004	\\
129	0.391346192	\\
130	0.512766337	\\
131	0.229341679	\\
132	0.394553915	\\
133	0.360594656	\\
134	0.803641808	\\
135	3.581473433	\\
136	0.435455271	\\
137	0.544226661	\\
138	0.728939927	\\
139	0.982948189	\\
140	1.950947735	\\
141	1.044464113	\\
142	3.555109192	\\
143	3.11066072	\\
144	3.460703954	\\
145	1.62611876	\\
146	1.327318431	\\
147	3.653627512	\\
148	5.402111514	\\
149	1.617930576	\\
150	0.124	\\
151	3.258046497	\\
152	0.592623382	\\
153	0.425644882	\\
154	0.337519327	\\
155	0.360416548	\\
156	0.383864206	\\
157	0.385429775	\\
158	1.044464113	\\
159	2.229755917	\\
160	0.809014021	\\
161	3.206834188	\\
162	0.482345601	\\
163	1.756856355	\\
164	1.423798529	\\
165	0.604453481	\\
166	0.330251896	\\
167	0.730963283	\\
168	1.346321824	\\
169	2.326287136	\\
170	1.924776277	\\
171	2.143415329	\\
172	1.711672296	\\
173	2.522336845	\\
174	1.044464113	\\
175	0.403819956	\\
176	1.977039395	\\
177	1.408860839	\\
178	0.369401663	\\
179	1.378674415	\\
180	0.436993313	\\
181	0.398976888	\\
182	0.678877506	\\
183	1.384811333	\\
184	2.354177335	\\
185	0.64797184	\\
186	0.651304296	\\
187	0.442037747	\\
188	0.405433864	\\
189	0.313147798	\\
190	0.329691244	\\
191	0.418064396	\\
192	0.427695956	\\
193	0.66994869	\\
194	1.662415054	\\
195	2.090220715	\\
196	1.246639517	\\
197	1.307340478	\\
198	0.557312294	\\
199	0.330812405	\\
200	0.380923022	\\
201	0.384005293	\\
202	0.241476059	\\
203	0.383922089	\\
204	0.395328786	\\
205	0.124	\\
206	0.624664979	\\
207	1.015212542	\\
208	1.01062038	\\
209	1.234423037	\\
210	0.628078049	\\
211	1.470478045	\\
212	1.044464113	\\
213	0.677512201	\\
214	2.081208457	\\
215	2.610883788	\\
216	2.337845662	\\
217	2.418772795	\\
218	2.962106738	\\
219	5.594832506	\\
220	3.555695021	\\
221	3.348962463	\\
222	1.802150329	\\
223	2.974768249	\\
224	1.44923396	\\
225	0.81357271	\\
226	0.503690968	\\
227	0.457904967	\\
228	0.539079793	\\
229	0.413451756	\\
230	0.518222137	\\
231	0.654656798	\\
232	1.114607305	\\
233	1.281570698	\\
234	2.451151859	\\
235	0.977643211	\\
236	1.044464113	\\
237	0.346764267	\\
238	1.043586136	\\
239	1.044464113	\\
240	2.402695672	\\
241	2.843296545	\\
242	2.763075131	\\
243	0.989839742	\\
244	1.440680352	\\
245	0.61596103	\\
246	0.820880519	\\
247	1.396729528	\\
248	0.454792389	\\
249	1.47763182	\\
250	1.382642	\\
251	0.763809245	\\
252	0.417050176	\\
253	0.424915761	\\
254	0.511561061	\\
255	0.431745593	\\
256	0.846454447	\\
257	2.381826411	\\
258	2.347968004	\\
259	3.223905342	\\
260	2.315221982	\\
261	1.248939387	\\
262	2.569642089	\\
263	0.543849391	\\
264	0.936638414	\\
265	1.864340896	\\
266	2.019590866	\\
267	1.810058066	\\
268	2.228591356	\\
269	1.865040285	\\
270	1.643432954	\\
271	0.842011236	\\
272	0.715036981	\\
273	0.801408022	\\
274	0.490183131	\\
275	0.488140449	\\
276	0.505155158	\\
277	0.497032098	\\
278	0.447395765	\\
279	0.402990079	\\
280	0.823960535	\\
281	0.985342053	\\
282	1.411233889	\\
283	1.092420791	\\
284	1.21368834	\\
285	1.87463703	\\
286	2.136682895	\\
287	1.630370052	\\
288	1.359754082	\\
289	2.689369966	\\
290	2.624456462	\\
291	3.114333759	\\
292	3.043841257	\\
293	4.130765418	\\
294	1.877398331	\\
295	1.7486323	\\
296	0.528592506	\\
297	0.499454255	\\
298	0.602573514	\\
299	0.585275625	\\
300	0.446009983	\\
301	0.366906949	\\
302	0.430129527	\\
303	0.504175898	\\
304	1.917461658	\\
305	1.982093181	\\
306	2.343266982	\\
307	1.619388628	\\
308	0.498615507	\\
309	1.413438326	\\
310	0.457595747	\\
311	1.247414101	\\
312	1.614438235	\\
313	1.192727483	\\
314	3.226529105	\\
315	1.822148327	\\
316	1.671545668	\\
317	2.608599169	\\
318	1.9006088	\\
319	0.65041011	\\
320	0.470624505	\\
321	0.482210221	\\
322	0.39674056	\\
323	0.456288277	\\
324	0.49358872	\\
325	0.72794513	\\
326	0.472147537	\\
327	1.255284337	\\
328	1.294319489	\\
329	2.789526844	\\
330	2.661080583	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_LSTM_Sign.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-4,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Time steps in hours},
ymin=0,
ymax=1.1,
xtick ={0,20,40,60},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized global reactive power},
ytick ={0,0.2,0.4,0.6,0.8, 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,line width = 0.75pt]
  table[row sep=crcr]{%
1	0.63681623	\\
2	0.545044952	\\
3	0.509005883	\\
4	0.488549737	\\
5	0.455597216	\\
6	0.322554584	\\
7	0.301031611	\\
8	0.273200895	\\
9	0.501108257	\\
10	0.227337697	\\
11	0.238979575	\\
12	0.324983428	\\
13	0.290953723	\\
14	0.183219746	\\
15	0.232428429	\\
16	0.274459336	\\
17	0.376765961	\\
18	0.544532253	\\
19	0.364637279	\\
20	0.278390024	\\
21	0.238756888	\\
22	0.305853047	\\
23	0.444556076	\\
24	0.497477938	\\
25	0.510020922	\\
26	0.555128019	\\
27	0.432593114	\\
28	0.502988151	\\
29	0.453158015	\\
30	0.216576211	\\
31	0.048742594	\\
32	0.023672163	\\
33	0.029410242	\\
34	0.024930604	\\
35	0.028887186	\\
36	0.140189336	\\
37	0.026334051	\\
38	0.075506484	\\
39	0.361441977	\\
40	0.304221734	\\
41	0.233873307	\\
42	0.184203712	\\
43	0.223401831	\\
44	0.253562995	\\
45	0.242066123	\\
46	0.249984464	\\
47	0.257949414	\\
48	0.283584331	\\
49	0.315526992	\\
50	0.354000083	\\
51	0.386931889	\\
52	0.454680573	\\
53	0.317831545	\\
54	0.250880391	\\
55	0.221123172	\\
56	0.110794631	\\
57	0.035583337	\\
58	0.031574968	\\
59	0.028633426	\\
60	0.031668186	\\
};
\addlegendentry{Original}


\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
1	0.56	\\
2	0.52	\\
3	0.53	\\
4	0.6	\\
5	0.38	\\
6	0.35	\\
7	0.28	\\
8	0.23	\\
9	0.6	\\
10	0.27	\\
11	0.23	\\
12	0.32	\\
13	0.22	\\
14	0.15	\\
15	0.2	\\
16	0.34	\\
17	0.46	\\
18	0.66	\\
19	0.3	\\
20	0.2	\\
21	0.21	\\
22	0.36	\\
23	0.38	\\
24	0.6	\\
25	0.61	\\
26	0.5	\\
27	0.47	\\
28	0.45	\\
29	0.38	\\
30	0.2	\\
31	0.04	\\
32	0.03	\\
33	0.02	\\
34	0.02	\\
35	0.02	\\
36	0.17	\\
37	0.03	\\
38	0.08	\\
39	0.32	\\
40	0.28	\\
41	0.19	\\
42	0.19	\\
43	0.26	\\
44	0.31	\\
45	0.2	\\
46	0.29	\\
47	0.27	\\
48	0.27	\\
49	0.36	\\
50	0.32	\\
51	0.38	\\
52	0.53	\\
53	0.26	\\
54	0.3	\\
55	0.24	\\
56	0.12	\\
57	0.03	\\
58	0.04	\\
59	0.03	\\
60	0.04	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	0.69	\\
2	0.56	\\
3	0.58	\\
4	0.48	\\
5	0.47	\\
6	0.35	\\
7	0.33	\\
8	0.23	\\
9	0.46	\\
10	0.23	\\
11	0.2	\\
12	0.36	\\
13	0.26	\\
14	0.17	\\
15	0.22	\\
16	0.3	\\
17	0.36	\\
18	0.57	\\
19	0.4	\\
20	0.3	\\
21	0.2	\\
22	0.34	\\
23	0.48	\\
24	0.56	\\
25	0.51	\\
26	0.64	\\
27	0.37	\\
28	0.55	\\
29	0.51	\\
30	0.23	\\
31	0.05	\\
32	0.03	\\
33	0.02	\\
34	0.03	\\
35	0.03	\\
36	0.16	\\
37	0.03	\\
38	0.09	\\
39	0.36	\\
40	0.27	\\
41	0.22	\\
42	0.21	\\
43	0.25	\\
44	0.23	\\
45	0.21	\\
46	0.24	\\
47	0.29	\\
48	0.25	\\
49	0.33	\\
50	0.37	\\
51	0.35	\\
52	0.52	\\
53	0.36	\\
54	0.23	\\
55	0.21	\\
56	0.11	\\
57	0.03	\\
58	0.03	\\
59	0.03	\\
60	0.03	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/Power_epsilon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Amount of perturbation ($\epsilon$)},
ymin=0,
ymax=1.4,
xtick ={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
ytick ={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	0.608	\\
0.4	0.623	\\
0.6	0.667	\\
0.8	0.685	\\
1.0	0.714	\\
1.2	0.732	\\
1.4	0.744	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	0.665	\\
0.4	0.693	\\
0.6	0.746	\\
0.8	0.781	\\
1.0	0.880	\\
1.2	0.920	\\
1.4	0.940	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%

